An Empirical Analysis of Cooperative Perception for Occlusion Risk Mitigation

Occlusions present a significant challenge for connected and automated vehicles, as they can obscure critical road users from perception systems. Traditional risk metrics often fail to capture the cumulative nature of these threats over time adequately. In this paper, we propose a novel and universal risk assessment metric, the Risk of Tracking Loss (RTL), which aggregates instantaneous risk intensity throughout occluded periods. This provides a holistic risk profile that encompasses both high-intensity, short-term threats and prolonged exposure. Utilizing diverse and high-fidelity real-world datasets, a large-scale statistical analysis is conducted to characterize occlusion risk and validate the effectiveness of the proposed metric. The metric is applied to evaluate different vehicle-to-everything (V2X) deployment strategies. Our study shows that full V2X penetration theoretically eliminates this risk, the reduction is highly nonlinear; a substantial statistical benefit requires a high penetration threshold of 75-90%. To overcome this limitation, we propose a novel asymmetric communication framework that allows even non-connected vehicles to receive warnings. Experimental results demonstrate that this paradigm achieves better risk mitigation performance. We found that our approach at 25% penetration outperforms the traditional symmetric model at 75%, and benefits saturate at only 50% penetration. This work provides a crucial risk assessment metric and a cost-effective, strategic roadmap for accelerating the safety benefits of V2X deployment.

==> tikztex/case1_subplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83900,0.15300,0.15700}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.12200,0.46700,0.70600}%
%

\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
height=3.5cm,
font=\scriptsize,
xlabel={Time $t$ (s)},
xlabel style={font=\scriptsize, yshift=6pt},
xticklabel style={font=\scriptsize},
ylabel={$f_{i,j}(t)$},
ylabel style={font=\scriptsize, yshift=-5pt},
ytick={0,0.3,0.6,0.9}, 
yticklabels={0,0.3,0.6,0.9},
yticklabel style={
    font=\scriptsize,
    align=right
},
xmin=0, xmax=20,
ymin=0, ymax=1.1,
major tick length=2pt,
axis lines=box,
axis line style={solid, line width=0.5pt, color=gray!60},
xmajorgrids,
ymajorgrids,
yminorgrids,
trim axis left,
trim axis right,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	0\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0.0038659201394728\\
6.01	0.00431784000763307\\
6.02	0.00481723312810616\\
6.03	0.00536841687944856\\
6.04	0.00597602289500589\\
6.05	0.00664501128274145\\
6.06	0.00738068453767428\\
6.07	0.0081887010143741\\
6.08	0.00907508781565156\\
6.09	0.0100462529423641\\
6.1	0.0111089965382423\\
6.11	0.0122705210529782\\
6.12	0.0135384401366522\\
6.13	0.0149207860690679\\
6.14	0.0164260155188856\\
6.15	0.0180630134197813\\
6.16	0.0198410947443703\\
6.17	0.0217700039515483\\
6.18	0.0238599118793802\\
6.19	0.0261214098539181\\
6.2	0.0285655007845502\\
6.21	0.0312035870188493\\
6.22	0.0340474547345995\\
6.23	0.037109254653905\\
6.24	0.0404014788741633\\
6.25	0.0439369336234074\\
6.26	0.047728707763164\\
6.27	0.0517901368806733\\
6.28	0.0561347628341334\\
6.29	0.0607762886396237\\
6.3	0.0657285286165308\\
6.31	0.0710053537396372\\
6.32	0.0766206321804937\\
6.33	0.0825881650581149\\
6.34	0.0889216174593862\\
6.35	0.0956344448325384\\
6.36	0.102739814902494\\
6.37	0.110250525304485\\
6.38	0.118178917181781\\
6.39	0.126536785044272\\
6.4	0.135335283236613\\
6.41	0.144584829417157\\
6.42	0.154295005501568\\
6.43	0.164474456577155\\
6.44	0.17513078834515\\
6.45	0.1862704636977\\
6.46	0.197898699083616\\
6.47	0.210019361361389\\
6.48	0.222634865878891\\
6.49	0.235746076555864\\
6.5	0.249352208777296\\
6.51	0.263450735932256\\
6.52	0.278037300453194\\
6.53	0.293105630224598\\
6.54	0.308647461236618\\
6.55	0.324652467358351\\
6.56	0.341108198096593\\
6.57	0.3580000251886\\
6.58	0.3753110988514\\
6.59	0.393022314475509\\
6.6	0.411112290507187\\
6.61	0.429557358210738\\
6.62	0.448331563940942\\
6.63	0.46740668448562\\
6.64	0.486752255959973\\
6.65	0.506335616648101\\
6.66	0.526121964093457\\
6.67	0.546074426639709\\
6.68	0.566154149517197\\
6.69	0.586320395458698\\
6.7	0.606530659712632\\
6.71	0.626740799202995\\
6.72	0.646905175464354\\
6.73	0.666976810858475\\
6.74	0.686907557457388\\
6.75	0.706648277857716\\
6.76	0.72614903707369\\
6.77	0.74535930454298\\
6.78	0.764228165171489\\
6.79	0.782704538241867\\
6.8	0.800737402916809\\
6.81	0.81827602898355\\
6.82	0.835270211411272\\
6.83	0.851670507229441\\
6.84	0.867428473183411\\
6.85	0.882496902584595\\
6.86	0.896830059746868\\
6.87	0.910383910389141\\
6.88	0.923116346386637\\
6.89	0.934987403270454\\
6.9	0.945959468906766\\
6.91	0.9559974818331\\
6.92	0.96506911778968\\
6.93	0.973144963058051\\
6.94	0.980198673306755\\
6.95	0.986207116743916\\
6.96	0.991150500488285\\
6.97	0.995012479192683\\
6.98	0.997780245085606\\
6.99	0.999444598736858\\
7	1\\
7.01	0.999444598736858\\
7.02	0.997780245085606\\
7.03	0.995012479192683\\
7.04	0.991150500488285\\
7.05	0.986207116743916\\
7.06	0.980198673306755\\
7.07	0.973144963058051\\
7.08	0.96506911778968\\
7.09	0.9559974818331\\
7.1	0.945959468906766\\
7.11	0.934987403270454\\
7.12	0.923116346386637\\
7.13	0.910383910389141\\
7.14	0.896830059746868\\
7.15	0.882496902584595\\
7.16	0.867428473183411\\
7.17	0.851670507229441\\
7.18	0.835270211411272\\
7.19	0.81827602898355\\
7.2	0.800737402916809\\
7.21	0.782704538241867\\
7.22	0.764228165171489\\
7.23	0.74535930454298\\
7.24	0.72614903707369\\
7.25	0.706648277857716\\
7.26	0.686907557457388\\
7.27	0.666976810858475\\
7.28	0.646905175464354\\
7.29	0.626740799202995\\
7.3	0.606530659712632\\
7.31	0.586320395458698\\
7.32	0.566154149517197\\
7.33	0.546074426639709\\
7.34	0.526121964093457\\
7.35	0.506335616648101\\
7.36	0.486752255959973\\
7.37	0.46740668448562\\
7.38	0.448331563940942\\
7.39	0.429557358210738\\
7.4	0.411112290507187\\
7.41	0.393022314475509\\
7.42	0.3753110988514\\
7.43	0.3580000251886\\
7.44	0.341108198096593\\
7.45	0.324652467358351\\
7.46	0.308647461236618\\
7.47	0.293105630224598\\
7.48	0.278037300453194\\
7.49	0.263450735932256\\
7.5	0.249352208777296\\
7.51	0.235746076555864\\
7.52	0.222634865878891\\
7.53	0.210019361361389\\
7.54	0.197898699083616\\
7.55	0.1862704636977\\
7.56	0.17513078834515\\
7.57	0.164474456577155\\
7.58	0.154295005501568\\
7.59	0.144584829417157\\
7.6	0.135335283236613\\
7.61	0.126536785044272\\
7.62	0.118178917181781\\
7.63	0.110250525304485\\
7.64	0.102739814902494\\
7.65	0.0956344448325384\\
7.66	0.0889216174593862\\
7.67	0.0825881650581149\\
7.68	0.0766206321804937\\
7.69	0.0710053537396372\\
7.7	0.0657285286165308\\
7.71	0.0607762886396237\\
7.72	0.0561347628341334\\
7.73	0.0517901368806733\\
7.74	0.047728707763164\\
7.75	0.0439369336234074\\
7.76	0.0404014788741633\\
7.77	0.037109254653905\\
7.78	0.0340474547345995\\
7.79	0.0312035870188493\\
7.8	0.0285655007845502\\
7.81	0.0261214098539181\\
7.82	0.0238599118793802\\
7.83	0.0217700039515483\\
7.84	0.0198410947443703\\
7.85	0.0180630134197813\\
7.86	0.0164260155188856\\
7.87	0.0149207860690679\\
7.88	0.0135384401366522\\
7.89	0.0122705210529782\\
7.9	0.0111089965382423\\
7.91	0.0100462529423641\\
7.92	0.00907508781565156\\
7.93	0.0081887010143741\\
7.94	0.00738068453767428\\
7.95	0.00664501128274145\\
7.96	0.00597602289500589\\
7.97	0.00536841687944856\\
7.98	0.00481723312810616\\
7.99	0.00431784000763307\\
8	0.0038659201394728\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	0\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
10.16	0\\
10.17	0\\
10.18	0\\
10.19	0\\
10.2	0\\
10.21	0\\
10.22	0\\
10.23	0\\
10.24	0\\
10.25	0\\
10.26	0\\
10.27	0\\
10.28	0\\
10.29	0\\
10.3	0\\
10.31	0\\
10.32	0\\
10.33	0\\
10.34	0\\
10.35	0\\
10.36	0\\
10.37	0\\
10.38	0\\
10.39	0\\
10.4	0\\
10.41	0\\
10.42	0\\
10.43	0\\
10.44	0\\
10.45	0\\
10.46	0\\
10.47	0\\
10.48	0\\
10.49	0\\
10.5	0\\
10.51	0\\
10.52	0\\
10.53	0\\
10.54	0\\
10.55	0\\
10.56	0\\
10.57	0\\
10.58	0\\
10.59	0\\
10.6	0\\
10.61	0\\
10.62	0\\
10.63	0\\
10.64	0\\
10.65	0\\
10.66	0\\
10.67	0\\
10.68	0\\
10.69	0\\
10.7	0\\
10.71	0\\
10.72	0\\
10.73	0\\
10.74	0\\
10.75	0\\
10.76	0\\
10.77	0\\
10.78	0\\
10.79	0\\
10.8	0\\
10.81	0\\
10.82	0\\
10.83	0\\
10.84	0\\
10.85	0\\
10.86	0\\
10.87	0\\
10.88	0\\
10.89	0\\
10.9	0\\
10.91	0\\
10.92	0\\
10.93	0\\
10.94	0\\
10.95	0\\
10.96	0\\
10.97	0\\
10.98	0\\
10.99	0\\
11	0\\
11.01	0\\
11.02	0\\
11.03	0\\
11.04	0\\
11.05	0\\
11.06	0\\
11.07	0\\
11.08	0\\
11.09	0\\
11.1	0\\
11.11	0\\
11.12	0\\
11.13	0\\
11.14	0\\
11.15	0\\
11.16	0\\
11.17	0\\
11.18	0\\
11.19	0\\
11.2	0\\
11.21	0\\
11.22	0\\
11.23	0\\
11.24	0\\
11.25	0\\
11.26	0\\
11.27	0\\
11.28	0\\
11.29	0\\
11.3	0\\
11.31	0\\
11.32	0\\
11.33	0\\
11.34	0\\
11.35	0\\
11.36	0\\
11.37	0\\
11.38	0\\
11.39	0\\
11.4	0\\
11.41	0\\
11.42	0\\
11.43	0\\
11.44	0\\
11.45	0\\
11.46	0\\
11.47	0\\
11.48	0\\
11.49	0\\
11.5	0\\
11.51	0\\
11.52	0\\
11.53	0\\
11.54	0\\
11.55	0\\
11.56	0\\
11.57	0\\
11.58	0\\
11.59	0\\
11.6	0\\
11.61	0\\
11.62	0\\
11.63	0\\
11.64	0\\
11.65	0\\
11.66	0\\
11.67	0\\
11.68	0\\
11.69	0\\
11.7	0\\
11.71	0\\
11.72	0\\
11.73	0\\
11.74	0\\
11.75	0\\
11.76	0\\
11.77	0\\
11.78	0\\
11.79	0\\
11.8	0\\
11.81	0\\
11.82	0\\
11.83	0\\
11.84	0\\
11.85	0\\
11.86	0\\
11.87	0\\
11.88	0\\
11.89	0\\
11.9	0\\
11.91	0\\
11.92	0\\
11.93	0\\
11.94	0\\
11.95	0\\
11.96	0\\
11.97	0\\
11.98	0\\
11.99	0\\
12	0\\
12.01	0\\
12.02	0\\
12.03	0\\
12.04	0\\
12.05	0\\
12.06	0\\
12.07	0\\
12.08	0\\
12.09	0\\
12.1	0\\
12.11	0\\
12.12	0\\
12.13	0\\
12.14	0\\
12.15	0\\
12.16	0\\
12.17	0\\
12.18	0\\
12.19	0\\
12.2	0\\
12.21	0\\
12.22	0\\
12.23	0\\
12.24	0\\
12.25	0\\
12.26	0\\
12.27	0\\
12.28	0\\
12.29	0\\
12.3	0\\
12.31	0\\
12.32	0\\
12.33	0\\
12.34	0\\
12.35	0\\
12.36	0\\
12.37	0\\
12.38	0\\
12.39	0\\
12.4	0\\
12.41	0\\
12.42	0\\
12.43	0\\
12.44	0\\
12.45	0\\
12.46	0\\
12.47	0\\
12.48	0\\
12.49	0\\
12.5	0\\
12.51	0\\
12.52	0\\
12.53	0\\
12.54	0\\
12.55	0\\
12.56	0\\
12.57	0\\
12.58	0\\
12.59	0\\
12.6	0\\
12.61	0\\
12.62	0\\
12.63	0\\
12.64	0\\
12.65	0\\
12.66	0\\
12.67	0\\
12.68	0\\
12.69	0\\
12.7	0\\
12.71	0\\
12.72	0\\
12.73	0\\
12.74	0\\
12.75	0\\
12.76	0\\
12.77	0\\
12.78	0\\
12.79	0\\
12.8	0\\
12.81	0\\
12.82	0\\
12.83	0\\
12.84	0\\
12.85	0\\
12.86	0\\
12.87	0\\
12.88	0\\
12.89	0\\
12.9	0\\
12.91	0\\
12.92	0\\
12.93	0\\
12.94	0\\
12.95	0\\
12.96	0\\
12.97	0\\
12.98	0\\
12.99	0\\
13	0\\
13.01	0\\
13.02	0\\
13.03	0\\
13.04	0\\
13.05	0\\
13.06	0\\
13.07	0\\
13.08	0\\
13.09	0\\
13.1	0\\
13.11	0\\
13.12	0\\
13.13	0\\
13.14	0\\
13.15	0\\
13.16	0\\
13.17	0\\
13.18	0\\
13.19	0\\
13.2	0\\
13.21	0\\
13.22	0\\
13.23	0\\
13.24	0\\
13.25	0\\
13.26	0\\
13.27	0\\
13.28	0\\
13.29	0\\
13.3	0\\
13.31	0\\
13.32	0\\
13.33	0\\
13.34	0\\
13.35	0\\
13.36	0\\
13.37	0\\
13.38	0\\
13.39	0\\
13.4	0\\
13.41	0\\
13.42	0\\
13.43	0\\
13.44	0\\
13.45	0\\
13.46	0\\
13.47	0\\
13.48	0\\
13.49	0\\
13.5	0\\
13.51	0\\
13.52	0\\
13.53	0\\
13.54	0\\
13.55	0\\
13.56	0\\
13.57	0\\
13.58	0\\
13.59	0\\
13.6	0\\
13.61	0\\
13.62	0\\
13.63	0\\
13.64	0\\
13.65	0\\
13.66	0\\
13.67	0\\
13.68	0\\
13.69	0\\
13.7	0\\
13.71	0\\
13.72	0\\
13.73	0\\
13.74	0\\
13.75	0\\
13.76	0\\
13.77	0\\
13.78	0\\
13.79	0\\
13.8	0\\
13.81	0\\
13.82	0\\
13.83	0\\
13.84	0\\
13.85	0\\
13.86	0\\
13.87	0\\
13.88	0\\
13.89	0\\
13.9	0\\
13.91	0\\
13.92	0\\
13.93	0\\
13.94	0\\
13.95	0\\
13.96	0\\
13.97	0\\
13.98	0\\
13.99	0\\
14	0\\
14.01	0\\
14.02	0\\
14.03	0\\
14.04	0\\
14.05	0\\
14.06	0\\
14.07	0\\
14.08	0\\
14.09	0\\
14.1	0\\
14.11	0\\
14.12	0\\
14.13	0\\
14.14	0\\
14.15	0\\
14.16	0\\
14.17	0\\
14.18	0\\
14.19	0\\
14.2	0\\
14.21	0\\
14.22	0\\
14.23	0\\
14.24	0\\
14.25	0\\
14.26	0\\
14.27	0\\
14.28	0\\
14.29	0\\
14.3	0\\
14.31	0\\
14.32	0\\
14.33	0\\
14.34	0\\
14.35	0\\
14.36	0\\
14.37	0\\
14.38	0\\
14.39	0\\
14.4	0\\
14.41	0\\
14.42	0\\
14.43	0\\
14.44	0\\
14.45	0\\
14.46	0\\
14.47	0\\
14.48	0\\
14.49	0\\
14.5	0\\
14.51	0\\
14.52	0\\
14.53	0\\
14.54	0\\
14.55	0\\
14.56	0\\
14.57	0\\
14.58	0\\
14.59	0\\
14.6	0\\
14.61	0\\
14.62	0\\
14.63	0\\
14.64	0\\
14.65	0\\
14.66	0\\
14.67	0\\
14.68	0\\
14.69	0\\
14.7	0\\
14.71	0\\
14.72	0\\
14.73	0\\
14.74	0\\
14.75	0\\
14.76	0\\
14.77	0\\
14.78	0\\
14.79	0\\
14.8	0\\
14.81	0\\
14.82	0\\
14.83	0\\
14.84	0\\
14.85	0\\
14.86	0\\
14.87	0\\
14.88	0\\
14.89	0\\
14.9	0\\
14.91	0\\
14.92	0\\
14.93	0\\
14.94	0\\
14.95	0\\
14.96	0\\
14.97	0\\
14.98	0\\
14.99	0\\
15	0\\
15.01	0\\
15.02	0\\
15.03	0\\
15.04	0\\
15.05	0\\
15.06	0\\
15.07	0\\
15.08	0\\
15.09	0\\
15.1	0\\
15.11	0\\
15.12	0\\
15.13	0\\
15.14	0\\
15.15	0\\
15.16	0\\
15.17	0\\
15.18	0\\
15.19	0\\
15.2	0\\
15.21	0\\
15.22	0\\
15.23	0\\
15.24	0\\
15.25	0\\
15.26	0\\
15.27	0\\
15.28	0\\
15.29	0\\
15.3	0\\
15.31	0\\
15.32	0\\
15.33	0\\
15.34	0\\
15.35	0\\
15.36	0\\
15.37	0\\
15.38	0\\
15.39	0\\
15.4	0\\
15.41	0\\
15.42	0\\
15.43	0\\
15.44	0\\
15.45	0\\
15.46	0\\
15.47	0\\
15.48	0\\
15.49	0\\
15.5	0\\
15.51	0\\
15.52	0\\
15.53	0\\
15.54	0\\
15.55	0\\
15.56	0\\
15.57	0\\
15.58	0\\
15.59	0\\
15.6	0\\
15.61	0\\
15.62	0\\
15.63	0\\
15.64	0\\
15.65	0\\
15.66	0\\
15.67	0\\
15.68	0\\
15.69	0\\
15.7	0\\
15.71	0\\
15.72	0\\
15.73	0\\
15.74	0\\
15.75	0\\
15.76	0\\
15.77	0\\
15.78	0\\
15.79	0\\
15.8	0\\
15.81	0\\
15.82	0\\
15.83	0\\
15.84	0\\
15.85	0\\
15.86	0\\
15.87	0\\
15.88	0\\
15.89	0\\
15.9	0\\
15.91	0\\
15.92	0\\
15.93	0\\
15.94	0\\
15.95	0\\
15.96	0\\
15.97	0\\
15.98	0\\
15.99	0\\
16	0\\
16.01	0\\
16.02	0\\
16.03	0\\
16.04	0\\
16.05	0\\
16.06	0\\
16.07	0\\
16.08	0\\
16.09	0\\
16.1	0\\
16.11	0\\
16.12	0\\
16.13	0\\
16.14	0\\
16.15	0\\
16.16	0\\
16.17	0\\
16.18	0\\
16.19	0\\
16.2	0\\
16.21	0\\
16.22	0\\
16.23	0\\
16.24	0\\
16.25	0\\
16.26	0\\
16.27	0\\
16.28	0\\
16.29	0\\
16.3	0\\
16.31	0\\
16.32	0\\
16.33	0\\
16.34	0\\
16.35	0\\
16.36	0\\
16.37	0\\
16.38	0\\
16.39	0\\
16.4	0\\
16.41	0\\
16.42	0\\
16.43	0\\
16.44	0\\
16.45	0\\
16.46	0\\
16.47	0\\
16.48	0\\
16.49	0\\
16.5	0\\
16.51	0\\
16.52	0\\
16.53	0\\
16.54	0\\
16.55	0\\
16.56	0\\
16.57	0\\
16.58	0\\
16.59	0\\
16.6	0\\
16.61	0\\
16.62	0\\
16.63	0\\
16.64	0\\
16.65	0\\
16.66	0\\
16.67	0\\
16.68	0\\
16.69	0\\
16.7	0\\
16.71	0\\
16.72	0\\
16.73	0\\
16.74	0\\
16.75	0\\
16.76	0\\
16.77	0\\
16.78	0\\
16.79	0\\
16.8	0\\
16.81	0\\
16.82	0\\
16.83	0\\
16.84	0\\
16.85	0\\
16.86	0\\
16.87	0\\
16.88	0\\
16.89	0\\
16.9	0\\
16.91	0\\
16.92	0\\
16.93	0\\
16.94	0\\
16.95	0\\
16.96	0\\
16.97	0\\
16.98	0\\
16.99	0\\
17	0\\
17.01	0\\
17.02	0\\
17.03	0\\
17.04	0\\
17.05	0\\
17.06	0\\
17.07	0\\
17.08	0\\
17.09	0\\
17.1	0\\
17.11	0\\
17.12	0\\
17.13	0\\
17.14	0\\
17.15	0\\
17.16	0\\
17.17	0\\
17.18	0\\
17.19	0\\
17.2	0\\
17.21	0\\
17.22	0\\
17.23	0\\
17.24	0\\
17.25	0\\
17.26	0\\
17.27	0\\
17.28	0\\
17.29	0\\
17.3	0\\
17.31	0\\
17.32	0\\
17.33	0\\
17.34	0\\
17.35	0\\
17.36	0\\
17.37	0\\
17.38	0\\
17.39	0\\
17.4	0\\
17.41	0\\
17.42	0\\
17.43	0\\
17.44	0\\
17.45	0\\
17.46	0\\
17.47	0\\
17.48	0\\
17.49	0\\
17.5	0\\
17.51	0\\
17.52	0\\
17.53	0\\
17.54	0\\
17.55	0\\
17.56	0\\
17.57	0\\
17.58	0\\
17.59	0\\
17.6	0\\
17.61	0\\
17.62	0\\
17.63	0\\
17.64	0\\
17.65	0\\
17.66	0\\
17.67	0\\
17.68	0\\
17.69	0\\
17.7	0\\
17.71	0\\
17.72	0\\
17.73	0\\
17.74	0\\
17.75	0\\
17.76	0\\
17.77	0\\
17.78	0\\
17.79	0\\
17.8	0\\
17.81	0\\
17.82	0\\
17.83	0\\
17.84	0\\
17.85	0\\
17.86	0\\
17.87	0\\
17.88	0\\
17.89	0\\
17.9	0\\
17.91	0\\
17.92	0\\
17.93	0\\
17.94	0\\
17.95	0\\
17.96	0\\
17.97	0\\
17.98	0\\
17.99	0\\
18	0\\
18.01	0\\
18.02	0\\
18.03	0\\
18.04	0\\
18.05	0\\
18.06	0\\
18.07	0\\
18.08	0\\
18.09	0\\
18.1	0\\
18.11	0\\
18.12	0\\
18.13	0\\
18.14	0\\
18.15	0\\
18.16	0\\
18.17	0\\
18.18	0\\
18.19	0\\
18.2	0\\
18.21	0\\
18.22	0\\
18.23	0\\
18.24	0\\
18.25	0\\
18.26	0\\
18.27	0\\
18.28	0\\
18.29	0\\
18.3	0\\
18.31	0\\
18.32	0\\
18.33	0\\
18.34	0\\
18.35	0\\
18.36	0\\
18.37	0\\
18.38	0\\
18.39	0\\
18.4	0\\
18.41	0\\
18.42	0\\
18.43	0\\
18.44	0\\
18.45	0\\
18.46	0\\
18.47	0\\
18.48	0\\
18.49	0\\
18.5	0\\
18.51	0\\
18.52	0\\
18.53	0\\
18.54	0\\
18.55	0\\
18.56	0\\
18.57	0\\
18.58	0\\
18.59	0\\
18.6	0\\
18.61	0\\
18.62	0\\
18.63	0\\
18.64	0\\
18.65	0\\
18.66	0\\
18.67	0\\
18.68	0\\
18.69	0\\
18.7	0\\
18.71	0\\
18.72	0\\
18.73	0\\
18.74	0\\
18.75	0\\
18.76	0\\
18.77	0\\
18.78	0\\
18.79	0\\
18.8	0\\
18.81	0\\
18.82	0\\
18.83	0\\
18.84	0\\
18.85	0\\
18.86	0\\
18.87	0\\
18.88	0\\
18.89	0\\
18.9	0\\
18.91	0\\
18.92	0\\
18.93	0\\
18.94	0\\
18.95	0\\
18.96	0\\
18.97	0\\
18.98	0\\
18.99	0\\
19	0\\
19.01	0\\
19.02	0\\
19.03	0\\
19.04	0\\
19.05	0\\
19.06	0\\
19.07	0\\
19.08	0\\
19.09	0\\
19.1	0\\
19.11	0\\
19.12	0\\
19.13	0\\
19.14	0\\
19.15	0\\
19.16	0\\
19.17	0\\
19.18	0\\
19.19	0\\
19.2	0\\
19.21	0\\
19.22	0\\
19.23	0\\
19.24	0\\
19.25	0\\
19.26	0\\
19.27	0\\
19.28	0\\
19.29	0\\
19.3	0\\
19.31	0\\
19.32	0\\
19.33	0\\
19.34	0\\
19.35	0\\
19.36	0\\
19.37	0\\
19.38	0\\
19.39	0\\
19.4	0\\
19.41	0\\
19.42	0\\
19.43	0\\
19.44	0\\
19.45	0\\
19.46	0\\
19.47	0\\
19.48	0\\
19.49	0\\
19.5	0\\
19.51	0\\
19.52	0\\
19.53	0\\
19.54	0\\
19.55	0\\
19.56	0\\
19.57	0\\
19.58	0\\
19.59	0\\
19.6	0\\
19.61	0\\
19.62	0\\
19.63	0\\
19.64	0\\
19.65	0\\
19.66	0\\
19.67	0\\
19.68	0\\
19.69	0\\
19.7	0\\
19.71	0\\
19.72	0\\
19.73	0\\
19.74	0\\
19.75	0\\
19.76	0\\
19.77	0\\
19.78	0\\
19.79	0\\
19.8	0\\
19.81	0\\
19.82	0\\
19.83	0\\
19.84	0\\
19.85	0\\
19.86	0\\
19.87	0\\
19.88	0\\
19.89	0\\
19.9	0\\
19.91	0\\
19.92	0\\
19.93	0\\
19.94	0\\
19.95	0\\
19.96	0\\
19.97	0\\
19.98	0\\
19.99	0\\
20	0\\
};
\addplot[fill=mycolor1, fill opacity=0.25, forget plot, draw=none] table[row sep=crcr]{%
6	0.0038659201394728\\
6.01	0.00431784000763307\\
6.02	0.00481723312810616\\
6.03	0.00536841687944856\\
6.04	0.00597602289500589\\
6.05	0.00664501128274145\\
6.06	0.00738068453767428\\
6.07	0.0081887010143741\\
6.08	0.00907508781565156\\
6.09	0.0100462529423641\\
6.1	0.0111089965382423\\
6.11	0.0122705210529782\\
6.12	0.0135384401366522\\
6.13	0.0149207860690679\\
6.14	0.0164260155188856\\
6.15	0.0180630134197813\\
6.16	0.0198410947443703\\
6.17	0.0217700039515483\\
6.18	0.0238599118793802\\
6.19	0.0261214098539181\\
6.2	0.0285655007845502\\
6.21	0.0312035870188493\\
6.22	0.0340474547345995\\
6.23	0.037109254653905\\
6.24	0.0404014788741633\\
6.25	0.0439369336234074\\
6.26	0.047728707763164\\
6.27	0.0517901368806733\\
6.28	0.0561347628341334\\
6.29	0.0607762886396237\\
6.3	0.0657285286165308\\
6.31	0.0710053537396372\\
6.32	0.0766206321804937\\
6.33	0.0825881650581149\\
6.34	0.0889216174593862\\
6.35	0.0956344448325384\\
6.36	0.102739814902494\\
6.37	0.110250525304485\\
6.38	0.118178917181781\\
6.39	0.126536785044272\\
6.4	0.135335283236613\\
6.41	0.144584829417157\\
6.42	0.154295005501568\\
6.43	0.164474456577155\\
6.44	0.17513078834515\\
6.45	0.1862704636977\\
6.46	0.197898699083616\\
6.47	0.210019361361389\\
6.48	0.222634865878891\\
6.49	0.235746076555864\\
6.5	0.249352208777296\\
6.51	0.263450735932256\\
6.52	0.278037300453194\\
6.53	0.293105630224598\\
6.54	0.308647461236618\\
6.55	0.324652467358351\\
6.56	0.341108198096593\\
6.57	0.3580000251886\\
6.58	0.3753110988514\\
6.59	0.393022314475509\\
6.6	0.411112290507187\\
6.61	0.429557358210738\\
6.62	0.448331563940942\\
6.63	0.46740668448562\\
6.64	0.486752255959973\\
6.65	0.506335616648101\\
6.66	0.526121964093457\\
6.67	0.546074426639709\\
6.68	0.566154149517197\\
6.69	0.586320395458698\\
6.7	0.606530659712632\\
6.71	0.626740799202995\\
6.72	0.646905175464354\\
6.73	0.666976810858475\\
6.74	0.686907557457388\\
6.75	0.706648277857716\\
6.76	0.72614903707369\\
6.77	0.74535930454298\\
6.78	0.764228165171489\\
6.79	0.782704538241867\\
6.8	0.800737402916809\\
6.81	0.81827602898355\\
6.82	0.835270211411272\\
6.83	0.851670507229441\\
6.84	0.867428473183411\\
6.85	0.882496902584595\\
6.86	0.896830059746868\\
6.87	0.910383910389141\\
6.88	0.923116346386637\\
6.89	0.934987403270454\\
6.9	0.945959468906766\\
6.91	0.9559974818331\\
6.92	0.96506911778968\\
6.93	0.973144963058051\\
6.94	0.980198673306755\\
6.95	0.986207116743916\\
6.96	0.991150500488285\\
6.97	0.995012479192683\\
6.98	0.997780245085606\\
6.99	0.999444598736858\\
7	1\\
7.01	0.999444598736858\\
7.02	0.997780245085606\\
7.03	0.995012479192683\\
7.04	0.991150500488285\\
7.05	0.986207116743916\\
7.06	0.980198673306755\\
7.07	0.973144963058051\\
7.08	0.96506911778968\\
7.09	0.9559974818331\\
7.1	0.945959468906766\\
7.11	0.934987403270454\\
7.12	0.923116346386637\\
7.13	0.910383910389141\\
7.14	0.896830059746868\\
7.15	0.882496902584595\\
7.16	0.867428473183411\\
7.17	0.851670507229441\\
7.18	0.835270211411272\\
7.19	0.81827602898355\\
7.2	0.800737402916809\\
7.21	0.782704538241867\\
7.22	0.764228165171489\\
7.23	0.74535930454298\\
7.24	0.72614903707369\\
7.25	0.706648277857716\\
7.26	0.686907557457388\\
7.27	0.666976810858475\\
7.28	0.646905175464354\\
7.29	0.626740799202995\\
7.3	0.606530659712632\\
7.31	0.586320395458698\\
7.32	0.566154149517197\\
7.33	0.546074426639709\\
7.34	0.526121964093457\\
7.35	0.506335616648101\\
7.36	0.486752255959973\\
7.37	0.46740668448562\\
7.38	0.448331563940942\\
7.39	0.429557358210738\\
7.4	0.411112290507187\\
7.41	0.393022314475509\\
7.42	0.3753110988514\\
7.43	0.3580000251886\\
7.44	0.341108198096593\\
7.45	0.324652467358351\\
7.46	0.308647461236618\\
7.47	0.293105630224598\\
7.48	0.278037300453194\\
7.49	0.263450735932256\\
7.5	0.249352208777296\\
7.51	0.235746076555864\\
7.52	0.222634865878891\\
7.53	0.210019361361389\\
7.54	0.197898699083616\\
7.55	0.1862704636977\\
7.56	0.17513078834515\\
7.57	0.164474456577155\\
7.58	0.154295005501568\\
7.59	0.144584829417157\\
7.6	0.135335283236613\\
7.61	0.126536785044272\\
7.62	0.118178917181781\\
7.63	0.110250525304485\\
7.64	0.102739814902494\\
7.65	0.0956344448325384\\
7.66	0.0889216174593862\\
7.67	0.0825881650581149\\
7.68	0.0766206321804937\\
7.69	0.0710053537396372\\
7.7	0.0657285286165308\\
7.71	0.0607762886396237\\
7.72	0.0561347628341334\\
7.73	0.0517901368806733\\
7.74	0.047728707763164\\
7.75	0.0439369336234074\\
7.76	0.0404014788741633\\
7.77	0.037109254653905\\
7.78	0.0340474547345995\\
7.79	0.0312035870188493\\
7.8	0.0285655007845502\\
7.81	0.0261214098539181\\
7.82	0.0238599118793802\\
7.83	0.0217700039515483\\
7.84	0.0198410947443703\\
7.85	0.0180630134197813\\
7.86	0.0164260155188856\\
7.87	0.0149207860690679\\
7.88	0.0135384401366522\\
7.89	0.0122705210529782\\
7.9	0.0111089965382423\\
7.91	0.0100462529423641\\
7.92	0.00907508781565156\\
7.93	0.0081887010143741\\
7.94	0.00738068453767428\\
7.95	0.00664501128274145\\
7.96	0.00597602289500589\\
7.97	0.00536841687944856\\
7.98	0.00481723312810616\\
7.99	0.00431784000763307\\
8	0.0038659201394728\\
}
\closedcycle;
\node[right, align=left, font=\scriptsize\color{mycolor1}]
at (axis cs:8,0.6) {$F_{i,j} \approx 0.75$};
\node[right, align=left, font=\scriptsize\color{mycolor1}]
at (axis cs:7.5,0.8) {Peak $f_{i,j}(t) \approx 1$};
\end{axis}

\end{tikzpicture}%


==> tikztex/case2_subplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83900,0.15300,0.15700}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.12200,0.46700,0.70600}%
%

\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
height=3.5cm,
font=\scriptsize,
xlabel={Time $t$ (s)},
xlabel style={font=\scriptsize, yshift=6pt},
xticklabel style={font=\scriptsize},
ylabel={$f_{i,j}(t)$},
ylabel style={font=\scriptsize, yshift=-5pt},
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
yticklabel style={
    font=\scriptsize,
    align=right
},
xmin=0, xmax=20,
ymin=0, ymax=0.22,
major tick length=2pt,
axis lines=box,
axis line style={solid, line width=0.5pt, color=gray!60},
xmajorgrids,
ymajorgrids,
yminorgrids,
trim axis left,
trim axis right,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3}
]
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0.069995736030415\\
2.01	0.0699930802317008\\
2.02	0.0699897848792626\\
2.03	0.069985850184002\\
2.04	0.0699812763977381\\
2.05	0.0699760638131917\\
2.06	0.0699702127639664\\
2.07	0.0699637236245274\\
2.08	0.0699565968101774\\
2.09	0.06994883277703\\
2.1	0.0699404320219808\\
2.11	0.0699313950826751\\
2.12	0.069921722537474\\
2.13	0.0699114150054172\\
2.14	0.0699004731461831\\
2.15	0.069888897660047\\
2.16	0.0698766892878361\\
2.17	0.069863848810882\\
2.18	0.0698503770509708\\
2.19	0.0698362748702906\\
2.2	0.0698215431713762\\
2.21	0.0698061828970512\\
2.22	0.069790195030368\\
2.23	0.0697735805945445\\
2.24	0.069756340652899\\
2.25	0.069738476308782\\
2.26	0.0697199887055052\\
2.27	0.069700879026269\\
2.28	0.0696811484940863\\
2.29	0.0696607983717045\\
2.3	0.0696398299615245\\
2.31	0.0696182446055173\\
2.32	0.0695960436851384\\
2.33	0.0695732286212391\\
2.34	0.0695498008739757\\
2.35	0.069525761942716\\
2.36	0.0695011133659434\\
2.37	0.0694758567211584\\
2.38	0.0694499936247777\\
2.39	0.0694235257320306\\
2.4	0.0693964547368532\\
2.41	0.06936878237178\\
2.42	0.0693405104078329\\
2.43	0.0693116406544078\\
2.44	0.0692821749591593\\
2.45	0.0692521152078817\\
2.46	0.0692214633243888\\
2.47	0.0691902212703907\\
2.48	0.0691583910453683\\
2.49	0.069125974686445\\
2.5	0.0690929742682568\\
2.51	0.0690593919028192\\
2.52	0.069025229739392\\
2.53	0.0689904899643421\\
2.54	0.0689551748010032\\
2.55	0.0689192865095338\\
2.56	0.0688828273867722\\
2.57	0.0688457997660898\\
2.58	0.0688082060172418\\
2.59	0.0687700485462152\\
2.6	0.0687313297950752\\
2.61	0.0686920522418085\\
2.62	0.0686522184001653\\
2.63	0.0686118308194977\\
2.64	0.0685708920845972\\
2.65	0.0685294048155288\\
2.66	0.0684873716674635\\
2.67	0.0684447953305086\\
2.68	0.068401678529535\\
2.69	0.0683580240240032\\
2.7	0.0683138346077868\\
2.71	0.0682691131089933\\
2.72	0.0682238623897833\\
2.73	0.0681780853461875\\
2.74	0.0681317849079209\\
2.75	0.0680849640381959\\
2.76	0.0680376257335321\\
2.77	0.0679897730235648\\
2.78	0.0679414089708513\\
2.79	0.0678925366706742\\
2.8	0.0678431592508442\\
2.81	0.0677932798714993\\
2.82	0.0677429017249027\\
2.83	0.0676920280352386\\
2.84	0.0676406620584058\\
2.85	0.0675888070818092\\
2.86	0.0675364664241497\\
2.87	0.0674836434352116\\
2.88	0.067430341495648\\
2.89	0.0673765640167648\\
2.9	0.0673223144403025\\
2.91	0.0672675962382153\\
2.92	0.0672124129124496\\
2.93	0.0671567679947193\\
2.94	0.0671006650462802\\
2.95	0.0670441076577018\\
2.96	0.0669870994486376\\
2.97	0.0669296440675937\\
2.98	0.0668717451916948\\
2.99	0.0668134065264492\\
3	0.0667546318055115\\
3.01	0.0666954247904438\\
3.02	0.0666357892704749\\
3.03	0.0665757290622578\\
3.04	0.0665152480096251\\
3.05	0.0664543499833437\\
3.06	0.0663930388808664\\
3.07	0.066331318626083\\
3.08	0.0662691931690685\\
3.09	0.0662066664858311\\
3.1	0.0661437425780571\\
3.11	0.0660804254728552\\
3.12	0.0660167192224985\\
3.13	0.0659526279041652\\
3.14	0.065888155619678\\
3.15	0.0658233064952408\\
3.16	0.0657580846811757\\
3.17	0.0656924943516563\\
3.18	0.0656265397044416\\
3.19	0.0655602249606062\\
3.2	0.0654935543642713\\
3.21	0.0654265321823321\\
3.22	0.0653591627041856\\
3.23	0.0652914502414552\\
3.24	0.0652233991277156\\
3.25	0.0651550137182146\\
3.26	0.0650862983895953\\
3.27	0.0650172575396152\\
3.28	0.0649478955868651\\
3.29	0.0648782169704863\\
3.3	0.0648082261498865\\
3.31	0.0647379276044543\\
3.32	0.0646673258332726\\
3.33	0.0645964253548307\\
3.34	0.064525230706735\\
3.35	0.0644537464454187\\
3.36	0.0643819771458501\\
3.37	0.0643099274012399\\
3.38	0.0642376018227471\\
3.39	0.064165005039184\\
3.4	0.0640921416967202\\
3.41	0.0640190164585845\\
3.42	0.0639456340047673\\
3.43	0.0638719990317205\\
3.44	0.0637981162520574\\
3.45	0.0637239903942506\\
3.46	0.0636496262023296\\
3.47	0.0635750284355774\\
3.48	0.0635002018682257\\
3.49	0.063425151289149\\
3.5	0.063349881501559\\
3.51	0.0632743973226964\\
3.52	0.0631987035835227\\
3.53	0.0631228051284115\\
3.54	0.063046706814838\\
3.55	0.0629704135130683\\
3.56	0.0628939301058477\\
3.57	0.0628172614880881\\
3.58	0.0627404125665548\\
3.59	0.0626633882595527\\
3.6	0.0625861934966111\\
3.61	0.0625088332181685\\
3.62	0.0624313123752562\\
3.63	0.0623536359291818\\
3.64	0.0622758088512113\\
3.65	0.0621978361222512\\
3.66	0.0621197227325294\\
3.67	0.0620414736812762\\
3.68	0.0619630939764043\\
3.69	0.061884588634188\\
3.7	0.0618059626789423\\
3.71	0.0617272211427017\\
3.72	0.0616483690648974\\
3.73	0.0615694114920356\\
3.74	0.0614903534773741\\
3.75	0.0614112000805987\\
3.76	0.0613319563674998\\
3.77	0.061252627409648\\
3.78	0.0611732182840696\\
3.79	0.0610937340729215\\
3.8	0.061014179863166\\
3.81	0.0609345607462455\\
3.82	0.0608548818177562\\
3.83	0.0607751481771223\\
3.84	0.0606953649272697\\
3.85	0.0606155371742991\\
3.86	0.0605356700271595\\
3.87	0.0604557685973209\\
3.88	0.0603758379984477\\
3.89	0.0602958833460709\\
3.9	0.060215909757261\\
3.91	0.0601359223503002\\
3.92	0.0600559262443555\\
3.93	0.0599759265591501\\
3.94	0.0598959284146368\\
3.95	0.0598159369306695\\
3.96	0.0597359572266757\\
3.97	0.0596559944213293\\
3.98	0.0595760536322225\\
3.99	0.0594961399755386\\
4	0.0594162585657242\\
4.01	0.0593364145151624\\
4.02	0.0592566129338451\\
4.03	0.0591768589290463\\
4.04	0.059097157604995\\
4.05	0.0590175140625489\\
4.06	0.0589379333988674\\
4.07	0.0588584207070859\\
4.08	0.0587789810759895\\
4.09	0.0586996195896874\\
4.1	0.0586203413272877\\
4.11	0.0585411513625722\\
4.12	0.0584620547636715\\
4.13	0.058383056592741\\
4.14	0.0583041619056366\\
4.15	0.0582253757515914\\
4.16	0.0581467031728924\\
4.17	0.0580681492045577\\
4.18	0.0579897188740145\\
4.19	0.0579114172007772\\
4.2	0.0578332491961262\\
4.21	0.057755219862787\\
4.22	0.0576773341946104\\
4.23	0.0575995971762526\\
4.24	0.0575220137828561\\
4.25	0.0574445889797317\\
4.26	0.0573673277220403\\
4.27	0.0572902349544762\\
4.28	0.05721331561095\\
4.29	0.0571365746142735\\
4.3	0.0570600168758443\\
4.31	0.0569836472953316\\
4.32	0.0569074707603624\\
4.33	0.0568314921462089\\
4.34	0.0567557163154766\\
4.35	0.0566801481177927\\
4.36	0.056604792389496\\
4.37	0.0565296539533276\\
4.38	0.0564547376181216\\
4.39	0.0563800481784979\\
4.4	0.0563055904145552\\
4.41	0.056231369091565\\
4.42	0.0561573889596665\\
4.43	0.056083654753563\\
4.44	0.0560101711922185\\
4.45	0.0559369429785558\\
4.46	0.0558639747991557\\
4.47	0.0557912713239566\\
4.48	0.0557188372059563\\
4.49	0.0556466770809134\\
4.5	0.0555747955670515\\
4.51	0.0555031972647628\\
4.52	0.0554318867563142\\
4.53	0.055360868605554\\
4.54	0.0552901473576195\\
4.55	0.0552197275386466\\
4.56	0.0551496136554795\\
4.57	0.0550798101953828\\
4.58	0.0550103216257542\\
4.59	0.0549411523938385\\
4.6	0.0548723069264428\\
4.61	0.0548037896296535\\
4.62	0.0547356048885543\\
4.63	0.0546677570669453\\
4.64	0.054600250507064\\
4.65	0.0545330895293071\\
4.66	0.0544662784319543\\
4.67	0.054399821490893\\
4.68	0.0543337229593448\\
4.69	0.0542679870675931\\
4.7	0.0542026180227126\\
4.71	0.0541376200082997\\
4.72	0.0540729971842053\\
4.73	0.0540087536862681\\
4.74	0.0539448936260499\\
4.75	0.0538814210905728\\
4.76	0.0538183401420575\\
4.77	0.053755654817663\\
4.78	0.0536933691292289\\
4.79	0.0536314870630178\\
4.8	0.0535700125794609\\
4.81	0.0535089496129042\\
4.82	0.0534483020713566\\
4.83	0.0533880738362401\\
4.84	0.0533282687621413\\
4.85	0.0532688906765644\\
4.86	0.0532099433796866\\
4.87	0.0531514306441149\\
4.88	0.0530933562146443\\
4.89	0.0530357238080186\\
4.9	0.0529785371126919\\
4.91	0.0529217997885934\\
4.92	0.0528655154668925\\
4.93	0.0528096877497664\\
4.94	0.05275432021017\\
4.95	0.052699416391607\\
4.96	0.052644979807903\\
4.97	0.0525910139429808\\
4.98	0.0525375222506373\\
4.99	0.0524845081543226\\
5	0.0524319750469207\\
5.01	0.0523799262905326\\
5.02	0.052328365216261\\
5.03	0.0522772951239969\\
5.04	0.0522267192822088\\
5.05	0.0521766409277335\\
5.06	0.0521270632655684\\
5.07	0.052077989468667\\
5.08	0.0520294226777355\\
5.09	0.0519813660010321\\
5.1	0.0519338225141676\\
5.11	0.0518867952599089\\
5.12	0.0518402872479843\\
5.13	0.0517943014548907\\
5.14	0.051748840823703\\
5.15	0.0517039082638863\\
5.16	0.0516595066511089\\
5.17	0.051615638827059\\
5.18	0.0515723075992623\\
5.19	0.0515295157409026\\
5.2	0.0514872659906443\\
5.21	0.0514455610524568\\
5.22	0.0514044035954421\\
5.23	0.0513637962536633\\
5.24	0.0513237416259765\\
5.25	0.0512842422758641\\
5.26	0.0512453007312711\\
5.27	0.051206919484443\\
5.28	0.0511691009917666\\
5.29	0.0511318476736124\\
5.3	0.0510951619141801\\
5.31	0.0510590460613458\\
5.32	0.0510235024265117\\
5.33	0.0509885332844584\\
5.34	0.0509541408731989\\
5.35	0.0509203273938359\\
5.36	0.0508870950104206\\
5.37	0.050854445849814\\
5.38	0.0508223820015513\\
5.39	0.050790905517708\\
5.4	0.0507600184127681\\
5.41	0.0507297226634959\\
5.42	0.050700020208809\\
5.43	0.0506709129496544\\
5.44	0.0506424027488867\\
5.45	0.0506144914311489\\
5.46	0.050587180782756\\
5.47	0.0505604725515801\\
5.48	0.0505343684469389\\
5.49	0.0505088701394861\\
5.5	0.0504839792611048\\
5.51	0.0504596974048027\\
5.52	0.0504360261246102\\
5.53	0.0504129669354813\\
5.54	0.0503905213131961\\
5.55	0.0503686906942668\\
5.56	0.0503474764758457\\
5.57	0.0503268800156353\\
5.58	0.0503069026318022\\
5.59	0.0502875456028921\\
5.6	0.0502688101677483\\
5.61	0.0502506975254321\\
5.62	0.0502332088351465\\
5.63	0.0502163452161618\\
5.64	0.0502001077477438\\
5.65	0.0501844974690848\\
5.66	0.0501695153792375\\
5.67	0.0501551624370505\\
5.68	0.0501414395611072\\
5.69	0.0501283476296668\\
5.7	0.0501158874806087\\
5.71	0.050104059911378\\
5.72	0.0500928656789352\\
5.73	0.0500823054997073\\
5.74	0.0500723800495422\\
5.75	0.0500630899636654\\
5.76	0.050054435836639\\
5.77	0.0500464182223244\\
5.78	0.050039037633846\\
5.79	0.0500322945435591\\
5.8	0.0500261893830191\\
5.81	0.0500207225429542\\
5.82	0.0500158943732402\\
5.83	0.0500117051828785\\
5.84	0.0500081552399758\\
5.85	0.0500052447717272\\
5.86	0.0500029739644016\\
5.87	0.05000134296333\\
5.88	0.0500003518728959\\
5.89	0.0500000007565287\\
5.9	0.0500002896366998\\
5.91	0.0500012184949208\\
5.92	0.0500027872717453\\
5.93	0.0500049958667721\\
5.94	0.0500078441386517\\
5.95	0.0500113319050959\\
5.96	0.0500154589428886\\
5.97	0.0500202249879009\\
5.98	0.0500256297351076\\
5.99	0.0500316728386067\\
6	0.0500383539116416\\
6.01	0.0500456725266259\\
6.02	0.0500536282151708\\
6.03	0.0500622204681148\\
6.04	0.0500714487355569\\
6.05	0.0500813124268909\\
6.06	0.050091810910844\\
6.07	0.0501029435155168\\
6.08	0.0501147095284265\\
6.09	0.0501271081965522\\
6.1	0.0501401387263833\\
6.11	0.0501538002839705\\
6.12	0.0501680919949786\\
6.13	0.0501830129447432\\
6.14	0.0501985621783284\\
6.15	0.0502147387005886\\
6.16	0.050231541476232\\
6.17	0.0502489694298866\\
6.18	0.0502670214461694\\
6.19	0.0502856963697574\\
6.2	0.0503049930054619\\
6.21	0.0503249101183049\\
6.22	0.0503454464335979\\
6.23	0.0503666006370237\\
6.24	0.0503883713747205\\
6.25	0.0504107572533686\\
6.26	0.0504337568402794\\
6.27	0.0504573686634871\\
6.28	0.0504815912118431\\
6.29	0.0505064229351127\\
6.3	0.0505318622440739\\
6.31	0.0505579075106197\\
6.32	0.050584557067862\\
6.33	0.0506118092102381\\
6.34	0.0506396621936202\\
6.35	0.050668114235427\\
6.36	0.0506971635147375\\
6.37	0.0507268081724076\\
6.38	0.0507570463111894\\
6.39	0.0507878759958524\\
6.4	0.0508192952533073\\
6.41	0.0508513020727323\\
6.42	0.0508838944057019\\
6.43	0.0509170701663179\\
6.44	0.050950827231343\\
6.45	0.0509851634403364\\
6.46	0.0510200765957927\\
6.47	0.0510555644632816\\
6.48	0.0510916247715919\\
6.49	0.0511282552128761\\
6.5	0.0511654534427985\\
6.51	0.051203217080685\\
6.52	0.0512415437096757\\
6.53	0.0512804308768794\\
6.54	0.0513198760935307\\
6.55	0.0513598768351493\\
6.56	0.0514004305417012\\
6.57	0.0514415346177631\\
6.58	0.0514831864326883\\
6.59	0.0515253833207747\\
6.6	0.0515681225814358\\
6.61	0.0516114014793737\\
6.62	0.0516552172447536\\
6.63	0.0516995670733815\\
6.64	0.0517444481268835\\
6.65	0.0517898575328875\\
6.66	0.051835792385207\\
6.67	0.0518822497440272\\
6.68	0.0519292266360928\\
6.69	0.0519767200548989\\
6.7	0.0520247269608829\\
6.71	0.0520732442816192\\
6.72	0.0521222689120159\\
6.73	0.0521717977145132\\
6.74	0.0522218275192847\\
6.75	0.0522723551244401\\
6.76	0.0523233772962299\\
6.77	0.0523748907692523\\
6.78	0.0524268922466629\\
6.79	0.0524793784003847\\
6.8	0.0525323458713219\\
6.81	0.0525857912695743\\
6.82	0.0526397111746548\\
6.83	0.0526941021357078\\
6.84	0.0527489606717304\\
6.85	0.0528042832717949\\
6.86	0.052860066395274\\
6.87	0.0529163064720666\\
6.88	0.0529729999028271\\
6.89	0.0530301430591954\\
6.9	0.0530877322840287\\
6.91	0.0531457638916366\\
6.92	0.0532042341680157\\
6.93	0.0532631393710886\\
6.94	0.0533224757309421\\
6.95	0.0533822394500696\\
6.96	0.0534424267036135\\
6.97	0.05350303363961\\
6.98	0.0535640563792359\\
6.99	0.0536254910170568\\
7	0.0536873336212768\\
7.01	0.0537495802339903\\
7.02	0.0538122268714353\\
7.03	0.0538752695242485\\
7.04	0.0539387041577215\\
7.05	0.0540025267120596\\
7.06	0.0540667331026409\\
7.07	0.0541313192202784\\
7.08	0.0541962809314827\\
7.09	0.0542616140787264\\
7.1	0.0543273144807103\\
7.11	0.0543933779326312\\
7.12	0.0544598002064507\\
7.13	0.0545265770511659\\
7.14	0.0545937041930816\\
7.15	0.0546611773360836\\
7.16	0.0547289921619137\\
7.17	0.0547971443304463\\
7.18	0.0548656294799659\\
7.19	0.0549344432274462\\
7.2	0.055003581168831\\
7.21	0.0550730388793155\\
7.22	0.0551428119136299\\
7.23	0.055212895806324\\
7.24	0.0552832860720525\\
7.25	0.0553539782058624\\
7.26	0.0554249676834813\\
7.27	0.0554962499616069\\
7.28	0.0555678204781976\\
7.29	0.0556396746527649\\
7.3	0.055711807886666\\
7.31	0.0557842155633988\\
7.32	0.0558568930488965\\
7.33	0.0559298356918248\\
7.34	0.0560030388238797\\
7.35	0.0560764977600855\\
7.36	0.0561502077990954\\
7.37	0.0562241642234921\\
7.38	0.0562983623000897\\
7.39	0.0563727972802367\\
7.4	0.0564474644001196\\
7.41	0.0565223588810683\\
7.42	0.0565974759298616\\
7.43	0.0566728107390339\\
7.44	0.0567483584871833\\
7.45	0.0568241143392797\\
7.46	0.0569000734469742\\
7.47	0.0569762309489101\\
7.48	0.0570525819710331\\
7.49	0.057129121626904\\
7.5	0.0572058450180107\\
7.51	0.0572827472340826\\
7.52	0.0573598233534041\\
7.53	0.0574370684431297\\
7.54	0.0575144775596002\\
7.55	0.0575920457486584\\
7.56	0.0576697680459668\\
7.57	0.0577476394773249\\
7.58	0.0578256550589877\\
7.59	0.0579038097979845\\
7.6	0.0579820986924387\\
7.61	0.0580605167318879\\
7.62	0.0581390588976041\\
7.63	0.0582177201629158\\
7.64	0.0582964954935286\\
7.65	0.0583753798478485\\
7.66	0.0584543681773035\\
7.67	0.0585334554266676\\
7.68	0.0586126365343838\\
7.69	0.0586919064328882\\
7.7	0.0587712600489345\\
7.71	0.0588506923039182\\
7.72	0.0589301981142022\\
7.73	0.0590097723914417\\
7.74	0.0590894100429101\\
7.75	0.059169105971825\\
7.76	0.0592488550776741\\
7.77	0.0593286522565418\\
7.78	0.059408492401436\\
7.79	0.0594883704026146\\
7.8	0.0595682811479127\\
7.81	0.05964821952307\\
7.82	0.0597281804120578\\
7.83	0.0598081586974064\\
7.84	0.059888149260533\\
7.85	0.0599681469820686\\
7.86	0.0600481467421866\\
7.87	0.0601281434209294\\
7.88	0.0602081318985371\\
7.89	0.0602881070557743\\
7.9	0.0603680637742583\\
7.91	0.0604479969367863\\
7.92	0.0605279014276633\\
7.93	0.0606077721330292\\
7.94	0.0606876039411859\\
7.95	0.0607673917429252\\
7.96	0.0608471304318548\\
7.97	0.060926814904726\\
7.98	0.0610064400617596\\
7.99	0.0610860008069727\\
8	0.0611654920485049\\
8.01	0.0612449086989439\\
8.02	0.061324245675651\\
8.03	0.0614034979010869\\
8.04	0.0614826603031361\\
8.05	0.0615617278154321\\
8.06	0.061640695377681\\
8.07	0.0617195579359857\\
8.08	0.0617983104431694\\
8.09	0.0618769478590986\\
8.1	0.0619554651510054\\
8.11	0.0620338572938101\\
8.12	0.0621121192704422\\
8.13	0.0621902460721619\\
8.14	0.0622682326988806\\
8.15	0.0623460741594808\\
8.16	0.0624237654721356\\
8.17	0.0625013016646275\\
8.18	0.0625786777746666\\
8.19	0.0626558888502083\\
8.2	0.0627329299497701\\
8.21	0.062809796142748\\
8.22	0.0628864825097319\\
8.23	0.0629629841428203\\
8.24	0.063039296145935\\
8.25	0.0631154136351338\\
8.26	0.0631913317389233\\
8.27	0.0632670455985708\\
8.28	0.0633425503684152\\
8.29	0.0634178412161769\\
8.3	0.0634929133232674\\
8.31	0.0635677618850974\\
8.32	0.0636423821113846\\
8.33	0.0637167692264599\\
8.34	0.0637909184695734\\
8.35	0.0638648250951988\\
8.36	0.0639384843733373\\
8.37	0.0640118915898202\\
8.38	0.0640850420466108\\
8.39	0.0641579310621048\\
8.4	0.06423055397143\\
8.41	0.064302906126745\\
8.42	0.0643749828975367\\
8.43	0.0644467796709163\\
8.44	0.0645182918519147\\
8.45	0.0645895148637769\\
8.46	0.0646604441482544\\
8.47	0.0647310751658971\\
8.48	0.064801403396344\\
8.49	0.0648714243386125\\
8.5	0.0649411335113861\\
8.51	0.0650105264533015\\
8.52	0.0650795987232342\\
8.53	0.0651483459005824\\
8.54	0.0652167635855503\\
8.55	0.0652848473994293\\
8.56	0.0653525929848787\\
8.57	0.065419996006204\\
8.58	0.065487052149635\\
8.59	0.0655537571236013\\
8.6	0.0656201066590074\\
8.61	0.0656860965095057\\
8.62	0.0657517224517681\\
8.63	0.065816980285757\\
8.64	0.065881865834993\\
8.65	0.0659463749468233\\
8.66	0.0660105034926867\\
8.67	0.0660742473683781\\
8.68	0.0661376024943113\\
8.69	0.0662005648157798\\
8.7	0.0662631303032166\\
8.71	0.0663252949524517\\
8.72	0.066387054784969\\
8.73	0.0664484058481601\\
8.74	0.066509344215578\\
8.75	0.0665698659871879\\
8.76	0.0666299672896171\\
8.77	0.0666896442764029\\
8.78	0.0667488931282384\\
8.79	0.0668077100532172\\
8.8	0.0668660912870764\\
8.81	0.0669240330934368\\
8.82	0.0669815317640426\\
8.83	0.0670385836189985\\
8.84	0.0670951850070054\\
8.85	0.0671513323055936\\
8.86	0.0672070219213552\\
8.87	0.0672622502901739\\
8.88	0.0673170138774528\\
8.89	0.0673713091783411\\
8.9	0.067425132717958\\
8.91	0.0674784810516155\\
8.92	0.0675313507650382\\
8.93	0.0675837384745828\\
8.94	0.0676356408274535\\
8.95	0.0676870545019176\\
8.96	0.0677379762075173\\
8.97	0.0677884026852811\\
8.98	0.0678383307079314\\
8.99	0.0678877570800918\\
9	0.0679366786384915\\
9.01	0.0679850922521674\\
9.02	0.0680329948226647\\
9.03	0.0680803832842353\\
9.04	0.0681272546040338\\
9.05	0.0681736057823117\\
9.06	0.0682194338526095\\
9.07	0.0682647358819463\\
9.08	0.0683095089710076\\
9.09	0.0683537502543312\\
9.1	0.0683974569004898\\
9.11	0.0684406261122731\\
9.12	0.0684832551268663\\
9.13	0.0685253412160271\\
9.14	0.0685668816862599\\
9.15	0.068607873878989\\
9.16	0.068648315170728\\
9.17	0.068688202973248\\
9.18	0.0687275347337433\\
9.19	0.0687663079349946\\
9.2	0.0688045200955303\\
9.21	0.0688421687697852\\
9.22	0.0688792515482569\\
9.23	0.0689157660576603\\
9.24	0.0689517099610793\\
9.25	0.0689870809581163\\
9.26	0.0690218767850395\\
9.27	0.0690560952149279\\
9.28	0.0690897340578138\\
9.29	0.0691227911608225\\
9.3	0.0691552644083109\\
9.31	0.0691871517220021\\
9.32	0.069218451061119\\
9.33	0.0692491604225146\\
9.34	0.0692792778408001\\
9.35	0.0693088013884711\\
9.36	0.0693377291760307\\
9.37	0.0693660593521103\\
9.38	0.0693937901035883\\
9.39	0.0694209196557061\\
9.4	0.0694474462721815\\
9.41	0.0694733682553203\\
9.42	0.0694986839461243\\
9.43	0.069523391724398\\
9.44	0.0695474900088519\\
9.45	0.0695709772572042\\
9.46	0.0695938519662788\\
9.47	0.0696161126721024\\
9.48	0.0696377579499972\\
9.49	0.0696587864146729\\
9.5	0.0696791967203149\\
9.51	0.0696989875606706\\
9.52	0.069718157669133\\
9.53	0.0697367058188217\\
9.54	0.0697546308226615\\
9.55	0.0697719315334582\\
9.56	0.0697886068439723\\
9.57	0.0698046556869895\\
9.58	0.0698200770353893\\
9.59	0.0698348699022109\\
9.6	0.0698490333407156\\
9.61	0.0698625664444483\\
9.62	0.069875468347295\\
9.63	0.0698877382235383\\
9.64	0.0698993752879103\\
9.65	0.0699103787956429\\
9.66	0.0699207480425153\\
9.67	0.0699304823648992\\
9.68	0.0699395811398014\\
9.69	0.0699480437849033\\
9.7	0.0699558697585985\\
9.71	0.0699630585600275\\
9.72	0.0699696097291094\\
9.73	0.0699755228465716\\
9.74	0.0699807975339765\\
9.75	0.0699854334537461\\
9.76	0.0699894303091829\\
9.77	0.0699927878444897\\
9.78	0.0699955058447853\\
9.79	0.0699975841361186\\
9.8	0.0699990225854798\\
9.81	0.0699998211008084\\
9.82	0.0699999796309999\\
9.83	0.0699994981659082\\
9.84	0.0699983767363472\\
9.85	0.0699966154140877\\
9.86	0.069994214311854\\
9.87	0.0699911735833156\\
9.88	0.0699874934230782\\
9.89	0.0699831740666708\\
9.9	0.0699782157905307\\
9.91	0.0699726189119859\\
9.92	0.0699663837892348\\
9.93	0.0699595108213229\\
9.94	0.069952000448118\\
9.95	0.0699438531502814\\
9.96	0.0699350694492373\\
9.97	0.0699256499071396\\
9.98	0.0699155951268358\\
9.99	0.0699049057518285\\
10	0.0698935824662338\\
10.01	0.0698816259947383\\
10.02	0.0698690371025521\\
10.03	0.06985581659536\\
10.04	0.0698419653192698\\
10.05	0.0698274841607586\\
10.06	0.0698123740466156\\
10.07	0.0697966359438828\\
10.08	0.0697802708597936\\
10.09	0.0697632798417076\\
10.1	0.0697456639770443\\
10.11	0.069727424393213\\
10.12	0.0697085622575409\\
10.13	0.069689078777198\\
10.14	0.0696689751991207\\
10.15	0.0696482528099309\\
10.16	0.0696269129358546\\
10.17	0.0696049569426363\\
10.18	0.0695823862354522\\
10.19	0.0695592022588198\\
10.2	0.0695354064965057\\
10.21	0.0695110004714306\\
10.22	0.0694859857455718\\
10.23	0.069460363919863\\
10.24	0.0694341366340926\\
10.25	0.0694073055667977\\
10.26	0.0693798724351576\\
10.27	0.0693518389948833\\
10.28	0.0693232070401054\\
10.29	0.0692939784032593\\
10.3	0.0692641549549677\\
10.31	0.0692337386039211\\
10.32	0.0692027312967556\\
10.33	0.0691711350179284\\
10.34	0.0691389517895904\\
10.35	0.0691061836714573\\
10.36	0.0690728327606775\\
10.37	0.0690389011916978\\
10.38	0.0690043911361271\\
10.39	0.0689693048025972\\
10.4	0.0689336444366215\\
10.41	0.0688974123204512\\
10.42	0.0688606107729293\\
10.43	0.0688232421493424\\
10.44	0.0687853088412696\\
10.45	0.0687468132764296\\
10.46	0.0687077579185256\\
10.47	0.068668145267087\\
10.48	0.06862797785731\\
10.49	0.0685872582598952\\
10.5	0.0685459890808828\\
10.51	0.0685041729614863\\
10.52	0.068461812577923\\
10.53	0.068418910641243\\
10.54	0.0683754698971556\\
10.55	0.0683314931258537\\
10.56	0.0682869831418354\\
10.57	0.0682419427937248\\
10.58	0.0681963749640885\\
10.59	0.0681502825692523\\
10.6	0.0681036685591135\\
10.61	0.0680565359169531\\
10.62	0.0680088876592439\\
10.63	0.0679607268354582\\
10.64	0.0679120565278723\\
10.65	0.0678628798513693\\
10.66	0.0678131999532396\\
10.67	0.0677630200129798\\
10.68	0.067712343242089\\
10.69	0.0676611728838632\\
10.7	0.0676095122131877\\
10.71	0.067557364536328\\
10.72	0.0675047331907176\\
10.73	0.0674516215447446\\
10.74	0.0673980329975362\\
10.75	0.0673439709787411\\
10.76	0.0672894389483102\\
10.77	0.0672344403962746\\
10.78	0.0671789788425231\\
10.79	0.067123057836576\\
10.8	0.0670666809573588\\
10.81	0.0670098518129723\\
10.82	0.0669525740404626\\
10.83	0.0668948513055873\\
10.84	0.066836687302582\\
10.85	0.0667780857539229\\
10.86	0.0667190504100891\\
10.87	0.0666595850493225\\
10.88	0.0665996934773858\\
10.89	0.0665393795273193\\
10.9	0.0664786470591952\\
10.91	0.0664174999598706\\
10.92	0.0663559421427391\\
10.93	0.06629397754748\\
10.94	0.0662316101398062\\
10.95	0.0661688439112104\\
10.96	0.06610568287871\\
10.97	0.0660421310845894\\
10.98	0.0659781925961418\\
10.99	0.0659138715054086\\
11	0.0658491719289176\\
11.01	0.0657840980074197\\
11.02	0.0657186539056236\\
11.03	0.0656528438119295\\
11.04	0.065586671938161\\
11.05	0.0655201425192953\\
11.06	0.0654532598131926\\
11.07	0.0653860281003232\\
11.08	0.0653184516834939\\
11.09	0.0652505348875721\\
11.1	0.0651822820592098\\
11.11	0.0651136975665645\\
11.12	0.0650447857990204\\
11.13	0.0649755511669071\\
11.14	0.0649059981012175\\
11.15	0.064836131053324\\
11.16	0.0647659544946938\\
11.17	0.0646954729166027\\
11.18	0.0646246908298476\\
11.19	0.0645536127644581\\
11.2	0.0644822432694059\\
11.21	0.0644105869123143\\
11.22	0.0643386482791659\\
11.23	0.0642664319740085\\
11.24	0.0641939426186611\\
11.25	0.0641211848524176\\
11.26	0.0640481633317502\\
11.27	0.0639748827300114\\
11.28	0.0639013477371346\\
11.29	0.0638275630593343\\
11.3	0.0637535334188046\\
11.31	0.0636792635534174\\
11.32	0.0636047582164186\\
11.33	0.0635300221761243\\
11.34	0.0634550602156157\\
11.35	0.0633798771324327\\
11.36	0.0633044777382668\\
11.37	0.0632288668586536\\
11.38	0.0631530493326635\\
11.39	0.0630770300125924\\
11.4	0.0630008137636508\\
11.41	0.0629244054636526\\
11.42	0.0628478100027029\\
11.43	0.0627710322828851\\
11.44	0.0626940772179471\\
11.45	0.0626169497329866\\
11.46	0.0625396547641365\\
11.47	0.0624621972582484\\
11.48	0.0623845821725761\\
11.49	0.0623068144744588\\
11.5	0.0622288991410025\\
11.51	0.0621508411587619\\
11.52	0.0620726455234214\\
11.53	0.0619943172394748\\
11.54	0.0619158613199056\\
11.55	0.0618372827858658\\
11.56	0.0617585866663549\\
11.57	0.0616797779978976\\
11.58	0.0616008618242219\\
11.59	0.0615218431959358\\
11.6	0.0614427271702046\\
11.61	0.0613635188104269\\
11.62	0.0612842231859108\\
11.63	0.0612048453715492\\
11.64	0.061125390447495\\
11.65	0.0610458634988364\\
11.66	0.0609662696152707\\
11.67	0.0608866138907796\\
11.68	0.060806901423302\\
11.69	0.0607271373144088\\
11.7	0.0606473266689757\\
11.71	0.0605674745948566\\
11.72	0.0604875862025573\\
11.73	0.0604076666049073\\
11.74	0.0603277209167339\\
11.75	0.0602477542545336\\
11.76	0.0601677717361456\\
11.77	0.0600877784804237\\
11.78	0.0600077796069091\\
11.79	0.0599277802355022\\
11.8	0.0598477854861357\\
11.81	0.059767800478446\\
11.82	0.0596878303314465\\
11.83	0.0596078801631993\\
11.84	0.0595279550904877\\
11.85	0.0594480602284893\\
11.86	0.0593682006904478\\
11.87	0.0592883815873464\\
11.88	0.0592086080275806\\
11.89	0.0591288851166309\\
11.9	0.0590492179567364\\
11.91	0.0589696116465681\\
11.92	0.0588900712809027\\
11.93	0.0588106019502965\\
11.94	0.0587312087407595\\
11.95	0.05865189673343\\
11.96	0.0585726710042495\\
11.97	0.0584935366236374\\
11.98	0.0584144986561672\\
11.99	0.0583355621602419\\
12	0.0582567321877702\\
12.01	0.0581780137838434\\
12.02	0.0580994119864126\\
12.03	0.0580209318259659\\
12.04	0.0579425783252068\\
12.05	0.0578643564987326\\
12.06	0.0577862713527136\\
12.07	0.0577083278845723\\
12.08	0.0576305310826642\\
12.09	0.0575528859259581\\
12.1	0.0574753973837174\\
12.11	0.0573980704151824\\
12.12	0.0573209099692528\\
12.13	0.0572439209841706\\
12.14	0.0571671083872047\\
12.15	0.0570904770943351\\
12.16	0.0570140320099383\\
12.17	0.0569377780264737\\
12.18	0.0568617200241701\\
12.19	0.0567858628707138\\
12.2	0.0567102114209367\\
12.21	0.0566347705165057\\
12.22	0.0565595449856131\\
12.23	0.056484539642667\\
12.24	0.0564097592879838\\
12.25	0.0563352087074807\\
12.26	0.0562608926723695\\
12.27	0.0561868159388509\\
12.28	0.0561129832478107\\
12.29	0.0560393993245158\\
12.3	0.0559660688783123\\
12.31	0.0558929966023237\\
12.32	0.0558201871731506\\
12.33	0.0557476452505718\\
12.34	0.0556753754772455\\
12.35	0.0556033824784125\\
12.36	0.0555316708616002\\
12.37	0.0554602452163275\\
12.38	0.0553891101138114\\
12.39	0.0553182701066742\\
12.4	0.0552477297286522\\
12.41	0.0551774934943054\\
12.42	0.0551075658987289\\
12.43	0.0550379514172649\\
12.44	0.0549686545052165\\
12.45	0.0548996795975625\\
12.46	0.0548310311086732\\
12.47	0.0547627134320287\\
12.48	0.0546947309399369\\
12.49	0.054627087983254\\
12.5	0.0545597888911063\\
12.51	0.0544928379706126\\
12.52	0.054426239506609\\
12.53	0.0543599977613745\\
12.54	0.0542941169743582\\
12.55	0.0542286013619079\\
12.56	0.0541634551170004\\
12.57	0.0540986824089733\\
12.58	0.0540342873832577\\
12.59	0.0539702741611133\\
12.6	0.0539066468393644\\
12.61	0.0538434094901379\\
12.62	0.0537805661606026\\
12.63	0.0537181208727102\\
12.64	0.0536560776229376\\
12.65	0.0535944403820319\\
12.66	0.0535332130947552\\
12.67	0.0534723996796332\\
12.68	0.0534120040287036\\
12.69	0.0533520300072674\\
12.7	0.0532924814536416\\
12.71	0.0532333621789133\\
12.72	0.0531746759666959\\
12.73	0.0531164265728868\\
12.74	0.0530586177254276\\
12.75	0.0530012531240646\\
12.76	0.0529443364401127\\
12.77	0.0528878713162204\\
12.78	0.0528318613661362\\
12.79	0.0527763101744778\\
12.8	0.0527212212965026\\
12.81	0.05266659825788\\
12.82	0.0526124445544657\\
12.83	0.0525587636520783\\
12.84	0.0525055589862773\\
12.85	0.052452833962143\\
12.86	0.052400591954059\\
12.87	0.0523488363054961\\
12.88	0.052297570328798\\
12.89	0.0522467973049698\\
12.9	0.0521965204834677\\
12.91	0.052146743081991\\
12.92	0.0520974682862765\\
12.93	0.0520486992498943\\
12.94	0.0520004390940461\\
12.95	0.0519526909073653\\
12.96	0.0519054577457197\\
12.97	0.0518587426320154\\
12.98	0.0518125485560037\\
12.99	0.0517668784740899\\
13	0.0517217353091435\\
13.01	0.0516771219503116\\
13.02	0.0516330412528341\\
13.03	0.0515894960378604\\
13.04	0.0515464890922696\\
13.05	0.0515040231684913\\
13.06	0.0514621009843304\\
13.07	0.0514207252227922\\
13.08	0.0513798985319113\\
13.09	0.0513396235245821\\
13.1	0.0512999027783913\\
13.11	0.051260738835453\\
13.12	0.0512221342022462\\
13.13	0.0511840913494543\\
13.14	0.0511466127118069\\
13.15	0.051109700687924\\
13.16	0.0510733576401625\\
13.17	0.0510375858944651\\
13.18	0.0510023877402113\\
13.19	0.0509677654300709\\
13.2	0.05093372117986\\
13.21	0.050900257168399\\
13.22	0.0508673755373732\\
13.23	0.0508350783911957\\
13.24	0.0508033677968729\\
13.25	0.0507722457838719\\
13.26	0.0507417143439911\\
13.27	0.0507117754312321\\
13.28	0.0506824309616751\\
13.29	0.0506536828133562\\
13.3	0.0506255328261471\\
13.31	0.0505979828016372\\
13.32	0.0505710345030188\\
13.33	0.0505446896549739\\
13.34	0.0505189499435636\\
13.35	0.0504938170161207\\
13.36	0.050469292481144\\
13.37	0.0504453779081954\\
13.38	0.0504220748277994\\
13.39	0.0503993847313451\\
13.4	0.050377309070991\\
13.41	0.0503558492595718\\
13.42	0.0503350066705082\\
13.43	0.0503147826377186\\
13.44	0.0502951784555344\\
13.45	0.0502761953786164\\
13.46	0.0502578346218752\\
13.47	0.0502400973603928\\
13.48	0.050222984729348\\
13.49	0.0502064978239433\\
13.5	0.0501906376993351\\
13.51	0.0501754053705658\\
13.52	0.0501608018124994\\
13.53	0.0501468279597585\\
13.54	0.050133484706665\\
13.55	0.0501207729071824\\
13.56	0.0501086933748618\\
13.57	0.0500972468827889\\
13.58	0.0500864341635354\\
13.59	0.0500762559091116\\
13.6	0.0500667127709223\\
13.61	0.0500578053597251\\
13.62	0.0500495342455913\\
13.63	0.0500418999578693\\
13.64	0.0500349029851511\\
13.65	0.0500285437752403\\
13.66	0.0500228227351244\\
13.67	0.0500177402309479\\
13.68	0.0500132965879894\\
13.69	0.0500094920906404\\
13.7	0.0500063269823875\\
13.71	0.0500038014657966\\
13.72	0.0500019157024999\\
13.73	0.0500006698131855\\
13.74	0.05000006387759\\
13.75	0.050000097934493\\
13.76	0.0500007719817149\\
13.77	0.0500020859761169\\
13.78	0.0500040398336038\\
13.79	0.0500066334291295\\
13.8	0.0500098665967046\\
13.81	0.0500137391294075\\
13.82	0.0500182507793976\\
13.83	0.0500234012579306\\
13.84	0.0500291902353779\\
13.85	0.0500356173412466\\
13.86	0.0500426821642044\\
13.87	0.050050384252105\\
13.88	0.0500587231120172\\
13.89	0.050067698210257\\
13.9	0.0500773089724211\\
13.91	0.0500875547834241\\
13.92	0.0500984349875375\\
13.93	0.0501099488884319\\
13.94	0.0501220957492217\\
13.95	0.0501348747925119\\
13.96	0.0501482852004481\\
13.97	0.0501623261147687\\
13.98	0.0501769966368601\\
13.99	0.0501922958278138\\
14	0.0502082227084868\\
14.01	0\\
14.02	0\\
14.03	0\\
14.04	0\\
14.05	0\\
14.06	0\\
14.07	0\\
14.08	0\\
14.09	0\\
14.1	0\\
14.11	0\\
14.12	0\\
14.13	0\\
14.14	0\\
14.15	0\\
14.16	0\\
14.17	0\\
14.18	0\\
14.19	0\\
14.2	0\\
14.21	0\\
14.22	0\\
14.23	0\\
14.24	0\\
14.25	0\\
14.26	0\\
14.27	0\\
14.28	0\\
14.29	0\\
14.3	0\\
14.31	0\\
14.32	0\\
14.33	0\\
14.34	0\\
14.35	0\\
14.36	0\\
14.37	0\\
14.38	0\\
14.39	0\\
14.4	0\\
14.41	0\\
14.42	0\\
14.43	0\\
14.44	0\\
14.45	0\\
14.46	0\\
14.47	0\\
14.48	0\\
14.49	0\\
14.5	0\\
14.51	0\\
14.52	0\\
14.53	0\\
14.54	0\\
14.55	0\\
14.56	0\\
14.57	0\\
14.58	0\\
14.59	0\\
14.6	0\\
14.61	0\\
14.62	0\\
14.63	0\\
14.64	0\\
14.65	0\\
14.66	0\\
14.67	0\\
14.68	0\\
14.69	0\\
14.7	0\\
14.71	0\\
14.72	0\\
14.73	0\\
14.74	0\\
14.75	0\\
14.76	0\\
14.77	0\\
14.78	0\\
14.79	0\\
14.8	0\\
14.81	0\\
14.82	0\\
14.83	0\\
14.84	0\\
14.85	0\\
14.86	0\\
14.87	0\\
14.88	0\\
14.89	0\\
14.9	0\\
14.91	0\\
14.92	0\\
14.93	0\\
14.94	0\\
14.95	0\\
14.96	0\\
14.97	0\\
14.98	0\\
14.99	0\\
15	0\\
15.01	0\\
15.02	0\\
15.03	0\\
15.04	0\\
15.05	0\\
15.06	0\\
15.07	0\\
15.08	0\\
15.09	0\\
15.1	0\\
15.11	0\\
15.12	0\\
15.13	0\\
15.14	0\\
15.15	0\\
15.16	0\\
15.17	0\\
15.18	0\\
15.19	0\\
15.2	0\\
15.21	0\\
15.22	0\\
15.23	0\\
15.24	0\\
15.25	0\\
15.26	0\\
15.27	0\\
15.28	0\\
15.29	0\\
15.3	0\\
15.31	0\\
15.32	0\\
15.33	0\\
15.34	0\\
15.35	0\\
15.36	0\\
15.37	0\\
15.38	0\\
15.39	0\\
15.4	0\\
15.41	0\\
15.42	0\\
15.43	0\\
15.44	0\\
15.45	0\\
15.46	0\\
15.47	0\\
15.48	0\\
15.49	0\\
15.5	0\\
15.51	0\\
15.52	0\\
15.53	0\\
15.54	0\\
15.55	0\\
15.56	0\\
15.57	0\\
15.58	0\\
15.59	0\\
15.6	0\\
15.61	0\\
15.62	0\\
15.63	0\\
15.64	0\\
15.65	0\\
15.66	0\\
15.67	0\\
15.68	0\\
15.69	0\\
15.7	0\\
15.71	0\\
15.72	0\\
15.73	0\\
15.74	0\\
15.75	0\\
15.76	0\\
15.77	0\\
15.78	0\\
15.79	0\\
15.8	0\\
15.81	0\\
15.82	0\\
15.83	0\\
15.84	0\\
15.85	0\\
15.86	0\\
15.87	0\\
15.88	0\\
15.89	0\\
15.9	0\\
15.91	0\\
15.92	0\\
15.93	0\\
15.94	0\\
15.95	0\\
15.96	0\\
15.97	0\\
15.98	0\\
15.99	0\\
16	0\\
16.01	0\\
16.02	0\\
16.03	0\\
16.04	0\\
16.05	0\\
16.06	0\\
16.07	0\\
16.08	0\\
16.09	0\\
16.1	0\\
16.11	0\\
16.12	0\\
16.13	0\\
16.14	0\\
16.15	0\\
16.16	0\\
16.17	0\\
16.18	0\\
16.19	0\\
16.2	0\\
16.21	0\\
16.22	0\\
16.23	0\\
16.24	0\\
16.25	0\\
16.26	0\\
16.27	0\\
16.28	0\\
16.29	0\\
16.3	0\\
16.31	0\\
16.32	0\\
16.33	0\\
16.34	0\\
16.35	0\\
16.36	0\\
16.37	0\\
16.38	0\\
16.39	0\\
16.4	0\\
16.41	0\\
16.42	0\\
16.43	0\\
16.44	0\\
16.45	0\\
16.46	0\\
16.47	0\\
16.48	0\\
16.49	0\\
16.5	0\\
16.51	0\\
16.52	0\\
16.53	0\\
16.54	0\\
16.55	0\\
16.56	0\\
16.57	0\\
16.58	0\\
16.59	0\\
16.6	0\\
16.61	0\\
16.62	0\\
16.63	0\\
16.64	0\\
16.65	0\\
16.66	0\\
16.67	0\\
16.68	0\\
16.69	0\\
16.7	0\\
16.71	0\\
16.72	0\\
16.73	0\\
16.74	0\\
16.75	0\\
16.76	0\\
16.77	0\\
16.78	0\\
16.79	0\\
16.8	0\\
16.81	0\\
16.82	0\\
16.83	0\\
16.84	0\\
16.85	0\\
16.86	0\\
16.87	0\\
16.88	0\\
16.89	0\\
16.9	0\\
16.91	0\\
16.92	0\\
16.93	0\\
16.94	0\\
16.95	0\\
16.96	0\\
16.97	0\\
16.98	0\\
16.99	0\\
17	0\\
17.01	0\\
17.02	0\\
17.03	0\\
17.04	0\\
17.05	0\\
17.06	0\\
17.07	0\\
17.08	0\\
17.09	0\\
17.1	0\\
17.11	0\\
17.12	0\\
17.13	0\\
17.14	0\\
17.15	0\\
17.16	0\\
17.17	0\\
17.18	0\\
17.19	0\\
17.2	0\\
17.21	0\\
17.22	0\\
17.23	0\\
17.24	0\\
17.25	0\\
17.26	0\\
17.27	0\\
17.28	0\\
17.29	0\\
17.3	0\\
17.31	0\\
17.32	0\\
17.33	0\\
17.34	0\\
17.35	0\\
17.36	0\\
17.37	0\\
17.38	0\\
17.39	0\\
17.4	0\\
17.41	0\\
17.42	0\\
17.43	0\\
17.44	0\\
17.45	0\\
17.46	0\\
17.47	0\\
17.48	0\\
17.49	0\\
17.5	0\\
17.51	0\\
17.52	0\\
17.53	0\\
17.54	0\\
17.55	0\\
17.56	0\\
17.57	0\\
17.58	0\\
17.59	0\\
17.6	0\\
17.61	0\\
17.62	0\\
17.63	0\\
17.64	0\\
17.65	0\\
17.66	0\\
17.67	0\\
17.68	0\\
17.69	0\\
17.7	0\\
17.71	0\\
17.72	0\\
17.73	0\\
17.74	0\\
17.75	0\\
17.76	0\\
17.77	0\\
17.78	0\\
17.79	0\\
17.8	0\\
17.81	0\\
17.82	0\\
17.83	0\\
17.84	0\\
17.85	0\\
17.86	0\\
17.87	0\\
17.88	0\\
17.89	0\\
17.9	0\\
17.91	0\\
17.92	0\\
17.93	0\\
17.94	0\\
17.95	0\\
17.96	0\\
17.97	0\\
17.98	0\\
17.99	0\\
18	0\\
18.01	0\\
18.02	0\\
18.03	0\\
18.04	0\\
18.05	0\\
18.06	0\\
18.07	0\\
18.08	0\\
18.09	0\\
18.1	0\\
18.11	0\\
18.12	0\\
18.13	0\\
18.14	0\\
18.15	0\\
18.16	0\\
18.17	0\\
18.18	0\\
18.19	0\\
18.2	0\\
18.21	0\\
18.22	0\\
18.23	0\\
18.24	0\\
18.25	0\\
18.26	0\\
18.27	0\\
18.28	0\\
18.29	0\\
18.3	0\\
18.31	0\\
18.32	0\\
18.33	0\\
18.34	0\\
18.35	0\\
18.36	0\\
18.37	0\\
18.38	0\\
18.39	0\\
18.4	0\\
18.41	0\\
18.42	0\\
18.43	0\\
18.44	0\\
18.45	0\\
18.46	0\\
18.47	0\\
18.48	0\\
18.49	0\\
18.5	0\\
18.51	0\\
18.52	0\\
18.53	0\\
18.54	0\\
18.55	0\\
18.56	0\\
18.57	0\\
18.58	0\\
18.59	0\\
18.6	0\\
18.61	0\\
18.62	0\\
18.63	0\\
18.64	0\\
18.65	0\\
18.66	0\\
18.67	0\\
18.68	0\\
18.69	0\\
18.7	0\\
18.71	0\\
18.72	0\\
18.73	0\\
18.74	0\\
18.75	0\\
18.76	0\\
18.77	0\\
18.78	0\\
18.79	0\\
18.8	0\\
18.81	0\\
18.82	0\\
18.83	0\\
18.84	0\\
18.85	0\\
18.86	0\\
18.87	0\\
18.88	0\\
18.89	0\\
18.9	0\\
18.91	0\\
18.92	0\\
18.93	0\\
18.94	0\\
18.95	0\\
18.96	0\\
18.97	0\\
18.98	0\\
18.99	0\\
19	0\\
19.01	0\\
19.02	0\\
19.03	0\\
19.04	0\\
19.05	0\\
19.06	0\\
19.07	0\\
19.08	0\\
19.09	0\\
19.1	0\\
19.11	0\\
19.12	0\\
19.13	0\\
19.14	0\\
19.15	0\\
19.16	0\\
19.17	0\\
19.18	0\\
19.19	0\\
19.2	0\\
19.21	0\\
19.22	0\\
19.23	0\\
19.24	0\\
19.25	0\\
19.26	0\\
19.27	0\\
19.28	0\\
19.29	0\\
19.3	0\\
19.31	0\\
19.32	0\\
19.33	0\\
19.34	0\\
19.35	0\\
19.36	0\\
19.37	0\\
19.38	0\\
19.39	0\\
19.4	0\\
19.41	0\\
19.42	0\\
19.43	0\\
19.44	0\\
19.45	0\\
19.46	0\\
19.47	0\\
19.48	0\\
19.49	0\\
19.5	0\\
19.51	0\\
19.52	0\\
19.53	0\\
19.54	0\\
19.55	0\\
19.56	0\\
19.57	0\\
19.58	0\\
19.59	0\\
19.6	0\\
19.61	0\\
19.62	0\\
19.63	0\\
19.64	0\\
19.65	0\\
19.66	0\\
19.67	0\\
19.68	0\\
19.69	0\\
19.7	0\\
19.71	0\\
19.72	0\\
19.73	0\\
19.74	0\\
19.75	0\\
19.76	0\\
19.77	0\\
19.78	0\\
19.79	0\\
19.8	0\\
19.81	0\\
19.82	0\\
19.83	0\\
19.84	0\\
19.85	0\\
19.86	0\\
19.87	0\\
19.88	0\\
19.89	0\\
19.9	0\\
19.91	0\\
19.92	0\\
19.93	0\\
19.94	0\\
19.95	0\\
19.96	0\\
19.97	0\\
19.98	0\\
19.99	0\\
20	0\\
};
\addplot[fill=mycolor3, fill opacity=0.25, forget plot, draw=none] table[row sep=crcr]{%
2	0.069995736030415\\
2.01	0.0699930802317008\\
2.02	0.0699897848792626\\
2.03	0.069985850184002\\
2.04	0.0699812763977381\\
2.05	0.0699760638131917\\
2.06	0.0699702127639664\\
2.07	0.0699637236245274\\
2.08	0.0699565968101774\\
2.09	0.06994883277703\\
2.1	0.0699404320219808\\
2.11	0.0699313950826751\\
2.12	0.069921722537474\\
2.13	0.0699114150054172\\
2.14	0.0699004731461831\\
2.15	0.069888897660047\\
2.16	0.0698766892878361\\
2.17	0.069863848810882\\
2.18	0.0698503770509708\\
2.19	0.0698362748702906\\
2.2	0.0698215431713762\\
2.21	0.0698061828970512\\
2.22	0.069790195030368\\
2.23	0.0697735805945445\\
2.24	0.069756340652899\\
2.25	0.069738476308782\\
2.26	0.0697199887055052\\
2.27	0.069700879026269\\
2.28	0.0696811484940863\\
2.29	0.0696607983717045\\
2.3	0.0696398299615245\\
2.31	0.0696182446055173\\
2.32	0.0695960436851384\\
2.33	0.0695732286212391\\
2.34	0.0695498008739757\\
2.35	0.069525761942716\\
2.36	0.0695011133659434\\
2.37	0.0694758567211584\\
2.38	0.0694499936247777\\
2.39	0.0694235257320306\\
2.4	0.0693964547368532\\
2.41	0.06936878237178\\
2.42	0.0693405104078329\\
2.43	0.0693116406544078\\
2.44	0.0692821749591593\\
2.45	0.0692521152078817\\
2.46	0.0692214633243888\\
2.47	0.0691902212703907\\
2.48	0.0691583910453683\\
2.49	0.069125974686445\\
2.5	0.0690929742682568\\
2.51	0.0690593919028192\\
2.52	0.069025229739392\\
2.53	0.0689904899643421\\
2.54	0.0689551748010032\\
2.55	0.0689192865095338\\
2.56	0.0688828273867722\\
2.57	0.0688457997660898\\
2.58	0.0688082060172418\\
2.59	0.0687700485462152\\
2.6	0.0687313297950752\\
2.61	0.0686920522418085\\
2.62	0.0686522184001653\\
2.63	0.0686118308194977\\
2.64	0.0685708920845972\\
2.65	0.0685294048155288\\
2.66	0.0684873716674635\\
2.67	0.0684447953305086\\
2.68	0.068401678529535\\
2.69	0.0683580240240032\\
2.7	0.0683138346077868\\
2.71	0.0682691131089933\\
2.72	0.0682238623897833\\
2.73	0.0681780853461875\\
2.74	0.0681317849079209\\
2.75	0.0680849640381959\\
2.76	0.0680376257335321\\
2.77	0.0679897730235648\\
2.78	0.0679414089708513\\
2.79	0.0678925366706742\\
2.8	0.0678431592508442\\
2.81	0.0677932798714993\\
2.82	0.0677429017249027\\
2.83	0.0676920280352386\\
2.84	0.0676406620584058\\
2.85	0.0675888070818092\\
2.86	0.0675364664241497\\
2.87	0.0674836434352116\\
2.88	0.067430341495648\\
2.89	0.0673765640167648\\
2.9	0.0673223144403025\\
2.91	0.0672675962382153\\
2.92	0.0672124129124496\\
2.93	0.0671567679947193\\
2.94	0.0671006650462802\\
2.95	0.0670441076577018\\
2.96	0.0669870994486376\\
2.97	0.0669296440675937\\
2.98	0.0668717451916948\\
2.99	0.0668134065264492\\
3	0.0667546318055115\\
3.01	0.0666954247904438\\
3.02	0.0666357892704749\\
3.03	0.0665757290622578\\
3.04	0.0665152480096251\\
3.05	0.0664543499833437\\
3.06	0.0663930388808664\\
3.07	0.066331318626083\\
3.08	0.0662691931690685\\
3.09	0.0662066664858311\\
3.1	0.0661437425780571\\
3.11	0.0660804254728552\\
3.12	0.0660167192224985\\
3.13	0.0659526279041652\\
3.14	0.065888155619678\\
3.15	0.0658233064952408\\
3.16	0.0657580846811757\\
3.17	0.0656924943516563\\
3.18	0.0656265397044416\\
3.19	0.0655602249606062\\
3.2	0.0654935543642713\\
3.21	0.0654265321823321\\
3.22	0.0653591627041856\\
3.23	0.0652914502414552\\
3.24	0.0652233991277156\\
3.25	0.0651550137182146\\
3.26	0.0650862983895953\\
3.27	0.0650172575396152\\
3.28	0.0649478955868651\\
3.29	0.0648782169704863\\
3.3	0.0648082261498865\\
3.31	0.0647379276044543\\
3.32	0.0646673258332726\\
3.33	0.0645964253548307\\
3.34	0.064525230706735\\
3.35	0.0644537464454187\\
3.36	0.0643819771458501\\
3.37	0.0643099274012399\\
3.38	0.0642376018227471\\
3.39	0.064165005039184\\
3.4	0.0640921416967202\\
3.41	0.0640190164585845\\
3.42	0.0639456340047673\\
3.43	0.0638719990317205\\
3.44	0.0637981162520574\\
3.45	0.0637239903942506\\
3.46	0.0636496262023296\\
3.47	0.0635750284355774\\
3.48	0.0635002018682257\\
3.49	0.063425151289149\\
3.5	0.063349881501559\\
3.51	0.0632743973226964\\
3.52	0.0631987035835227\\
3.53	0.0631228051284115\\
3.54	0.063046706814838\\
3.55	0.0629704135130683\\
3.56	0.0628939301058477\\
3.57	0.0628172614880881\\
3.58	0.0627404125665548\\
3.59	0.0626633882595527\\
3.6	0.0625861934966111\\
3.61	0.0625088332181685\\
3.62	0.0624313123752562\\
3.63	0.0623536359291818\\
3.64	0.0622758088512113\\
3.65	0.0621978361222512\\
3.66	0.0621197227325294\\
3.67	0.0620414736812762\\
3.68	0.0619630939764043\\
3.69	0.061884588634188\\
3.7	0.0618059626789423\\
3.71	0.0617272211427017\\
3.72	0.0616483690648974\\
3.73	0.0615694114920356\\
3.74	0.0614903534773741\\
3.75	0.0614112000805987\\
3.76	0.0613319563674998\\
3.77	0.061252627409648\\
3.78	0.0611732182840696\\
3.79	0.0610937340729215\\
3.8	0.061014179863166\\
3.81	0.0609345607462455\\
3.82	0.0608548818177562\\
3.83	0.0607751481771223\\
3.84	0.0606953649272697\\
3.85	0.0606155371742991\\
3.86	0.0605356700271595\\
3.87	0.0604557685973209\\
3.88	0.0603758379984477\\
3.89	0.0602958833460709\\
3.9	0.060215909757261\\
3.91	0.0601359223503002\\
3.92	0.0600559262443555\\
3.93	0.0599759265591501\\
3.94	0.0598959284146368\\
3.95	0.0598159369306695\\
3.96	0.0597359572266757\\
3.97	0.0596559944213293\\
3.98	0.0595760536322225\\
3.99	0.0594961399755386\\
4	0.0594162585657242\\
4.01	0.0593364145151624\\
4.02	0.0592566129338451\\
4.03	0.0591768589290463\\
4.04	0.059097157604995\\
4.05	0.0590175140625489\\
4.06	0.0589379333988674\\
4.07	0.0588584207070859\\
4.08	0.0587789810759895\\
4.09	0.0586996195896874\\
4.1	0.0586203413272877\\
4.11	0.0585411513625722\\
4.12	0.0584620547636715\\
4.13	0.058383056592741\\
4.14	0.0583041619056366\\
4.15	0.0582253757515914\\
4.16	0.0581467031728924\\
4.17	0.0580681492045577\\
4.18	0.0579897188740145\\
4.19	0.0579114172007772\\
4.2	0.0578332491961262\\
4.21	0.057755219862787\\
4.22	0.0576773341946104\\
4.23	0.0575995971762526\\
4.24	0.0575220137828561\\
4.25	0.0574445889797317\\
4.26	0.0573673277220403\\
4.27	0.0572902349544762\\
4.28	0.05721331561095\\
4.29	0.0571365746142735\\
4.3	0.0570600168758443\\
4.31	0.0569836472953316\\
4.32	0.0569074707603624\\
4.33	0.0568314921462089\\
4.34	0.0567557163154766\\
4.35	0.0566801481177927\\
4.36	0.056604792389496\\
4.37	0.0565296539533276\\
4.38	0.0564547376181216\\
4.39	0.0563800481784979\\
4.4	0.0563055904145552\\
4.41	0.056231369091565\\
4.42	0.0561573889596665\\
4.43	0.056083654753563\\
4.44	0.0560101711922185\\
4.45	0.0559369429785558\\
4.46	0.0558639747991557\\
4.47	0.0557912713239566\\
4.48	0.0557188372059563\\
4.49	0.0556466770809134\\
4.5	0.0555747955670515\\
4.51	0.0555031972647628\\
4.52	0.0554318867563142\\
4.53	0.055360868605554\\
4.54	0.0552901473576195\\
4.55	0.0552197275386466\\
4.56	0.0551496136554795\\
4.57	0.0550798101953828\\
4.58	0.0550103216257542\\
4.59	0.0549411523938385\\
4.6	0.0548723069264428\\
4.61	0.0548037896296535\\
4.62	0.0547356048885543\\
4.63	0.0546677570669453\\
4.64	0.054600250507064\\
4.65	0.0545330895293071\\
4.66	0.0544662784319543\\
4.67	0.054399821490893\\
4.68	0.0543337229593448\\
4.69	0.0542679870675931\\
4.7	0.0542026180227126\\
4.71	0.0541376200082997\\
4.72	0.0540729971842053\\
4.73	0.0540087536862681\\
4.74	0.0539448936260499\\
4.75	0.0538814210905728\\
4.76	0.0538183401420575\\
4.77	0.053755654817663\\
4.78	0.0536933691292289\\
4.79	0.0536314870630178\\
4.8	0.0535700125794609\\
4.81	0.0535089496129042\\
4.82	0.0534483020713566\\
4.83	0.0533880738362401\\
4.84	0.0533282687621413\\
4.85	0.0532688906765644\\
4.86	0.0532099433796866\\
4.87	0.0531514306441149\\
4.88	0.0530933562146443\\
4.89	0.0530357238080186\\
4.9	0.0529785371126919\\
4.91	0.0529217997885934\\
4.92	0.0528655154668925\\
4.93	0.0528096877497664\\
4.94	0.05275432021017\\
4.95	0.052699416391607\\
4.96	0.052644979807903\\
4.97	0.0525910139429808\\
4.98	0.0525375222506373\\
4.99	0.0524845081543226\\
5	0.0524319750469207\\
5.01	0.0523799262905326\\
5.02	0.052328365216261\\
5.03	0.0522772951239969\\
5.04	0.0522267192822088\\
5.05	0.0521766409277335\\
5.06	0.0521270632655684\\
5.07	0.052077989468667\\
5.08	0.0520294226777355\\
5.09	0.0519813660010321\\
5.1	0.0519338225141676\\
5.11	0.0518867952599089\\
5.12	0.0518402872479843\\
5.13	0.0517943014548907\\
5.14	0.051748840823703\\
5.15	0.0517039082638863\\
5.16	0.0516595066511089\\
5.17	0.051615638827059\\
5.18	0.0515723075992623\\
5.19	0.0515295157409026\\
5.2	0.0514872659906443\\
5.21	0.0514455610524568\\
5.22	0.0514044035954421\\
5.23	0.0513637962536633\\
5.24	0.0513237416259765\\
5.25	0.0512842422758641\\
5.26	0.0512453007312711\\
5.27	0.051206919484443\\
5.28	0.0511691009917666\\
5.29	0.0511318476736124\\
5.3	0.0510951619141801\\
5.31	0.0510590460613458\\
5.32	0.0510235024265117\\
5.33	0.0509885332844584\\
5.34	0.0509541408731989\\
5.35	0.0509203273938359\\
5.36	0.0508870950104206\\
5.37	0.050854445849814\\
5.38	0.0508223820015513\\
5.39	0.050790905517708\\
5.4	0.0507600184127681\\
5.41	0.0507297226634959\\
5.42	0.050700020208809\\
5.43	0.0506709129496544\\
5.44	0.0506424027488867\\
5.45	0.0506144914311489\\
5.46	0.050587180782756\\
5.47	0.0505604725515801\\
5.48	0.0505343684469389\\
5.49	0.0505088701394861\\
5.5	0.0504839792611048\\
5.51	0.0504596974048027\\
5.52	0.0504360261246102\\
5.53	0.0504129669354813\\
5.54	0.0503905213131961\\
5.55	0.0503686906942668\\
5.56	0.0503474764758457\\
5.57	0.0503268800156353\\
5.58	0.0503069026318022\\
5.59	0.0502875456028921\\
5.6	0.0502688101677483\\
5.61	0.0502506975254321\\
5.62	0.0502332088351465\\
5.63	0.0502163452161618\\
5.64	0.0502001077477438\\
5.65	0.0501844974690848\\
5.66	0.0501695153792375\\
5.67	0.0501551624370505\\
5.68	0.0501414395611072\\
5.69	0.0501283476296668\\
5.7	0.0501158874806087\\
5.71	0.050104059911378\\
5.72	0.0500928656789352\\
5.73	0.0500823054997073\\
5.74	0.0500723800495422\\
5.75	0.0500630899636654\\
5.76	0.050054435836639\\
5.77	0.0500464182223244\\
5.78	0.050039037633846\\
5.79	0.0500322945435591\\
5.8	0.0500261893830191\\
5.81	0.0500207225429542\\
5.82	0.0500158943732402\\
5.83	0.0500117051828785\\
5.84	0.0500081552399758\\
5.85	0.0500052447717272\\
5.86	0.0500029739644016\\
5.87	0.05000134296333\\
5.88	0.0500003518728959\\
5.89	0.0500000007565287\\
5.9	0.0500002896366998\\
5.91	0.0500012184949208\\
5.92	0.0500027872717453\\
5.93	0.0500049958667721\\
5.94	0.0500078441386517\\
5.95	0.0500113319050959\\
5.96	0.0500154589428886\\
5.97	0.0500202249879009\\
5.98	0.0500256297351076\\
5.99	0.0500316728386067\\
6	0.0500383539116416\\
6.01	0.0500456725266259\\
6.02	0.0500536282151708\\
6.03	0.0500622204681148\\
6.04	0.0500714487355569\\
6.05	0.0500813124268909\\
6.06	0.050091810910844\\
6.07	0.0501029435155168\\
6.08	0.0501147095284265\\
6.09	0.0501271081965522\\
6.1	0.0501401387263833\\
6.11	0.0501538002839705\\
6.12	0.0501680919949786\\
6.13	0.0501830129447432\\
6.14	0.0501985621783284\\
6.15	0.0502147387005886\\
6.16	0.050231541476232\\
6.17	0.0502489694298866\\
6.18	0.0502670214461694\\
6.19	0.0502856963697574\\
6.2	0.0503049930054619\\
6.21	0.0503249101183049\\
6.22	0.0503454464335979\\
6.23	0.0503666006370237\\
6.24	0.0503883713747205\\
6.25	0.0504107572533686\\
6.26	0.0504337568402794\\
6.27	0.0504573686634871\\
6.28	0.0504815912118431\\
6.29	0.0505064229351127\\
6.3	0.0505318622440739\\
6.31	0.0505579075106197\\
6.32	0.050584557067862\\
6.33	0.0506118092102381\\
6.34	0.0506396621936202\\
6.35	0.050668114235427\\
6.36	0.0506971635147375\\
6.37	0.0507268081724076\\
6.38	0.0507570463111894\\
6.39	0.0507878759958524\\
6.4	0.0508192952533073\\
6.41	0.0508513020727323\\
6.42	0.0508838944057019\\
6.43	0.0509170701663179\\
6.44	0.050950827231343\\
6.45	0.0509851634403364\\
6.46	0.0510200765957927\\
6.47	0.0510555644632816\\
6.48	0.0510916247715919\\
6.49	0.0511282552128761\\
6.5	0.0511654534427985\\
6.51	0.051203217080685\\
6.52	0.0512415437096757\\
6.53	0.0512804308768794\\
6.54	0.0513198760935307\\
6.55	0.0513598768351493\\
6.56	0.0514004305417012\\
6.57	0.0514415346177631\\
6.58	0.0514831864326883\\
6.59	0.0515253833207747\\
6.6	0.0515681225814358\\
6.61	0.0516114014793737\\
6.62	0.0516552172447536\\
6.63	0.0516995670733815\\
6.64	0.0517444481268835\\
6.65	0.0517898575328875\\
6.66	0.051835792385207\\
6.67	0.0518822497440272\\
6.68	0.0519292266360928\\
6.69	0.0519767200548989\\
6.7	0.0520247269608829\\
6.71	0.0520732442816192\\
6.72	0.0521222689120159\\
6.73	0.0521717977145132\\
6.74	0.0522218275192847\\
6.75	0.0522723551244401\\
6.76	0.0523233772962299\\
6.77	0.0523748907692523\\
6.78	0.0524268922466629\\
6.79	0.0524793784003847\\
6.8	0.0525323458713219\\
6.81	0.0525857912695743\\
6.82	0.0526397111746548\\
6.83	0.0526941021357078\\
6.84	0.0527489606717304\\
6.85	0.0528042832717949\\
6.86	0.052860066395274\\
6.87	0.0529163064720666\\
6.88	0.0529729999028271\\
6.89	0.0530301430591954\\
6.9	0.0530877322840287\\
6.91	0.0531457638916366\\
6.92	0.0532042341680157\\
6.93	0.0532631393710886\\
6.94	0.0533224757309421\\
6.95	0.0533822394500696\\
6.96	0.0534424267036135\\
6.97	0.05350303363961\\
6.98	0.0535640563792359\\
6.99	0.0536254910170568\\
7	0.0536873336212768\\
7.01	0.0537495802339903\\
7.02	0.0538122268714353\\
7.03	0.0538752695242485\\
7.04	0.0539387041577215\\
7.05	0.0540025267120596\\
7.06	0.0540667331026409\\
7.07	0.0541313192202784\\
7.08	0.0541962809314827\\
7.09	0.0542616140787264\\
7.1	0.0543273144807103\\
7.11	0.0543933779326312\\
7.12	0.0544598002064507\\
7.13	0.0545265770511659\\
7.14	0.0545937041930816\\
7.15	0.0546611773360836\\
7.16	0.0547289921619137\\
7.17	0.0547971443304463\\
7.18	0.0548656294799659\\
7.19	0.0549344432274462\\
7.2	0.055003581168831\\
7.21	0.0550730388793155\\
7.22	0.0551428119136299\\
7.23	0.055212895806324\\
7.24	0.0552832860720525\\
7.25	0.0553539782058624\\
7.26	0.0554249676834813\\
7.27	0.0554962499616069\\
7.28	0.0555678204781976\\
7.29	0.0556396746527649\\
7.3	0.055711807886666\\
7.31	0.0557842155633988\\
7.32	0.0558568930488965\\
7.33	0.0559298356918248\\
7.34	0.0560030388238797\\
7.35	0.0560764977600855\\
7.36	0.0561502077990954\\
7.37	0.0562241642234921\\
7.38	0.0562983623000897\\
7.39	0.0563727972802367\\
7.4	0.0564474644001196\\
7.41	0.0565223588810683\\
7.42	0.0565974759298616\\
7.43	0.0566728107390339\\
7.44	0.0567483584871833\\
7.45	0.0568241143392797\\
7.46	0.0569000734469742\\
7.47	0.0569762309489101\\
7.48	0.0570525819710331\\
7.49	0.057129121626904\\
7.5	0.0572058450180107\\
7.51	0.0572827472340826\\
7.52	0.0573598233534041\\
7.53	0.0574370684431297\\
7.54	0.0575144775596002\\
7.55	0.0575920457486584\\
7.56	0.0576697680459668\\
7.57	0.0577476394773249\\
7.58	0.0578256550589877\\
7.59	0.0579038097979845\\
7.6	0.0579820986924387\\
7.61	0.0580605167318879\\
7.62	0.0581390588976041\\
7.63	0.0582177201629158\\
7.64	0.0582964954935286\\
7.65	0.0583753798478485\\
7.66	0.0584543681773035\\
7.67	0.0585334554266676\\
7.68	0.0586126365343838\\
7.69	0.0586919064328882\\
7.7	0.0587712600489345\\
7.71	0.0588506923039182\\
7.72	0.0589301981142022\\
7.73	0.0590097723914417\\
7.74	0.0590894100429101\\
7.75	0.059169105971825\\
7.76	0.0592488550776741\\
7.77	0.0593286522565418\\
7.78	0.059408492401436\\
7.79	0.0594883704026146\\
7.8	0.0595682811479127\\
7.81	0.05964821952307\\
7.82	0.0597281804120578\\
7.83	0.0598081586974064\\
7.84	0.059888149260533\\
7.85	0.0599681469820686\\
7.86	0.0600481467421866\\
7.87	0.0601281434209294\\
7.88	0.0602081318985371\\
7.89	0.0602881070557743\\
7.9	0.0603680637742583\\
7.91	0.0604479969367863\\
7.92	0.0605279014276633\\
7.93	0.0606077721330292\\
7.94	0.0606876039411859\\
7.95	0.0607673917429252\\
7.96	0.0608471304318548\\
7.97	0.060926814904726\\
7.98	0.0610064400617596\\
7.99	0.0610860008069727\\
8	0.0611654920485049\\
8.01	0.0612449086989439\\
8.02	0.061324245675651\\
8.03	0.0614034979010869\\
8.04	0.0614826603031361\\
8.05	0.0615617278154321\\
8.06	0.061640695377681\\
8.07	0.0617195579359857\\
8.08	0.0617983104431694\\
8.09	0.0618769478590986\\
8.1	0.0619554651510054\\
8.11	0.0620338572938101\\
8.12	0.0621121192704422\\
8.13	0.0621902460721619\\
8.14	0.0622682326988806\\
8.15	0.0623460741594808\\
8.16	0.0624237654721356\\
8.17	0.0625013016646275\\
8.18	0.0625786777746666\\
8.19	0.0626558888502083\\
8.2	0.0627329299497701\\
8.21	0.062809796142748\\
8.22	0.0628864825097319\\
8.23	0.0629629841428203\\
8.24	0.063039296145935\\
8.25	0.0631154136351338\\
8.26	0.0631913317389233\\
8.27	0.0632670455985708\\
8.28	0.0633425503684152\\
8.29	0.0634178412161769\\
8.3	0.0634929133232674\\
8.31	0.0635677618850974\\
8.32	0.0636423821113846\\
8.33	0.0637167692264599\\
8.34	0.0637909184695734\\
8.35	0.0638648250951988\\
8.36	0.0639384843733373\\
8.37	0.0640118915898202\\
8.38	0.0640850420466108\\
8.39	0.0641579310621048\\
8.4	0.06423055397143\\
8.41	0.064302906126745\\
8.42	0.0643749828975367\\
8.43	0.0644467796709163\\
8.44	0.0645182918519147\\
8.45	0.0645895148637769\\
8.46	0.0646604441482544\\
8.47	0.0647310751658971\\
8.48	0.064801403396344\\
8.49	0.0648714243386125\\
8.5	0.0649411335113861\\
8.51	0.0650105264533015\\
8.52	0.0650795987232342\\
8.53	0.0651483459005824\\
8.54	0.0652167635855503\\
8.55	0.0652848473994293\\
8.56	0.0653525929848787\\
8.57	0.065419996006204\\
8.58	0.065487052149635\\
8.59	0.0655537571236013\\
8.6	0.0656201066590074\\
8.61	0.0656860965095057\\
8.62	0.0657517224517681\\
8.63	0.065816980285757\\
8.64	0.065881865834993\\
8.65	0.0659463749468233\\
8.66	0.0660105034926867\\
8.67	0.0660742473683781\\
8.68	0.0661376024943113\\
8.69	0.0662005648157798\\
8.7	0.0662631303032166\\
8.71	0.0663252949524517\\
8.72	0.066387054784969\\
8.73	0.0664484058481601\\
8.74	0.066509344215578\\
8.75	0.0665698659871879\\
8.76	0.0666299672896171\\
8.77	0.0666896442764029\\
8.78	0.0667488931282384\\
8.79	0.0668077100532172\\
8.8	0.0668660912870764\\
8.81	0.0669240330934368\\
8.82	0.0669815317640426\\
8.83	0.0670385836189985\\
8.84	0.0670951850070054\\
8.85	0.0671513323055936\\
8.86	0.0672070219213552\\
8.87	0.0672622502901739\\
8.88	0.0673170138774528\\
8.89	0.0673713091783411\\
8.9	0.067425132717958\\
8.91	0.0674784810516155\\
8.92	0.0675313507650382\\
8.93	0.0675837384745828\\
8.94	0.0676356408274535\\
8.95	0.0676870545019176\\
8.96	0.0677379762075173\\
8.97	0.0677884026852811\\
8.98	0.0678383307079314\\
8.99	0.0678877570800918\\
9	0.0679366786384915\\
9.01	0.0679850922521674\\
9.02	0.0680329948226647\\
9.03	0.0680803832842353\\
9.04	0.0681272546040338\\
9.05	0.0681736057823117\\
9.06	0.0682194338526095\\
9.07	0.0682647358819463\\
9.08	0.0683095089710076\\
9.09	0.0683537502543312\\
9.1	0.0683974569004898\\
9.11	0.0684406261122731\\
9.12	0.0684832551268663\\
9.13	0.0685253412160271\\
9.14	0.0685668816862599\\
9.15	0.068607873878989\\
9.16	0.068648315170728\\
9.17	0.068688202973248\\
9.18	0.0687275347337433\\
9.19	0.0687663079349946\\
9.2	0.0688045200955303\\
9.21	0.0688421687697852\\
9.22	0.0688792515482569\\
9.23	0.0689157660576603\\
9.24	0.0689517099610793\\
9.25	0.0689870809581163\\
9.26	0.0690218767850395\\
9.27	0.0690560952149279\\
9.28	0.0690897340578138\\
9.29	0.0691227911608225\\
9.3	0.0691552644083109\\
9.31	0.0691871517220021\\
9.32	0.069218451061119\\
9.33	0.0692491604225146\\
9.34	0.0692792778408001\\
9.35	0.0693088013884711\\
9.36	0.0693377291760307\\
9.37	0.0693660593521103\\
9.38	0.0693937901035883\\
9.39	0.0694209196557061\\
9.4	0.0694474462721815\\
9.41	0.0694733682553203\\
9.42	0.0694986839461243\\
9.43	0.069523391724398\\
9.44	0.0695474900088519\\
9.45	0.0695709772572042\\
9.46	0.0695938519662788\\
9.47	0.0696161126721024\\
9.48	0.0696377579499972\\
9.49	0.0696587864146729\\
9.5	0.0696791967203149\\
9.51	0.0696989875606706\\
9.52	0.069718157669133\\
9.53	0.0697367058188217\\
9.54	0.0697546308226615\\
9.55	0.0697719315334582\\
9.56	0.0697886068439723\\
9.57	0.0698046556869895\\
9.58	0.0698200770353893\\
9.59	0.0698348699022109\\
9.6	0.0698490333407156\\
9.61	0.0698625664444483\\
9.62	0.069875468347295\\
9.63	0.0698877382235383\\
9.64	0.0698993752879103\\
9.65	0.0699103787956429\\
9.66	0.0699207480425153\\
9.67	0.0699304823648992\\
9.68	0.0699395811398014\\
9.69	0.0699480437849033\\
9.7	0.0699558697585985\\
9.71	0.0699630585600275\\
9.72	0.0699696097291094\\
9.73	0.0699755228465716\\
9.74	0.0699807975339765\\
9.75	0.0699854334537461\\
9.76	0.0699894303091829\\
9.77	0.0699927878444897\\
9.78	0.0699955058447853\\
9.79	0.0699975841361186\\
9.8	0.0699990225854798\\
9.81	0.0699998211008084\\
9.82	0.0699999796309999\\
9.83	0.0699994981659082\\
9.84	0.0699983767363472\\
9.85	0.0699966154140877\\
9.86	0.069994214311854\\
9.87	0.0699911735833156\\
9.88	0.0699874934230782\\
9.89	0.0699831740666708\\
9.9	0.0699782157905307\\
9.91	0.0699726189119859\\
9.92	0.0699663837892348\\
9.93	0.0699595108213229\\
9.94	0.069952000448118\\
9.95	0.0699438531502814\\
9.96	0.0699350694492373\\
9.97	0.0699256499071396\\
9.98	0.0699155951268358\\
9.99	0.0699049057518285\\
10	0.0698935824662338\\
10.01	0.0698816259947383\\
10.02	0.0698690371025521\\
10.03	0.06985581659536\\
10.04	0.0698419653192698\\
10.05	0.0698274841607586\\
10.06	0.0698123740466156\\
10.07	0.0697966359438828\\
10.08	0.0697802708597936\\
10.09	0.0697632798417076\\
10.1	0.0697456639770443\\
10.11	0.069727424393213\\
10.12	0.0697085622575409\\
10.13	0.069689078777198\\
10.14	0.0696689751991207\\
10.15	0.0696482528099309\\
10.16	0.0696269129358546\\
10.17	0.0696049569426363\\
10.18	0.0695823862354522\\
10.19	0.0695592022588198\\
10.2	0.0695354064965057\\
10.21	0.0695110004714306\\
10.22	0.0694859857455718\\
10.23	0.069460363919863\\
10.24	0.0694341366340926\\
10.25	0.0694073055667977\\
10.26	0.0693798724351576\\
10.27	0.0693518389948833\\
10.28	0.0693232070401054\\
10.29	0.0692939784032593\\
10.3	0.0692641549549677\\
10.31	0.0692337386039211\\
10.32	0.0692027312967556\\
10.33	0.0691711350179284\\
10.34	0.0691389517895904\\
10.35	0.0691061836714573\\
10.36	0.0690728327606775\\
10.37	0.0690389011916978\\
10.38	0.0690043911361271\\
10.39	0.0689693048025972\\
10.4	0.0689336444366215\\
10.41	0.0688974123204512\\
10.42	0.0688606107729293\\
10.43	0.0688232421493424\\
10.44	0.0687853088412696\\
10.45	0.0687468132764296\\
10.46	0.0687077579185256\\
10.47	0.068668145267087\\
10.48	0.06862797785731\\
10.49	0.0685872582598952\\
10.5	0.0685459890808828\\
10.51	0.0685041729614863\\
10.52	0.068461812577923\\
10.53	0.068418910641243\\
10.54	0.0683754698971556\\
10.55	0.0683314931258537\\
10.56	0.0682869831418354\\
10.57	0.0682419427937248\\
10.58	0.0681963749640885\\
10.59	0.0681502825692523\\
10.6	0.0681036685591135\\
10.61	0.0680565359169531\\
10.62	0.0680088876592439\\
10.63	0.0679607268354582\\
10.64	0.0679120565278723\\
10.65	0.0678628798513693\\
10.66	0.0678131999532396\\
10.67	0.0677630200129798\\
10.68	0.067712343242089\\
10.69	0.0676611728838632\\
10.7	0.0676095122131877\\
10.71	0.067557364536328\\
10.72	0.0675047331907176\\
10.73	0.0674516215447446\\
10.74	0.0673980329975362\\
10.75	0.0673439709787411\\
10.76	0.0672894389483102\\
10.77	0.0672344403962746\\
10.78	0.0671789788425231\\
10.79	0.067123057836576\\
10.8	0.0670666809573588\\
10.81	0.0670098518129723\\
10.82	0.0669525740404626\\
10.83	0.0668948513055873\\
10.84	0.066836687302582\\
10.85	0.0667780857539229\\
10.86	0.0667190504100891\\
10.87	0.0666595850493225\\
10.88	0.0665996934773858\\
10.89	0.0665393795273193\\
10.9	0.0664786470591952\\
10.91	0.0664174999598706\\
10.92	0.0663559421427391\\
10.93	0.06629397754748\\
10.94	0.0662316101398062\\
10.95	0.0661688439112104\\
10.96	0.06610568287871\\
10.97	0.0660421310845894\\
10.98	0.0659781925961418\\
10.99	0.0659138715054086\\
11	0.0658491719289176\\
11.01	0.0657840980074197\\
11.02	0.0657186539056236\\
11.03	0.0656528438119295\\
11.04	0.065586671938161\\
11.05	0.0655201425192953\\
11.06	0.0654532598131926\\
11.07	0.0653860281003232\\
11.08	0.0653184516834939\\
11.09	0.0652505348875721\\
11.1	0.0651822820592098\\
11.11	0.0651136975665645\\
11.12	0.0650447857990204\\
11.13	0.0649755511669071\\
11.14	0.0649059981012175\\
11.15	0.064836131053324\\
11.16	0.0647659544946938\\
11.17	0.0646954729166027\\
11.18	0.0646246908298476\\
11.19	0.0645536127644581\\
11.2	0.0644822432694059\\
11.21	0.0644105869123143\\
11.22	0.0643386482791659\\
11.23	0.0642664319740085\\
11.24	0.0641939426186611\\
11.25	0.0641211848524176\\
11.26	0.0640481633317502\\
11.27	0.0639748827300114\\
11.28	0.0639013477371346\\
11.29	0.0638275630593343\\
11.3	0.0637535334188046\\
11.31	0.0636792635534174\\
11.32	0.0636047582164186\\
11.33	0.0635300221761243\\
11.34	0.0634550602156157\\
11.35	0.0633798771324327\\
11.36	0.0633044777382668\\
11.37	0.0632288668586536\\
11.38	0.0631530493326635\\
11.39	0.0630770300125924\\
11.4	0.0630008137636508\\
11.41	0.0629244054636526\\
11.42	0.0628478100027029\\
11.43	0.0627710322828851\\
11.44	0.0626940772179471\\
11.45	0.0626169497329866\\
11.46	0.0625396547641365\\
11.47	0.0624621972582484\\
11.48	0.0623845821725761\\
11.49	0.0623068144744588\\
11.5	0.0622288991410025\\
11.51	0.0621508411587619\\
11.52	0.0620726455234214\\
11.53	0.0619943172394748\\
11.54	0.0619158613199056\\
11.55	0.0618372827858658\\
11.56	0.0617585866663549\\
11.57	0.0616797779978976\\
11.58	0.0616008618242219\\
11.59	0.0615218431959358\\
11.6	0.0614427271702046\\
11.61	0.0613635188104269\\
11.62	0.0612842231859108\\
11.63	0.0612048453715492\\
11.64	0.061125390447495\\
11.65	0.0610458634988364\\
11.66	0.0609662696152707\\
11.67	0.0608866138907796\\
11.68	0.060806901423302\\
11.69	0.0607271373144088\\
11.7	0.0606473266689757\\
11.71	0.0605674745948566\\
11.72	0.0604875862025573\\
11.73	0.0604076666049073\\
11.74	0.0603277209167339\\
11.75	0.0602477542545336\\
11.76	0.0601677717361456\\
11.77	0.0600877784804237\\
11.78	0.0600077796069091\\
11.79	0.0599277802355022\\
11.8	0.0598477854861357\\
11.81	0.059767800478446\\
11.82	0.0596878303314465\\
11.83	0.0596078801631993\\
11.84	0.0595279550904877\\
11.85	0.0594480602284893\\
11.86	0.0593682006904478\\
11.87	0.0592883815873464\\
11.88	0.0592086080275806\\
11.89	0.0591288851166309\\
11.9	0.0590492179567364\\
11.91	0.0589696116465681\\
11.92	0.0588900712809027\\
11.93	0.0588106019502965\\
11.94	0.0587312087407595\\
11.95	0.05865189673343\\
11.96	0.0585726710042495\\
11.97	0.0584935366236374\\
11.98	0.0584144986561672\\
11.99	0.0583355621602419\\
12	0.0582567321877702\\
12.01	0.0581780137838434\\
12.02	0.0580994119864126\\
12.03	0.0580209318259659\\
12.04	0.0579425783252068\\
12.05	0.0578643564987326\\
12.06	0.0577862713527136\\
12.07	0.0577083278845723\\
12.08	0.0576305310826642\\
12.09	0.0575528859259581\\
12.1	0.0574753973837174\\
12.11	0.0573980704151824\\
12.12	0.0573209099692528\\
12.13	0.0572439209841706\\
12.14	0.0571671083872047\\
12.15	0.0570904770943351\\
12.16	0.0570140320099383\\
12.17	0.0569377780264737\\
12.18	0.0568617200241701\\
12.19	0.0567858628707138\\
12.2	0.0567102114209367\\
12.21	0.0566347705165057\\
12.22	0.0565595449856131\\
12.23	0.056484539642667\\
12.24	0.0564097592879838\\
12.25	0.0563352087074807\\
12.26	0.0562608926723695\\
12.27	0.0561868159388509\\
12.28	0.0561129832478107\\
12.29	0.0560393993245158\\
12.3	0.0559660688783123\\
12.31	0.0558929966023237\\
12.32	0.0558201871731506\\
12.33	0.0557476452505718\\
12.34	0.0556753754772455\\
12.35	0.0556033824784125\\
12.36	0.0555316708616002\\
12.37	0.0554602452163275\\
12.38	0.0553891101138114\\
12.39	0.0553182701066742\\
12.4	0.0552477297286522\\
12.41	0.0551774934943054\\
12.42	0.0551075658987289\\
12.43	0.0550379514172649\\
12.44	0.0549686545052165\\
12.45	0.0548996795975625\\
12.46	0.0548310311086732\\
12.47	0.0547627134320287\\
12.48	0.0546947309399369\\
12.49	0.054627087983254\\
12.5	0.0545597888911063\\
12.51	0.0544928379706126\\
12.52	0.054426239506609\\
12.53	0.0543599977613745\\
12.54	0.0542941169743582\\
12.55	0.0542286013619079\\
12.56	0.0541634551170004\\
12.57	0.0540986824089733\\
12.58	0.0540342873832577\\
12.59	0.0539702741611133\\
12.6	0.0539066468393644\\
12.61	0.0538434094901379\\
12.62	0.0537805661606026\\
12.63	0.0537181208727102\\
12.64	0.0536560776229376\\
12.65	0.0535944403820319\\
12.66	0.0535332130947552\\
12.67	0.0534723996796332\\
12.68	0.0534120040287036\\
12.69	0.0533520300072674\\
12.7	0.0532924814536416\\
12.71	0.0532333621789133\\
12.72	0.0531746759666959\\
12.73	0.0531164265728868\\
12.74	0.0530586177254276\\
12.75	0.0530012531240646\\
12.76	0.0529443364401127\\
12.77	0.0528878713162204\\
12.78	0.0528318613661362\\
12.79	0.0527763101744778\\
12.8	0.0527212212965026\\
12.81	0.05266659825788\\
12.82	0.0526124445544657\\
12.83	0.0525587636520783\\
12.84	0.0525055589862773\\
12.85	0.052452833962143\\
12.86	0.052400591954059\\
12.87	0.0523488363054961\\
12.88	0.052297570328798\\
12.89	0.0522467973049698\\
12.9	0.0521965204834677\\
12.91	0.052146743081991\\
12.92	0.0520974682862765\\
12.93	0.0520486992498943\\
12.94	0.0520004390940461\\
12.95	0.0519526909073653\\
12.96	0.0519054577457197\\
12.97	0.0518587426320154\\
12.98	0.0518125485560037\\
12.99	0.0517668784740899\\
13	0.0517217353091435\\
13.01	0.0516771219503116\\
13.02	0.0516330412528341\\
13.03	0.0515894960378604\\
13.04	0.0515464890922696\\
13.05	0.0515040231684913\\
13.06	0.0514621009843304\\
13.07	0.0514207252227922\\
13.08	0.0513798985319113\\
13.09	0.0513396235245821\\
13.1	0.0512999027783913\\
13.11	0.051260738835453\\
13.12	0.0512221342022462\\
13.13	0.0511840913494543\\
13.14	0.0511466127118069\\
13.15	0.051109700687924\\
13.16	0.0510733576401625\\
13.17	0.0510375858944651\\
13.18	0.0510023877402113\\
13.19	0.0509677654300709\\
13.2	0.05093372117986\\
13.21	0.050900257168399\\
13.22	0.0508673755373732\\
13.23	0.0508350783911957\\
13.24	0.0508033677968729\\
13.25	0.0507722457838719\\
13.26	0.0507417143439911\\
13.27	0.0507117754312321\\
13.28	0.0506824309616751\\
13.29	0.0506536828133562\\
13.3	0.0506255328261471\\
13.31	0.0505979828016372\\
13.32	0.0505710345030188\\
13.33	0.0505446896549739\\
13.34	0.0505189499435636\\
13.35	0.0504938170161207\\
13.36	0.050469292481144\\
13.37	0.0504453779081954\\
13.38	0.0504220748277994\\
13.39	0.0503993847313451\\
13.4	0.050377309070991\\
13.41	0.0503558492595718\\
13.42	0.0503350066705082\\
13.43	0.0503147826377186\\
13.44	0.0502951784555344\\
13.45	0.0502761953786164\\
13.46	0.0502578346218752\\
13.47	0.0502400973603928\\
13.48	0.050222984729348\\
13.49	0.0502064978239433\\
13.5	0.0501906376993351\\
13.51	0.0501754053705658\\
13.52	0.0501608018124994\\
13.53	0.0501468279597585\\
13.54	0.050133484706665\\
13.55	0.0501207729071824\\
13.56	0.0501086933748618\\
13.57	0.0500972468827889\\
13.58	0.0500864341635354\\
13.59	0.0500762559091116\\
13.6	0.0500667127709223\\
13.61	0.0500578053597251\\
13.62	0.0500495342455913\\
13.63	0.0500418999578693\\
13.64	0.0500349029851511\\
13.65	0.0500285437752403\\
13.66	0.0500228227351244\\
13.67	0.0500177402309479\\
13.68	0.0500132965879894\\
13.69	0.0500094920906404\\
13.7	0.0500063269823875\\
13.71	0.0500038014657966\\
13.72	0.0500019157024999\\
13.73	0.0500006698131855\\
13.74	0.05000006387759\\
13.75	0.050000097934493\\
13.76	0.0500007719817149\\
13.77	0.0500020859761169\\
13.78	0.0500040398336038\\
13.79	0.0500066334291295\\
13.8	0.0500098665967046\\
13.81	0.0500137391294075\\
13.82	0.0500182507793976\\
13.83	0.0500234012579306\\
13.84	0.0500291902353779\\
13.85	0.0500356173412466\\
13.86	0.0500426821642044\\
13.87	0.050050384252105\\
13.88	0.0500587231120172\\
13.89	0.050067698210257\\
13.9	0.0500773089724211\\
13.91	0.0500875547834241\\
13.92	0.0500984349875375\\
13.93	0.0501099488884319\\
13.94	0.0501220957492217\\
13.95	0.0501348747925119\\
13.96	0.0501482852004481\\
13.97	0.0501623261147687\\
13.98	0.0501769966368601\\
13.99	0.0501922958278138\\
14	0.0502082227084868\\
}
\closedcycle;
\node[right, align=left, inner sep=0, font=\scriptsize\color{mycolor3}]
at (axis cs:11,0.08) {$F_{i,j} \approx 0.72$};
\node[right, align=left, inner sep=0, font=\scriptsize\color{mycolor3}]
at (axis cs:6,0.12) {Peak $f_{i,j}(t) \approx 0.07$};
\end{axis}

\end{tikzpicture}%


==> tikztex/changchun_veh-vru_dt500ms_dualFOV_wMTL-CCDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-16,
xmax=800,
xtick={  0, 200, 400, 600, 800},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.36021060032813	0.993975903614458\\
4.02041017221421	0.987951807228916\\
4.25084967974602	0.981927710843373\\
7.27217235006915	0.975903614457831\\
7.56457960062391	0.969879518072289\\
9.07368307159573	0.963855421686747\\
9.1549377750443	0.957831325301205\\
10.0680005927348	0.951807228915663\\
10.426850267818	0.94578313253012\\
11.2450832320122	0.939759036144578\\
11.4041252871747	0.933734939759036\\
12.4041667706107	0.909638554216867\\
14.0613386622669	0.885542168674699\\
15.6976878429775	0.86144578313253\\
17.1339880096407	0.837349397590361\\
18.1445365919165	0.813253012048193\\
19.3290481474491	0.789156626506024\\
20.1997281152695	0.765060240963855\\
21.0418216330236	0.740963855421687\\
23.4999550782333	0.716867469879518\\
24.5446736530903	0.692771084337349\\
26.2600765860057	0.668674698795181\\
28.580624954412	0.644578313253012\\
30.5992720523805	0.620481927710843\\
35.0951207219309	0.596385542168675\\
40.0226214160566	0.572289156626506\\
41.2432743250029	0.548192771084337\\
42.2421877895818	0.524096385542169\\
44.0514951939306	0.5\\
45.863805658921	0.475903614457831\\
54.7912154982302	0.451807228915663\\
57.6788364899956	0.427710843373494\\
63.3833864595313	0.403614457831325\\
67.0806083093176	0.379518072289157\\
74.8561806352667	0.355421686746988\\
88.0205263520765	0.331325301204819\\
94.695800001981	0.307228915662651\\
99.1140996900907	0.283132530120482\\
121.30433713023	0.259036144578313\\
135.671117794858	0.234939759036145\\
164.67306169767	0.210843373493976\\
182.751215596005	0.186746987951807\\
264.358125527538	0.162650602409639\\
310.527757473806	0.13855421686747\\
354.527139040824	0.114457831325301\\
403.740902973327	0.0903614457831325\\
513.895463147574	0.0662650602409639\\
576.169295005749	0.0542168674698795\\
577.193023720618	0.0481927710843374\\
587.903936826573	0.0421686746987951\\
593.096702999589	0.036144578313253\\
602.455894643906	0.0301204819277109\\
603.02778961595	0.0240963855421686\\
623.073603410663	0.0180722891566265\\
644.503797336228	0.0120481927710844\\
702.496069822836	0.00602409638554213\\
702.496069822836	0.00602409638554213\\
702.496069822836	0.0001\\
840	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.05383438612764	0.993975903614458\\
3.91309659338384	0.987951807228916\\
4.14772541414937	0.981927710843373\\
6.94890168767573	0.975903614457831\\
6.98257599536154	0.969879518072289\\
7.25256992761396	0.963855421686747\\
8.80105186803918	0.957831325301205\\
9.79136622690548	0.951807228915663\\
9.87672939738019	0.94578313253012\\
10.8835489688701	0.939759036144578\\
10.9895103786022	0.933734939759036\\
12.1422563821834	0.909638554216867\\
13.4975840020779	0.885542168674699\\
14.8016963154593	0.86144578313253\\
16.1118671898786	0.837349397590361\\
17.2266766605566	0.813253012048193\\
17.957753589129	0.789156626506024\\
19.1461222927179	0.765060240963855\\
20.130358954801	0.740963855421687\\
20.9093529424271	0.716867469879518\\
22.49887944527	0.692771084337349\\
25.0725923775281	0.668674698795181\\
25.9720489279688	0.644578313253012\\
27.803375681101	0.620481927710843\\
31.6487616049808	0.596385542168675\\
36.1641848159317	0.572289156626506\\
37.3391367598587	0.548192771084337\\
39.1263762438051	0.524096385542169\\
39.8692033509273	0.5\\
42.3923347352643	0.475903614457831\\
47.5826159085614	0.451807228915663\\
53.8489798683069	0.427710843373494\\
59.6528915088391	0.403614457831325\\
63.3833864595313	0.379518072289157\\
66.413760378445	0.355421686746988\\
75.1109119382967	0.331325301204819\\
86.3626130369507	0.307228915662651\\
92.6443852625343	0.283132530120482\\
94.9808970379276	0.259036144578313\\
121.447613959992	0.234939759036145\\
129.036649197104	0.210843373493976\\
149.494048669188	0.186746987951807\\
197.872606956177	0.162650602409639\\
259.731653405069	0.13855421686747\\
297.572523586788	0.114457831325301\\
321.175419688013	0.0903614457831325\\
423.049827187802	0.0662650602409639\\
442.022476047639	0.0542168674698795\\
447.030228877169	0.0481927710843374\\
484.55110293682	0.0421686746987951\\
501.477399474506	0.036144578313253\\
515.840360244806	0.0301204819277109\\
530.018099316939	0.0240963855421686\\
553.17065545983	0.0180722891566265\\
602.455894643906	0.0120481927710844\\
636.837637334575	0.00602409638554213\\
636.837637334575	0.00602409638554213\\
636.837637334575	0.0001\\
840	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1.66471302523234	0.993975903614458\\
2.84810518819441	0.987951807228916\\
4.00207125644866	0.981927710843373\\
5.51701716910006	0.975903614457831\\
6.71301172784892	0.969879518072289\\
6.81458581138903	0.963855421686747\\
8.00535171978233	0.957831325301205\\
8.54788087581657	0.951807228915663\\
8.80295505429193	0.94578313253012\\
9.40283283985856	0.939759036144578\\
9.96142741868921	0.933734939759036\\
10.6465304034459	0.909638554216867\\
12.54909284887	0.885542168674699\\
14.2309522178918	0.86144578313253\\
14.7320435019164	0.837349397590361\\
16.6350865035284	0.813253012048193\\
17.2266766605566	0.789156626506024\\
18.092519510934	0.765060240963855\\
18.7141278049345	0.740963855421687\\
19.2266012685585	0.716867469879518\\
21.0422523930731	0.692771084337349\\
22.1979479249927	0.668674698795181\\
22.7009398857046	0.644578313253012\\
23.9319844232674	0.620481927710843\\
26.7203750432564	0.596385542168675\\
28.8374774142129	0.572289156626506\\
30.1449561636838	0.548192771084337\\
32.8194909470853	0.524096385542169\\
34.0722690998164	0.5\\
35.9765317772902	0.475903614457831\\
38.9354810661961	0.451807228915663\\
44.831150642832	0.427710843373494\\
45.7241078117341	0.403614457831325\\
53.0657077452576	0.379518072289157\\
56.8460987626347	0.355421686746988\\
57.9358172418277	0.331325301204819\\
61.4354440332215	0.307228915662651\\
70.939438970614	0.283132530120482\\
77.6009603262172	0.259036144578313\\
84.3469714796216	0.234939759036145\\
94.539780114813	0.210843373493976\\
115.459536972811	0.186746987951807\\
143.871423350211	0.162650602409639\\
170.525887150645	0.13855421686747\\
216.516688506497	0.114457831325301\\
235.388120357784	0.0903614457831325\\
261.451841401989	0.0662650602409639\\
270.046844928047	0.0542168674698795\\
285.256593456418	0.0481927710843374\\
295.466460493388	0.0421686746987951\\
297.327267314899	0.036144578313253\\
303.878625776801	0.0301204819277109\\
312.448132512877	0.0240963855421686\\
313.40745648108	0.0180722891566265\\
397.663020082758	0.0120481927710844\\
427.400740596253	0.00602409638554213\\
427.400740596253	0.00602409638554213\\
427.400740596253	0.0001\\
840	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1.09911419486108	0.993975903614458\\
1.15973583323597	0.987951807228916\\
2.84379798955903	0.981927710843373\\
3.19080263599163	0.975903614457831\\
5.15111880522941	0.969879518072289\\
6.28754762310666	0.963855421686747\\
6.376233367261	0.957831325301205\\
7.3565605051102	0.951807228915663\\
7.82008218925603	0.94578313253012\\
7.94626387815713	0.939759036144578\\
8.10625042048168	0.933734939759036\\
9.45244293045008	0.909638554216867\\
10.2098599611179	0.885542168674699\\
11.4586353179462	0.86144578313253\\
12.6688660175081	0.837349397590361\\
13.2325275931264	0.813253012048193\\
13.811580575055	0.789156626506024\\
14.4995006694742	0.765060240963855\\
14.9609379132286	0.740963855421687\\
15.3261563889052	0.716867469879518\\
16.2365118729627	0.692771084337349\\
16.8356901769747	0.668674698795181\\
17.7167353898049	0.644578313253012\\
18.2483914108417	0.620481927710843\\
19.3619027475913	0.596385542168675\\
20.3219564074422	0.572289156626506\\
21.8475973356202	0.548192771084337\\
23.5476541434866	0.524096385542169\\
25.3493427825239	0.5\\
25.981633934982	0.475903614457831\\
27.8177576326956	0.451807228915663\\
28.9908975082267	0.427710843373494\\
30.8519209290995	0.403614457831325\\
32.8126515444504	0.379518072289157\\
34.3257618426678	0.355421686746988\\
38.1319736692877	0.331325301204819\\
43.0877090100363	0.307228915662651\\
49.7572160795049	0.283132530120482\\
55.1338739262676	0.259036144578313\\
59.294567176645	0.234939759036145\\
63.1708101882236	0.210843373493976\\
77.4657893373887	0.186746987951807\\
100.736218055804	0.162650602409639\\
112.850116935972	0.13855421686747\\
125.282135727725	0.114457831325301\\
147.526426969322	0.0903614457831325\\
162.88003607924	0.0662650602409639\\
191.698927779924	0.0542168674698795\\
196.621903967533	0.0481927710843374\\
197.104152050676	0.0421686746987951\\
204.317248417287	0.036144578313253\\
208.693241341594	0.0301204819277109\\
254.104872625688	0.0240963855421686\\
303.779157744642	0.0180722891566265\\
305.23481945895	0.0120481927710844\\
323.20337012905	0.00602409638554213\\
323.20337012905	0.00602409638554213\\
323.20337012905	0.0001\\
840	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.616785360416925	0.993975903614458\\
0.853620445017035	0.987951807228916\\
1.60804452378739	0.981927710843373\\
1.89370807490262	0.975903614457831\\
2.3834848704886	0.969879518072289\\
2.51851269201026	0.963855421686747\\
2.64067639727263	0.957831325301205\\
4.12747492141128	0.951807228915663\\
4.23463730047247	0.94578313253012\\
4.33172344505703	0.939759036144578\\
4.36853837921011	0.933734939759036\\
4.6187316960281	0.909638554216867\\
5.03421653576031	0.885542168674699\\
5.61907445297524	0.86144578313253\\
6.20041921636856	0.837349397590361\\
7.1214716786988	0.813253012048193\\
7.58750750852073	0.789156626506024\\
8.57300251753248	0.765060240963855\\
9.79806729101036	0.740963855421687\\
10.6466442101045	0.716867469879518\\
11.0077748428035	0.692771084337349\\
11.412052305212	0.668674698795181\\
11.8919511337031	0.644578313253012\\
12.4224692271959	0.620481927710843\\
12.9046023573639	0.596385542168675\\
13.1587854172706	0.572289156626506\\
13.7077719392443	0.548192771084337\\
14.6468926834456	0.524096385542169\\
14.9951403048211	0.5\\
15.4856932378673	0.475903614457831\\
16.5536344740963	0.451807228915663\\
16.9448769784805	0.427710843373494\\
17.8612456744567	0.403614457831325\\
18.6269973283111	0.379518072289157\\
21.0341667743674	0.355421686746988\\
22.6609715243841	0.331325301204819\\
23.9953875488454	0.307228915662651\\
28.1420579920408	0.283132530120482\\
30.2682032593032	0.259036144578313\\
31.2075384764057	0.234939759036145\\
33.845120109411	0.210843373493976\\
41.658498898067	0.186746987951807\\
45.5672003620943	0.162650602409639\\
62.4125026031263	0.13855421686747\\
68.6303849445885	0.114457831325301\\
77.4652783870582	0.0903614457831325\\
91.9418145825474	0.0662650602409639\\
117.978817543563	0.0542168674698795\\
123.223523414808	0.0481927710843374\\
127.314213924439	0.0421686746987951\\
129.23469509036	0.036144578313253\\
140.277645464523	0.0301204819277109\\
144.89866307808	0.0240963855421686\\
146.150885323285	0.0180722891566265\\
153.981399687388	0.0120481927710844\\
170.262415537931	0.00602409638554213\\
170.262415537931	0.00602409638554213\\
170.262415537931	0.0001\\
840	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.993975903614458\\
0	0.987951807228916\\
0	0.981927710843373\\
0	0.975903614457831\\
0	0.969879518072289\\
0	0.963855421686747\\
0	0.957831325301205\\
0	0.951807228915663\\
0	0.94578313253012\\
0	0.939759036144578\\
0	0.933734939759036\\
0	0.909638554216867\\
0	0.885542168674699\\
0	0.86144578313253\\
0	0.837349397590361\\
0	0.813253012048193\\
0	0.789156626506024\\
0	0.765060240963855\\
0	0.740963855421687\\
0	0.716867469879518\\
0	0.692771084337349\\
0	0.668674698795181\\
0	0.644578313253012\\
0	0.620481927710843\\
0	0.596385542168675\\
0	0.572289156626506\\
0	0.548192771084337\\
0	0.524096385542169\\
0	0.5\\
0	0.475903614457831\\
0	0.451807228915663\\
0	0.427710843373494\\
0	0.403614457831325\\
0	0.379518072289157\\
0	0.355421686746988\\
0	0.331325301204819\\
0	0.307228915662651\\
0	0.283132530120482\\
0	0.259036144578313\\
0	0.234939759036145\\
0	0.210843373493976\\
0	0.186746987951807\\
0	0.162650602409639\\
0	0.13855421686747\\
0	0.114457831325301\\
0	0.0903614457831325\\
0	0.0662650602409639\\
0	0.0542168674698795\\
0	0.0481927710843374\\
0	0.0421686746987951\\
0	0.036144578313253\\
0	0.0301204819277109\\
0	0.0240963855421686\\
0	0.0180722891566265\\
0	0.0120481927710844\\
0	0.00602409638554213\\
0	0.00602409638554213\\
0	0.0001\\
840	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/changchun_veh-vru_dt500ms_dualFOV_wMTLnew-CCDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-16,
xmax=800,
xtick={  0, 200, 400, 600, 800},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.36021060032813	0.993975903614458\\
4.02041017221421	0.987951807228916\\
4.25084967974602	0.981927710843373\\
7.27217235006915	0.975903614457831\\
7.56457960062391	0.969879518072289\\
9.07368307159573	0.963855421686747\\
9.1549377750443	0.957831325301205\\
10.0680005927348	0.951807228915663\\
10.426850267818	0.94578313253012\\
11.2450832320122	0.939759036144578\\
11.4041252871747	0.933734939759036\\
12.4041667706107	0.909638554216867\\
14.0613386622669	0.885542168674699\\
15.6976878429775	0.86144578313253\\
17.1339880096407	0.837349397590361\\
18.1445365919165	0.813253012048193\\
19.3290481474491	0.789156626506024\\
20.1997281152695	0.765060240963855\\
21.0418216330236	0.740963855421687\\
23.4999550782333	0.716867469879518\\
24.5446736530903	0.692771084337349\\
26.2600765860057	0.668674698795181\\
28.580624954412	0.644578313253012\\
30.5992720523805	0.620481927710843\\
35.0951207219309	0.596385542168675\\
40.0226214160566	0.572289156626506\\
41.2432743250029	0.548192771084337\\
42.2421877895818	0.524096385542169\\
44.0514951939306	0.5\\
45.863805658921	0.475903614457831\\
54.7912154982302	0.451807228915663\\
57.6788364899956	0.427710843373494\\
63.3833864595313	0.403614457831325\\
67.0806083093176	0.379518072289157\\
74.8561806352667	0.355421686746988\\
88.0205263520765	0.331325301204819\\
94.695800001981	0.307228915662651\\
99.1140996900907	0.283132530120482\\
121.30433713023	0.259036144578313\\
135.671117794858	0.234939759036145\\
164.67306169767	0.210843373493976\\
182.751215596005	0.186746987951807\\
264.358125527538	0.162650602409639\\
310.527757473806	0.13855421686747\\
354.527139040824	0.114457831325301\\
403.740902973327	0.0903614457831325\\
513.895463147574	0.0662650602409639\\
576.169295005749	0.0542168674698795\\
577.193023720618	0.0481927710843374\\
587.903936826573	0.0421686746987951\\
593.096702999589	0.036144578313253\\
602.455894643906	0.0301204819277109\\
603.02778961595	0.0240963855421686\\
623.073603410663	0.0180722891566265\\
644.503797336228	0.0120481927710844\\
702.496069822836	0.00602409638554213\\
702.496069822836	0.00602409638554213\\
702.496069822836	0.0001\\
840	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.993975903614458\\
0	0.987951807228916\\
0	0.981927710843373\\
0	0.975903614457831\\
0	0.969879518072289\\
0	0.963855421686747\\
0	0.957831325301205\\
0	0.951807228915663\\
0	0.94578313253012\\
0	0.939759036144578\\
0.054363761907742	0.933734939759036\\
0.164204791372193	0.909638554216867\\
0.204946045770315	0.885542168674699\\
0.419529115556749	0.86144578313253\\
0.765920440234369	0.837349397590361\\
0.898570840431046	0.813253012048193\\
1.01161877319566	0.789156626506024\\
1.11224375226646	0.765060240963855\\
1.35835961345833	0.740963855421687\\
1.52753260428049	0.716867469879518\\
1.72139050564435	0.692771084337349\\
1.76221347251	0.668674698795181\\
2.25633900955783	0.644578313253012\\
3.02160419525719	0.620481927710843\\
3.25160428618381	0.596385542168675\\
3.50017031467942	0.572289156626506\\
3.82962100529241	0.548192771084337\\
3.91534981946547	0.524096385542169\\
4.13054020552138	0.5\\
4.31330448033134	0.475903614457831\\
4.42439044203517	0.451807228915663\\
5.23186899723018	0.427710843373494\\
6.16919494803963	0.403614457831325\\
6.37053717358225	0.379518072289157\\
6.5990451578554	0.355421686746988\\
8.30145669641958	0.331325301204819\\
9.47592171511185	0.307228915662651\\
9.72390164158585	0.283132530120482\\
11.1635057382564	0.259036144578313\\
11.6710746501415	0.234939759036145\\
13.3901667950492	0.210843373493976\\
17.1562821876719	0.186746987951807\\
19.9211778673385	0.162650602409639\\
23.1533441317868	0.13855421686747\\
28.1759670274448	0.114457831325301\\
34.5617415585319	0.0903614457831325\\
61.1456764744757	0.0662650602409639\\
63.8913104390498	0.0542168674698795\\
64.7288071280057	0.0481927710843374\\
67.501095287701	0.0421686746987951\\
94.354275823592	0.036144578313253\\
97.5803988680306	0.0301204819277109\\
118.791843844432	0.0240963855421686\\
139.456103186077	0.0180722891566265\\
173.486131872839	0.0120481927710844\\
175.483414768453	0.00602409638554213\\
175.483414768453	0.00602409638554213\\
175.483414768453	0.0001\\
840	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0	0.993975903614458\\
0	0.987951807228916\\
0	0.981927710843373\\
0	0.975903614457831\\
0	0.969879518072289\\
0	0.963855421686747\\
0	0.957831325301205\\
0	0.951807228915663\\
0	0.94578313253012\\
0	0.939759036144578\\
0	0.933734939759036\\
0	0.909638554216867\\
0	0.885542168674699\\
0	0.86144578313253\\
0	0.837349397590361\\
0	0.813253012048193\\
0	0.789156626506024\\
0	0.765060240963855\\
0	0.740963855421687\\
0	0.716867469879518\\
0	0.692771084337349\\
0	0.668674698795181\\
0	0.644578313253012\\
0	0.620481927710843\\
0	0.596385542168675\\
0	0.572289156626506\\
0	0.548192771084337\\
0	0.524096385542169\\
0	0.5\\
0	0.475903614457831\\
0	0.451807228915663\\
0	0.427710843373494\\
0	0.403614457831325\\
0.00738450123148109	0.379518072289157\\
0.0371155559152194	0.355421686746988\\
0.0854675452709422	0.331325301204819\\
0.0995519280882312	0.307228915662651\\
0.171911674675439	0.283132530120482\\
0.250059477029714	0.259036144578313\\
0.387808405401081	0.234939759036145\\
0.657585766151479	0.210843373493976\\
0.805222967549305	0.186746987951807\\
1.11571360772257	0.162650602409639\\
1.28810986965475	0.13855421686747\\
1.85795172782391	0.114457831325301\\
3.62499989654548	0.0903614457831325\\
4.35612424142266	0.0662650602409639\\
5.94846186422636	0.0542168674698795\\
6.8693413467083	0.0481927710843374\\
8.17469495846801	0.0421686746987951\\
8.62474913178804	0.036144578313253\\
9.56981698057987	0.0301204819277109\\
10.4031749594437	0.0240963855421686\\
12.4615822137482	0.0180722891566265\\
16.7292533946474	0.0120481927710844\\
38.2382814348092	0.00602409638554213\\
38.2382814348092	0.00602409638554213\\
38.2382814348092	0.0001\\
840	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.993975903614458\\
0	0.987951807228916\\
0	0.981927710843373\\
0	0.975903614457831\\
0	0.969879518072289\\
0	0.963855421686747\\
0	0.957831325301205\\
0	0.951807228915663\\
0	0.94578313253012\\
0	0.939759036144578\\
0	0.933734939759036\\
0	0.909638554216867\\
0	0.885542168674699\\
0	0.86144578313253\\
0	0.837349397590361\\
0	0.813253012048193\\
0	0.789156626506024\\
0	0.765060240963855\\
0	0.740963855421687\\
0	0.716867469879518\\
0	0.692771084337349\\
0	0.668674698795181\\
0	0.644578313253012\\
0	0.620481927710843\\
0	0.596385542168675\\
0	0.572289156626506\\
0	0.548192771084337\\
0	0.524096385542169\\
0	0.5\\
0	0.475903614457831\\
0	0.451807228915663\\
0	0.427710843373494\\
0	0.403614457831325\\
0	0.379518072289157\\
0	0.355421686746988\\
0	0.331325301204819\\
0	0.307228915662651\\
0	0.283132530120482\\
0	0.259036144578313\\
0	0.234939759036145\\
0	0.210843373493976\\
0	0.186746987951807\\
0	0.162650602409639\\
0	0.13855421686747\\
0	0.114457831325301\\
0	0.0903614457831325\\
0	0.0662650602409639\\
0.00169756485145534	0.0542168674698795\\
0.00332891551367833	0.0481927710843374\\
0.0112029984572067	0.0421686746987951\\
0.0185671072112923	0.036144578313253\\
0.0452104034658366	0.0301204819277109\\
0.0514167838873951	0.0240963855421686\\
0.323646321237487	0.0180722891566265\\
1.01852407137246	0.0120481927710844\\
1.6960786137529	0.00602409638554213\\
1.6960786137529	0.00602409638554213\\
1.6960786137529	0.0001\\
840	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0	0.993975903614458\\
0	0.987951807228916\\
0	0.981927710843373\\
0	0.975903614457831\\
0	0.969879518072289\\
0	0.963855421686747\\
0	0.957831325301205\\
0	0.951807228915663\\
0	0.94578313253012\\
0	0.939759036144578\\
0	0.933734939759036\\
0	0.909638554216867\\
0	0.885542168674699\\
0	0.86144578313253\\
0	0.837349397590361\\
0	0.813253012048193\\
0	0.789156626506024\\
0	0.765060240963855\\
0	0.740963855421687\\
0	0.716867469879518\\
0	0.692771084337349\\
0	0.668674698795181\\
0	0.644578313253012\\
0	0.620481927710843\\
0	0.596385542168675\\
0	0.572289156626506\\
0	0.548192771084337\\
0	0.524096385542169\\
0	0.5\\
0	0.475903614457831\\
0	0.451807228915663\\
0	0.427710843373494\\
0	0.403614457831325\\
0	0.379518072289157\\
0	0.355421686746988\\
0	0.331325301204819\\
0	0.307228915662651\\
0	0.283132530120482\\
0	0.259036144578313\\
0	0.234939759036145\\
0	0.210843373493976\\
0	0.186746987951807\\
0	0.162650602409639\\
0	0.13855421686747\\
0	0.114457831325301\\
0	0.0903614457831325\\
0	0.0662650602409639\\
0	0.0542168674698795\\
0	0.0481927710843374\\
0	0.0421686746987951\\
0	0.036144578313253\\
0	0.0301204819277109\\
0	0.0240963855421686\\
0	0.0180722891566265\\
0.00822061187354743	0.0120481927710844\\
0.0816170404207064	0.00602409638554213\\
0.0816170404207064	0.00602409638554213\\
0.0816170404207064	0.0001\\
840	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.993975903614458\\
0	0.987951807228916\\
0	0.981927710843373\\
0	0.975903614457831\\
0	0.969879518072289\\
0	0.963855421686747\\
0	0.957831325301205\\
0	0.951807228915663\\
0	0.94578313253012\\
0	0.939759036144578\\
0	0.933734939759036\\
0	0.909638554216867\\
0	0.885542168674699\\
0	0.86144578313253\\
0	0.837349397590361\\
0	0.813253012048193\\
0	0.789156626506024\\
0	0.765060240963855\\
0	0.740963855421687\\
0	0.716867469879518\\
0	0.692771084337349\\
0	0.668674698795181\\
0	0.644578313253012\\
0	0.620481927710843\\
0	0.596385542168675\\
0	0.572289156626506\\
0	0.548192771084337\\
0	0.524096385542169\\
0	0.5\\
0	0.475903614457831\\
0	0.451807228915663\\
0	0.427710843373494\\
0	0.403614457831325\\
0	0.379518072289157\\
0	0.355421686746988\\
0	0.331325301204819\\
0	0.307228915662651\\
0	0.283132530120482\\
0	0.259036144578313\\
0	0.234939759036145\\
0	0.210843373493976\\
0	0.186746987951807\\
0	0.162650602409639\\
0	0.13855421686747\\
0	0.114457831325301\\
0	0.0903614457831325\\
0	0.0662650602409639\\
0	0.0542168674698795\\
0	0.0481927710843374\\
0	0.0421686746987951\\
0	0.036144578313253\\
0	0.0301204819277109\\
0	0.0240963855421686\\
0	0.0180722891566265\\
0	0.0120481927710844\\
0	0.00602409638554213\\
0	0.00602409638554213\\
0	0.0001\\
840	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/changchun_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-1,
xmax=50,
xtick={ 0, 10, 20, 30, 40, 50},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.29875634358562	0.999196787148594\\
1.64619231326747	0.998393574297189\\
1.6805557980741	0.997590361445783\\
2.12838265732261	0.996787148594378\\
2.20522568091148	0.995983935742972\\
2.56931135035168	0.995180722891566\\
2.77810504479312	0.994377510040161\\
2.9262823160027	0.993574297188755\\
2.9472118794817	0.992771084337349\\
3.00282006127387	0.991967871485944\\
3.04788637716968	0.991164658634538\\
4.27819892145251	0.975100401606426\\
5.3014631686308	0.959036144578313\\
5.85330988539284	0.942971887550201\\
6.26283941991072	0.926907630522088\\
6.77921663104995	0.910843373493976\\
7.16971934190445	0.894779116465863\\
7.64087532301393	0.878714859437751\\
7.92567539962873	0.862650602409639\\
8.29674262303623	0.846586345381526\\
8.81298931003426	0.830522088353414\\
9.50722808306299	0.814457831325301\\
9.89372405762314	0.798393574297189\\
10.2316574166073	0.782329317269076\\
10.6441418872796	0.766265060240964\\
11.1256140818627	0.750200803212851\\
11.6535787050558	0.734136546184739\\
12.2271733702298	0.718072289156626\\
12.5266981257458	0.702008032128514\\
13.2326131767512	0.685943775100402\\
13.9782363878361	0.669879518072289\\
14.3957804605522	0.653815261044177\\
14.8254435742763	0.637751004016064\\
15.2837517683855	0.621686746987952\\
16.0405350342158	0.605622489959839\\
16.3219214422731	0.589558232931727\\
16.7575735957808	0.573493975903614\\
17.2277054887682	0.557429718875502\\
17.6500898292901	0.54136546184739\\
18.2411377093549	0.525301204819277\\
18.5432940386479	0.509236947791165\\
19.1201574359422	0.493172690763052\\
19.7957527377304	0.47710843373494\\
20.3430044195734	0.461044176706827\\
20.8764952721747	0.444979919678715\\
21.3382712236264	0.428915662650602\\
21.8766112435624	0.41285140562249\\
22.4021222938297	0.396787148594377\\
23.1298883038885	0.380722891566265\\
24.055006530744	0.364658634538153\\
24.5083622744684	0.34859437751004\\
24.9062076381033	0.332530120481928\\
25.5206910896375	0.316465863453815\\
25.9855777923537	0.300401606425703\\
26.7767793067343	0.28433734939759\\
27.2690687304272	0.268273092369478\\
27.9339050129052	0.252208835341366\\
28.6718227870938	0.236144578313253\\
29.1009616825732	0.220080321285141\\
29.7349572981323	0.204016064257028\\
30.3282043432083	0.187951807228916\\
31.2494225954376	0.171887550200803\\
32.1585588919786	0.155823293172691\\
32.7876356821339	0.139759036144578\\
34.0545913536684	0.123694779116466\\
34.5095892741674	0.107630522088353\\
35.5041470515779	0.091566265060241\\
37.089346040364	0.0755020080321285\\
38.4960537223228	0.059437751004016\\
40.551835783771	0.0433734939759036\\
41.9832608242564	0.0273092369477912\\
43.5929986472888	0.0112449799196788\\
44.0568317857498	0.0072289156626506\\
44.0568317857498	0.00642570281124499\\
44.1262419243997	0.00562248995983938\\
44.1262419243997	0.00481927710843377\\
44.6771774488489	0.00401606425702816\\
44.6771774488489	0.00321285140562244\\
45.0322165336002	0.00240963855421683\\
45.0322165336002	0.00160642570281122\\
45.0322165336002	0.00160642570281122\\
45.0322165336002	0.0001\\
52.5	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.21670770567506	0.999196787148594\\
1.58600390359648	0.998393574297189\\
1.6417436050191	0.997590361445783\\
2.01249989538608	0.996787148594378\\
2.03322174248508	0.995983935742972\\
2.26406986823406	0.995180722891566\\
2.60761188137176	0.994377510040161\\
2.68298694155431	0.993574297188755\\
2.72427283216229	0.992771084337349\\
2.84532054092294	0.991967871485944\\
2.86003854680072	0.991164658634538\\
4.13882576056572	0.975100401606426\\
4.94669061020508	0.959036144578313\\
5.4468346733594	0.942971887550201\\
5.96887966905073	0.926907630522088\\
6.40371415278278	0.910843373493976\\
6.73807358386432	0.894779116465863\\
7.00848245002815	0.878714859437751\\
7.49014014870758	0.862650602409639\\
7.77204852511005	0.846586345381526\\
8.24827333032178	0.830522088353414\\
8.67880542894861	0.814457831325301\\
9.04301071382827	0.798393574297189\\
9.38289889351341	0.782329317269076\\
9.87835001448607	0.766265060240964\\
10.1963012458765	0.750200803212851\\
10.4644579949438	0.734136546184739\\
11.0270136121499	0.718072289156626\\
11.5031668339301	0.702008032128514\\
12.0139390262712	0.685943775100402\\
12.3929370424738	0.669879518072289\\
12.9493824653324	0.653815261044177\\
13.4191003166909	0.637751004016064\\
13.7321155481306	0.621686746987952\\
14.3138485782096	0.605622489959839\\
14.585755787153	0.589558232931727\\
14.9614399351435	0.573493975903614\\
15.4326710509054	0.557429718875502\\
15.9342665784329	0.54136546184739\\
16.3162236570196	0.525301204819277\\
16.7190511294502	0.509236947791165\\
17.1032254020351	0.493172690763052\\
17.7069611863928	0.47710843373494\\
18.3347600897417	0.461044176706827\\
18.7042617816035	0.444979919678715\\
19.1898596805779	0.428915662650602\\
19.6874293644024	0.41285140562249\\
20.2972700988135	0.396787148594377\\
20.639061390363	0.380722891566265\\
21.1291866030563	0.364658634538153\\
21.7607432983052	0.34859437751004\\
22.5898899337211	0.332530120481928\\
23.1255038632328	0.316465863453815\\
23.6819033150412	0.300401606425703\\
24.2062991207047	0.28433734939759\\
24.7536320743068	0.268273092369478\\
25.3367357600795	0.252208835341366\\
26.0653423673842	0.236144578313253\\
26.5808230837627	0.220080321285141\\
27.3767106889685	0.204016064257028\\
27.9392903993271	0.187951807228916\\
28.7401755705187	0.171887550200803\\
29.4896827671775	0.155823293172691\\
30.1132968324084	0.139759036144578\\
31.2528290462569	0.123694779116466\\
31.7107017753504	0.107630522088353\\
32.4636061984807	0.091566265060241\\
33.6757045446143	0.0755020080321285\\
34.7618296960316	0.059437751004016\\
36.6947731827226	0.0433734939759036\\
38.2554903143073	0.0273092369477912\\
41.1878667755006	0.0112449799196788\\
41.9554216871653	0.0072289156626506\\
42.0050525529645	0.00642570281124499\\
42.4132914609939	0.00562248995983938\\
42.599232413439	0.00481927710843377\\
42.6812589278725	0.00401606425702816\\
42.8362513929294	0.00321285140562244\\
42.9188079564268	0.00240963855421683\\
43.5929986472888	0.00160642570281122\\
43.5929986472888	0.00160642570281122\\
43.5929986472888	0.0001\\
52.5	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1.02755697705071	0.999196787148594\\
1.61609810843197	0.998393574297189\\
1.6417436050191	0.997590361445783\\
1.74897475707103	0.996787148594378\\
2.08116582062669	0.995983935742972\\
2.16471404383669	0.995180722891566\\
2.26331375236888	0.994377510040161\\
2.31541412002034	0.993574297188755\\
2.38261039631853	0.992771084337349\\
2.51527980171123	0.991967871485944\\
2.51630658592989	0.991164658634538\\
3.7291243564615	0.975100401606426\\
4.1386152379238	0.959036144578313\\
4.66422673760808	0.942971887550201\\
5.10591123888519	0.926907630522088\\
5.57432282899396	0.910843373493976\\
5.91818708478631	0.894779116465863\\
6.21569158080997	0.878714859437751\\
6.64644873929928	0.862650602409639\\
6.87384743368949	0.846586345381526\\
7.14657324096445	0.830522088353414\\
7.40248581924289	0.814457831325301\\
7.82976609402873	0.798393574297189\\
8.14301690398024	0.782329317269076\\
8.37283768463948	0.766265060240964\\
8.7327245051194	0.750200803212851\\
9.05105798520912	0.734136546184739\\
9.45256204153704	0.718072289156626\\
9.77698145838027	0.702008032128514\\
10.1455048940263	0.685943775100402\\
10.5502878626945	0.669879518072289\\
11.0334332125589	0.653815261044177\\
11.274407967046	0.637751004016064\\
11.6079072152356	0.621686746987952\\
11.9250182776229	0.605622489959839\\
12.2200753459457	0.589558232931727\\
12.5999566059663	0.573493975903614\\
13.0387819049554	0.557429718875502\\
13.4430716118981	0.54136546184739\\
13.7458956040138	0.525301204819277\\
13.9715115862772	0.509236947791165\\
14.3466646878902	0.493172690763052\\
14.6139204988675	0.47710843373494\\
14.9832497801297	0.461044176706827\\
15.3354937546609	0.444979919678715\\
15.9358308792107	0.428915662650602\\
16.5065820474942	0.41285140562249\\
16.9675157558303	0.396787148594377\\
17.354168547712	0.380722891566265\\
17.9285318373985	0.364658634538153\\
18.6119278546	0.34859437751004\\
19.0235106476443	0.332530120481928\\
19.4349433485347	0.316465863453815\\
19.8688128414029	0.300401606425703\\
20.30123740945	0.28433734939759\\
20.8219953010759	0.268273092369478\\
21.3538372346749	0.252208835341366\\
21.8951162582129	0.236144578313253\\
22.5988470613018	0.220080321285141\\
23.270234785503	0.204016064257028\\
23.8988979684983	0.187951807228916\\
24.846191958653	0.171887550200803\\
25.4396433655473	0.155823293172691\\
26.1113833805682	0.139759036144578\\
27.0226417260648	0.123694779116466\\
27.7857472149636	0.107630522088353\\
28.518870371416	0.091566265060241\\
29.6619735949343	0.0755020080321285\\
30.6061957724069	0.059437751004016\\
32.3897798088986	0.0433734939759036\\
34.6249793745927	0.0273092369477912\\
36.9548549885326	0.0112449799196788\\
37.7294114158762	0.0072289156626506\\
37.9311428716897	0.00642570281124499\\
38.0427384266978	0.00562248995983938\\
38.6085864713955	0.00481927710843377\\
38.905951147463	0.00401606425702816\\
39.691501395997	0.00321285140562244\\
39.715369285734	0.00240963855421683\\
39.7497789988131	0.00160642570281122\\
39.7497789988131	0.00160642570281122\\
39.7497789988131	0.0001\\
52.5	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.793753836955467	0.999196787148594\\
1.18107059750466	0.998393574297189\\
1.21445111243628	0.997590361445783\\
1.312404194202	0.996787148594378\\
1.45329234938549	0.995983935742972\\
1.49047288862086	0.995180722891566\\
1.60282204139404	0.994377510040161\\
1.70748855275556	0.993574297188755\\
1.86366620096389	0.992771084337349\\
1.90116772678097	0.991967871485944\\
1.92810458435122	0.991164658634538\\
2.74221598398553	0.975100401606426\\
3.0751767100335	0.959036144578313\\
3.45299474823611	0.942971887550201\\
3.85936417542556	0.926907630522088\\
4.20375387171801	0.910843373493976\\
4.50436980624854	0.894779116465863\\
4.72860248817091	0.878714859437751\\
4.91450672578047	0.862650602409639\\
5.17219331698186	0.846586345381526\\
5.40245365781461	0.830522088353414\\
5.66469058398605	0.814457831325301\\
5.90001634977177	0.798393574297189\\
6.13563904499455	0.782329317269076\\
6.36598943956681	0.766265060240964\\
6.55328474601425	0.750200803212851\\
6.74354943462933	0.734136546184739\\
6.92587382480135	0.718072289156626\\
7.15968570483909	0.702008032128514\\
7.35032407077248	0.685943775100402\\
7.60149775820692	0.669879518072289\\
7.75650816128762	0.653815261044177\\
7.97868378349989	0.637751004016064\\
8.12797365950527	0.621686746987952\\
8.36060428855179	0.605622489959839\\
8.6107648217934	0.589558232931727\\
8.92840176524279	0.573493975903614\\
9.18071334746542	0.557429718875502\\
9.46390957601842	0.54136546184739\\
9.71401313727039	0.525301204819277\\
9.99812112129205	0.509236947791165\\
10.2786125666075	0.493172690763052\\
10.602862882675	0.47710843373494\\
10.9531939212824	0.461044176706827\\
11.2674767716678	0.444979919678715\\
11.5298074678625	0.428915662650602\\
11.8476912764796	0.41285140562249\\
12.1548374714402	0.396787148594377\\
12.5217860023153	0.380722891566265\\
12.905531314262	0.364658634538153\\
13.256912635506	0.34859437751004\\
13.7124597487108	0.332530120481928\\
14.0156900051653	0.316465863453815\\
14.5994346488708	0.300401606425703\\
15.1773001805896	0.28433734939759\\
15.4639219572589	0.268273092369478\\
15.8884486125296	0.252208835341366\\
16.3134950941742	0.236144578313253\\
16.8575210213517	0.220080321285141\\
17.5578259353794	0.204016064257028\\
18.2073026249629	0.187951807228916\\
18.7014259499292	0.171887550200803\\
19.0165267388091	0.155823293172691\\
19.6924751011431	0.139759036144578\\
20.477608378346	0.123694779116466\\
21.4104956355941	0.107630522088353\\
22.2325889345747	0.091566265060241\\
23.0198472393781	0.0755020080321285\\
23.9850167015846	0.059437751004016\\
25.2513141421502	0.0433734939759036\\
26.4879329423568	0.0273092369477912\\
28.567356519142	0.0112449799196788\\
29.9924356908107	0.0072289156626506\\
30.0260533553293	0.00642570281124499\\
30.7563636166502	0.00562248995983938\\
31.5548235002886	0.00481927710843377\\
31.8640480814164	0.00401606425702816\\
31.9160117066735	0.00321285140562244\\
32.4625144864506	0.00240963855421683\\
33.1218812882913	0.00160642570281122\\
33.1218812882913	0.00160642570281122\\
33.1218812882913	0.0001\\
52.5	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.226378227201316	0.999196787148594\\
0.33914319659542	0.998393574297189\\
0.459767347469897	0.997590361445783\\
0.533168680372023	0.996787148594378\\
0.589962788594421	0.995983935742972\\
0.640752484453008	0.995180722891566\\
0.64083006081174	0.994377510040161\\
0.710219652805681	0.993574297188755\\
0.729513498986506	0.992771084337349\\
0.75673417338363	0.991967871485944\\
0.762878690566943	0.991164658634538\\
1.20329021187102	0.975100401606426\\
1.56560501221454	0.959036144578313\\
1.88669136861757	0.942971887550201\\
2.08925579451846	0.926907630522088\\
2.29025826573832	0.910843373493976\\
2.47990353391829	0.894779116465863\\
2.650793017904	0.878714859437751\\
2.78879066586775	0.862650602409639\\
2.93115966487995	0.846586345381526\\
3.13652218108588	0.830522088353414\\
3.27098646337478	0.814457831325301\\
3.43857860968328	0.798393574297189\\
3.58724515579568	0.782329317269076\\
3.6995097475128	0.766265060240964\\
3.82995396017162	0.750200803212851\\
3.91563555792709	0.734136546184739\\
4.07831920215443	0.718072289156626\\
4.19184721632072	0.702008032128514\\
4.30272561422929	0.685943775100402\\
4.41687387994265	0.669879518072289\\
4.5307615216382	0.653815261044177\\
4.66134688985696	0.637751004016064\\
4.84369014962593	0.621686746987952\\
4.96429791222762	0.605622489959839\\
5.07020855226493	0.589558232931727\\
5.2187645360481	0.573493975903614\\
5.34160724884152	0.557429718875502\\
5.53344506626508	0.54136546184739\\
5.75287341478477	0.525301204819277\\
5.9282913203943	0.509236947791165\\
6.06347883755618	0.493172690763052\\
6.18977801071933	0.47710843373494\\
6.34479615200108	0.461044176706827\\
6.5093022535219	0.444979919678715\\
6.63917942044044	0.428915662650602\\
6.89321138755728	0.41285140562249\\
7.07616976778392	0.396787148594377\\
7.24717483076125	0.380722891566265\\
7.42667044983035	0.364658634538153\\
7.65035740857393	0.34859437751004\\
7.78555911126196	0.332530120481928\\
7.99024614514672	0.316465863453815\\
8.23764027917044	0.300401606425703\\
8.50033983550298	0.28433734939759\\
8.81715899444578	0.268273092369478\\
9.12773543470588	0.252208835341366\\
9.4938496950306	0.236144578313253\\
9.73750097194643	0.220080321285141\\
10.0617836860947	0.204016064257028\\
10.447585309612	0.187951807228916\\
10.7334387648662	0.171887550200803\\
11.2347043114946	0.155823293172691\\
12.0307654203817	0.139759036144578\\
12.5830337725608	0.123694779116466\\
12.9065823733338	0.107630522088353\\
13.5034614340574	0.091566265060241\\
14.1286729370529	0.0755020080321285\\
14.9862772030214	0.059437751004016\\
16.1708941829776	0.0433734939759036\\
17.7110521478161	0.0273092369477912\\
21.6734630640095	0.0112449799196788\\
22.2919775791223	0.0072289156626506\\
22.4238608490031	0.00642570281124499\\
22.954062498473	0.00562248995983938\\
23.1008382900193	0.00481927710843377\\
23.2688023361751	0.00401606425702816\\
24.4090685180199	0.00321285140562244\\
25.2782461513831	0.00240963855421683\\
26.1738290481111	0.00160642570281122\\
26.1738290481111	0.00160642570281122\\
26.1738290481111	0.0001\\
52.5	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.999196787148594\\
0	0.998393574297189\\
0	0.997590361445783\\
0	0.996787148594378\\
0	0.995983935742972\\
0	0.995180722891566\\
0	0.994377510040161\\
0	0.993574297188755\\
0	0.992771084337349\\
0	0.991967871485944\\
0	0.991164658634538\\
0	0.975100401606426\\
0	0.959036144578313\\
0	0.942971887550201\\
0	0.926907630522088\\
0	0.910843373493976\\
0	0.894779116465863\\
0	0.878714859437751\\
0	0.862650602409639\\
0	0.846586345381526\\
0	0.830522088353414\\
0	0.814457831325301\\
0	0.798393574297189\\
0	0.782329317269076\\
0	0.766265060240964\\
0	0.750200803212851\\
0	0.734136546184739\\
0	0.718072289156626\\
0	0.702008032128514\\
0	0.685943775100402\\
0	0.669879518072289\\
0	0.653815261044177\\
0	0.637751004016064\\
0	0.621686746987952\\
0	0.605622489959839\\
0	0.589558232931727\\
0	0.573493975903614\\
0	0.557429718875502\\
0	0.54136546184739\\
0	0.525301204819277\\
0	0.509236947791165\\
0	0.493172690763052\\
0	0.47710843373494\\
0	0.461044176706827\\
0	0.444979919678715\\
0	0.428915662650602\\
0	0.41285140562249\\
0	0.396787148594377\\
0	0.380722891566265\\
0	0.364658634538153\\
0	0.34859437751004\\
0	0.332530120481928\\
0	0.316465863453815\\
0	0.300401606425703\\
0	0.28433734939759\\
0	0.268273092369478\\
0	0.252208835341366\\
0	0.236144578313253\\
0	0.220080321285141\\
0	0.204016064257028\\
0	0.187951807228916\\
0	0.171887550200803\\
0	0.155823293172691\\
0	0.139759036144578\\
0	0.123694779116466\\
0	0.107630522088353\\
0	0.091566265060241\\
0	0.0755020080321285\\
0	0.059437751004016\\
0	0.0433734939759036\\
0	0.0273092369477912\\
0	0.0112449799196788\\
0.00185233755647638	0.0072289156626506\\
0.002475551992891	0.00642570281124499\\
0.00809821783491265	0.00562248995983938\\
0.0115147319653195	0.00481927710843377\\
0.0139147160192097	0.00401606425702816\\
0.0143567620152188	0.00321285140562244\\
0.0263482736995964	0.00240963855421683\\
0.0799161661546287	0.00160642570281122\\
0.0799161661546287	0.00160642570281122\\
0.0799161661546287	0.0001\\
52.5	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/changchun_vru_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-1,
xmax=50,
xtick={ 0, 10, 20, 30, 40, 50},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.20754785028671	0.993975903614458\\
1.4667888655703	0.987951807228916\\
1.5892075347361	0.981927710843373\\
1.97862016681475	0.975903614457831\\
2.29109009871681	0.969879518072289\\
2.52154349451638	0.963855421686747\\
2.55796450084979	0.957831325301205\\
2.78743729385535	0.951807228915663\\
2.8496983595539	0.94578313253012\\
2.86251159854867	0.939759036144578\\
3.33332283058996	0.933734939759036\\
3.47925658330727	0.921686746987952\\
3.90839878942983	0.909638554216867\\
4.25147435254297	0.897590361445783\\
4.52153530180597	0.885542168674699\\
4.95751812090418	0.873493975903614\\
5.55228699739595	0.86144578313253\\
5.92793536635284	0.849397590361446\\
6.3273984195356	0.837349397590361\\
6.47692621285875	0.825301204819277\\
6.87158313151113	0.813253012048193\\
6.96989126246767	0.801204819277108\\
7.36563564794229	0.789156626506024\\
7.63775663544075	0.77710843373494\\
7.89490103946793	0.765060240963855\\
8.39789102607017	0.753012048192771\\
8.52654515609798	0.740963855421687\\
8.65182064915693	0.728915662650602\\
8.81666839458323	0.716867469879518\\
8.95168030747508	0.704819277108434\\
9.1733822185661	0.692771084337349\\
9.50777995583672	0.680722891566265\\
9.96472774086677	0.668674698795181\\
10.3028649225303	0.656626506024096\\
10.6402977832844	0.644578313253012\\
10.7234732149664	0.632530120481928\\
11.2096073770146	0.620481927710843\\
11.3191941284627	0.608433734939759\\
11.6803663406011	0.596385542168675\\
12.0012957599291	0.58433734939759\\
12.2561225209954	0.572289156626506\\
12.2970251101342	0.560240963855422\\
12.8217456640332	0.548192771084337\\
13.1324171519876	0.536144578313253\\
13.4640052018344	0.524096385542169\\
13.47920229689	0.512048192771084\\
13.8576878090726	0.5\\
14.2880591784185	0.487951807228916\\
14.8774559913453	0.475903614457831\\
15.1074877672043	0.463855421686747\\
15.6247161026318	0.451807228915663\\
15.9501407632191	0.439759036144578\\
16.0893682242447	0.427710843373494\\
16.6465354016555	0.41566265060241\\
16.9155407465664	0.403614457831325\\
17.3408445776706	0.391566265060241\\
17.8394642537168	0.379518072289157\\
18.441768665445	0.367469879518072\\
18.5196629748486	0.355421686746988\\
18.8117441039523	0.343373493975904\\
19.226516850887	0.331325301204819\\
19.753298939135	0.319277108433735\\
20.229125384177	0.307228915662651\\
21.4293564540269	0.295180722891566\\
21.9211601455376	0.283132530120482\\
22.3182105666087	0.271084337349398\\
22.4671288940478	0.259036144578313\\
23.1129513314804	0.246987951807229\\
23.7350129809304	0.234939759036145\\
24.0108370781134	0.22289156626506\\
24.0584386940548	0.210843373493976\\
24.2514722786362	0.198795180722892\\
24.68147099601	0.186746987951807\\
24.8289455188475	0.174698795180723\\
25.5866396065888	0.162650602409639\\
26.18960829145	0.150602409638554\\
26.2476680850596	0.13855421686747\\
26.7863938120152	0.126506024096386\\
27.083696891918	0.114457831325301\\
27.5590817405523	0.102409638554217\\
28.4064460862149	0.0903614457831325\\
30.3997936458655	0.0783132530120482\\
30.6989701678459	0.0662650602409639\\
31.8670481084038	0.0542168674698795\\
32.004458388558	0.0481927710843374\\
33.2159841427078	0.0421686746987951\\
34.1348682108517	0.036144578313253\\
36.3738453770637	0.0301204819277109\\
37.0054041245193	0.0240963855421686\\
40.7012305091033	0.0180722891566265\\
45.4070481610038	0.0120481927710844\\
48.5794430825891	0.00602409638554213\\
48.5794430825891	0.00602409638554213\\
48.5794430825891	0.0001\\
52.5	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.19937650175566	0.993975903614458\\
1.31404954785171	0.987951807228916\\
1.5892075347361	0.981927710843373\\
1.86798944750351	0.975903614457831\\
2.21551968242857	0.969879518072289\\
2.28250356311895	0.963855421686747\\
2.52154349451638	0.957831325301205\\
2.58638082597361	0.951807228915663\\
2.64023338731357	0.94578313253012\\
2.7193208371161	0.939759036144578\\
3.13833688609185	0.933734939759036\\
3.32187383929958	0.921686746987952\\
3.52341692147776	0.909638554216867\\
3.71790404992763	0.897590361445783\\
4.25147435254297	0.885542168674699\\
4.78999084253709	0.873493975903614\\
5.32929455675502	0.86144578313253\\
5.39271535980679	0.849397590361446\\
5.85065951796856	0.837349397590361\\
6.13429564931041	0.825301204819277\\
6.33006477658273	0.813253012048193\\
6.51620882595504	0.801204819277108\\
6.70395109395927	0.789156626506024\\
6.96989126246767	0.77710843373494\\
7.20305209249734	0.765060240963855\\
7.64307259692206	0.753012048192771\\
7.75940562743778	0.740963855421687\\
8.00106228338459	0.728915662650602\\
8.1345905058427	0.716867469879518\\
8.24129506481222	0.704819277108434\\
8.65522489279533	0.692771084337349\\
8.85878230783693	0.680722891566265\\
9.16681052987346	0.668674698795181\\
9.39913726445411	0.656626506024096\\
9.50214058406787	0.644578313253012\\
9.88726994844037	0.632530120481928\\
10.0001102149163	0.620481927710843\\
10.046512204692	0.608433734939759\\
10.0790661647581	0.596385542168675\\
10.1679046494647	0.58433734939759\\
10.2269021880969	0.572289156626506\\
10.6779279276009	0.560240963855422\\
11.0306818194993	0.548192771084337\\
11.3762074825121	0.536144578313253\\
11.4016116881865	0.524096385542169\\
11.7528423194357	0.512048192771084\\
11.9531298160593	0.5\\
11.9870166977583	0.487951807228916\\
12.9813431588185	0.475903614457831\\
13.1451887675147	0.463855421686747\\
14.0212007740018	0.451807228915663\\
14.4403484382895	0.439759036144578\\
14.7620261318113	0.427710843373494\\
14.9391759760636	0.41566265060241\\
15.5932637432026	0.403614457831325\\
15.9125578074287	0.391566265060241\\
15.9915852789009	0.379518072289157\\
16.8794624978833	0.367469879518072\\
17.1491328882629	0.355421686746988\\
17.6936500904888	0.343373493975904\\
17.7254403962398	0.331325301204819\\
17.8752951908274	0.319277108433735\\
17.9042089917334	0.307228915662651\\
18.240570829298	0.295180722891566\\
18.5196629748486	0.283132530120482\\
19.0976504028866	0.271084337349398\\
19.9902790838319	0.259036144578313\\
21.3531394753648	0.246987951807229\\
21.5358056993588	0.234939759036145\\
21.9678724879876	0.22289156626506\\
22.2153694545005	0.210843373493976\\
22.7845672286232	0.198795180722892\\
22.9298880905703	0.186746987951807\\
23.1547662522134	0.174698795180723\\
23.8660441335237	0.162650602409639\\
23.9856316809733	0.150602409638554\\
24.2077654862706	0.13855421686747\\
24.6609211556128	0.126506024096386\\
24.9476570995831	0.114457831325301\\
25.4609805063051	0.102409638554217\\
25.7059018670476	0.0903614457831325\\
26.1526454582241	0.0783132530120482\\
26.6031942757394	0.0662650602409639\\
28.7988280473499	0.0542168674698795\\
29.7814593526264	0.0481927710843374\\
29.8560754505404	0.0421686746987951\\
31.3079572954074	0.036144578313253\\
33.5954242680802	0.0301204819277109\\
35.1513849039199	0.0240963855421686\\
39.9269120934404	0.0180722891566265\\
43.1555460045616	0.0120481927710844\\
45.4070481610038	0.00602409638554213\\
45.4070481610038	0.00602409638554213\\
45.4070481610038	0.0001\\
52.5	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1.07118828737244	0.993975903614458\\
1.07908184164889	0.987951807228916\\
1.1911940310674	0.981927710843373\\
1.75973671929254	0.975903614457831\\
2.00052133095932	0.969879518072289\\
2.13298608776422	0.963855421686747\\
2.26127854995158	0.957831325301205\\
2.41140189723864	0.951807228915663\\
2.46456319087008	0.94578313253012\\
2.50770447373877	0.939759036144578\\
2.54078727638805	0.933734939759036\\
2.91161405534902	0.921686746987952\\
3.0480927058932	0.909638554216867\\
3.40752364613255	0.897590361445783\\
3.97799809747093	0.885542168674699\\
4.29937358793951	0.873493975903614\\
4.46546615506038	0.86144578313253\\
4.71824368922448	0.849397590361446\\
4.82423171396279	0.837349397590361\\
5.16353583876533	0.825301204819277\\
5.23704535759347	0.813253012048193\\
5.32696018166873	0.801204819277108\\
5.54134357937509	0.789156626506024\\
5.84185932313587	0.77710843373494\\
5.99545928308988	0.765060240963855\\
6.25627225576459	0.753012048192771\\
6.53235460157799	0.740963855421687\\
6.69112082881672	0.728915662650602\\
6.99092990436861	0.716867469879518\\
7.1763977146521	0.704819277108434\\
7.32656368745751	0.692771084337349\\
7.44099245112185	0.680722891566265\\
7.55973922335836	0.668674698795181\\
8.10121434450353	0.656626506024096\\
8.28586355880959	0.644578313253012\\
8.45658072538579	0.632530120481928\\
8.65719182915957	0.620481927710843\\
8.75921626186923	0.608433734939759\\
8.88946666764618	0.596385542168675\\
9.15395514120885	0.58433734939759\\
9.28687069272776	0.572289156626506\\
9.4944704529291	0.560240963855422\\
9.72600772461512	0.548192771084337\\
9.92858204142151	0.536144578313253\\
9.99828868991474	0.524096385542169\\
10.1399635083314	0.512048192771084\\
10.1916569813748	0.5\\
10.5051986399949	0.487951807228916\\
10.923901373271	0.475903614457831\\
11.1823363296045	0.463855421686747\\
11.5671430509833	0.451807228915663\\
11.9096002957987	0.439759036144578\\
12.1367208266562	0.427710843373494\\
12.5947509325391	0.41566265060241\\
13.6911436135702	0.403614457831325\\
13.8701504839573	0.391566265060241\\
14.6676023519542	0.379518072289157\\
14.9046518546479	0.367469879518072\\
14.9693010514222	0.355421686746988\\
15.6491623375416	0.343373493975904\\
16.1834483797955	0.331325301204819\\
16.2576265338598	0.319277108433735\\
16.3606534313831	0.307228915662651\\
16.5210235558644	0.295180722891566\\
16.8539273672857	0.283132530120482\\
17.543112451709	0.271084337349398\\
17.7191666665556	0.259036144578313\\
18.6698236112977	0.246987951807229\\
18.8975355319961	0.234939759036145\\
19.1184897423069	0.22289156626506\\
19.3180904716005	0.210843373493976\\
19.5976453482272	0.198795180722892\\
20.0989249513426	0.186746987951807\\
20.251171696939	0.174698795180723\\
21.0440783438212	0.162650602409639\\
21.3878366036053	0.150602409638554\\
21.4902848548626	0.13855421686747\\
22.2046367663131	0.126506024096386\\
22.4589639813485	0.114457831325301\\
24.3606564562437	0.102409638554217\\
24.680719400796	0.0903614457831325\\
25.1892010977448	0.0783132530120482\\
25.6830634280661	0.0662650602409639\\
26.138120017985	0.0542168674698795\\
26.3839691461149	0.0481927710843374\\
26.6407231395148	0.0421686746987951\\
28.6398192320954	0.036144578313253\\
29.7814593526264	0.0301204819277109\\
30.8009156964203	0.0240963855421686\\
32.5635108264383	0.0180722891566265\\
34.174399337566	0.0120481927710844\\
36.2127896440155	0.00602409638554213\\
36.2127896440155	0.00602409638554213\\
36.2127896440155	0.0001\\
52.5	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.722936811344707	0.993975903614458\\
0.988740467974259	0.987951807228916\\
1.06918235121843	0.981927710843373\\
1.18472210767448	0.975903614457831\\
1.27942004387074	0.969879518072289\\
1.44573326147166	0.963855421686747\\
1.48829469386365	0.957831325301205\\
1.49862344338901	0.951807228915663\\
1.49902144578991	0.94578313253012\\
1.69083417268432	0.939759036144578\\
1.71304240658093	0.933734939759036\\
1.76632335595747	0.921686746987952\\
1.96336258297067	0.909638554216867\\
2.62322290959488	0.897590361445783\\
2.87232750698341	0.885542168674699\\
2.9420619232146	0.873493975903614\\
3.50325512212137	0.86144578313253\\
3.5944709182009	0.849397590361446\\
3.66227919209047	0.837349397590361\\
3.74094717526809	0.825301204819277\\
3.78339694210878	0.813253012048193\\
4.29960729162041	0.801204819277108\\
4.36883179918844	0.789156626506024\\
4.55420440776886	0.77710843373494\\
4.60631338356787	0.765060240963855\\
4.68966480030583	0.753012048192771\\
4.79795616288724	0.740963855421687\\
4.94177673193931	0.728915662650602\\
5.16567383913173	0.716867469879518\\
5.25087721581143	0.704819277108434\\
5.4166220568412	0.692771084337349\\
5.53545277029556	0.680722891566265\\
5.59776592602185	0.668674698795181\\
5.94211930887456	0.656626506024096\\
6.06012971318691	0.644578313253012\\
6.13301194510591	0.632530120481928\\
6.39065804258604	0.620481927710843\\
6.52184343794544	0.608433734939759\\
6.74871428430631	0.596385542168675\\
7.19311423782757	0.58433734939759\\
7.23963683145726	0.572289156626506\\
7.60442706916347	0.560240963855422\\
7.75998268536144	0.548192771084337\\
7.86090058245868	0.536144578313253\\
7.94702677970588	0.524096385542169\\
8.01970992624266	0.512048192771084\\
8.14372607929558	0.5\\
8.23223590620259	0.487951807228916\\
8.5526319496446	0.475903614457831\\
8.95761320595791	0.463855421686747\\
9.04831541889557	0.451807228915663\\
9.07973073550777	0.439759036144578\\
9.15776286656679	0.427710843373494\\
9.48550446124529	0.41566265060241\\
9.71561119360721	0.403614457831325\\
9.95723891523306	0.391566265060241\\
10.7085393918303	0.379518072289157\\
10.8005206598776	0.367469879518072\\
10.9131868291467	0.355421686746988\\
10.9807025805196	0.343373493975904\\
11.1231589170334	0.331325301204819\\
11.5451461838873	0.319277108433735\\
12.0461498495614	0.307228915662651\\
12.4025292529379	0.295180722891566\\
12.701510532487	0.283132530120482\\
12.8558302467472	0.271084337349398\\
13.0286248381912	0.259036144578313\\
13.1043358814516	0.246987951807229\\
13.1835791619359	0.234939759036145\\
13.2485643662784	0.22289156626506\\
13.3461749551048	0.210843373493976\\
13.8563407737713	0.198795180722892\\
13.977738402027	0.186746987951807\\
14.856124081643	0.174698795180723\\
15.4646198055502	0.162650602409639\\
16.1949746346649	0.150602409638554\\
16.4562370373751	0.13855421686747\\
16.652342658577	0.126506024096386\\
16.7665870654327	0.114457831325301\\
17.4085133503542	0.102409638554217\\
18.1761480319826	0.0903614457831325\\
18.9862311607035	0.0783132530120482\\
19.5431038183755	0.0662650602409639\\
20.4363655911631	0.0542168674698795\\
21.0349615872643	0.0481927710843374\\
21.3264725598417	0.0421686746987951\\
21.3461819181003	0.036144578313253\\
23.3005914034485	0.0301204819277109\\
23.5846080104584	0.0240963855421686\\
24.8453201270171	0.0180722891566265\\
26.0733448608371	0.0120481927710844\\
29.1798128538645	0.00602409638554213\\
29.1798128538645	0.00602409638554213\\
29.1798128538645	0.0001\\
52.5	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.199393768523104	0.993975903614458\\
0.209859869138967	0.987951807228916\\
0.223148079055931	0.981927710843373\\
0.332116592601705	0.975903614457831\\
0.408017585911803	0.969879518072289\\
0.509713363500726	0.963855421686747\\
0.515382127497434	0.957831325301205\\
0.713710592199112	0.951807228915663\\
0.718146795265836	0.94578313253012\\
0.739608128170911	0.939759036144578\\
0.740439579439161	0.933734939759036\\
0.911624048697003	0.921686746987952\\
1.0207576395666	0.909638554216867\\
1.05858780967063	0.897590361445783\\
1.17129230501436	0.885542168674699\\
1.29463078947654	0.873493975903614\\
1.55264964082898	0.86144578313253\\
1.73377513757925	0.849397590361446\\
1.81944699039475	0.837349397590361\\
1.93184049938476	0.825301204819277\\
1.98963860628571	0.813253012048193\\
2.03557399817883	0.801204819277108\\
2.2655762930237	0.789156626506024\\
2.78615816601354	0.77710843373494\\
2.88091327115938	0.765060240963855\\
3.0020525278451	0.753012048192771\\
3.06831505308388	0.740963855421687\\
3.17216462360385	0.728915662650602\\
3.25427916614279	0.716867469879518\\
3.28688000089149	0.704819277108434\\
3.33486559665013	0.692771084337349\\
3.45863238133276	0.680722891566265\\
3.5515677339032	0.668674698795181\\
3.6149946544594	0.656626506024096\\
3.78859625527956	0.644578313253012\\
3.95121792641314	0.632530120481928\\
4.00763172209008	0.620481927710843\\
4.08803646484089	0.608433734939759\\
4.21055427742932	0.596385542168675\\
4.36471993833698	0.58433734939759\\
4.4150700998232	0.572289156626506\\
4.46550384295635	0.560240963855422\\
4.53333601803184	0.548192771084337\\
4.55945100626721	0.536144578313253\\
4.62905695249047	0.524096385542169\\
4.72154491097332	0.512048192771084\\
4.92227522881071	0.5\\
4.98568270240144	0.487951807228916\\
5.00845779467507	0.475903614457831\\
5.08511499418022	0.463855421686747\\
5.14036567373427	0.451807228915663\\
5.33380409179105	0.439759036144578\\
5.42326617486299	0.427710843373494\\
5.67642865048697	0.41566265060241\\
5.80161526232088	0.403614457831325\\
6.01783415307738	0.391566265060241\\
6.14138493849077	0.379518072289157\\
6.4091450437484	0.367469879518072\\
6.51863669019339	0.355421686746988\\
6.80382979062499	0.343373493975904\\
6.83913824411792	0.331325301204819\\
7.07655673669267	0.319277108433735\\
7.17012739250264	0.307228915662651\\
7.2761615072386	0.295180722891566\\
7.43308767781905	0.283132530120482\\
7.534723289708	0.271084337349398\\
7.80967846285222	0.259036144578313\\
7.86160697767887	0.246987951807229\\
7.89577522800695	0.234939759036145\\
8.25099106954464	0.22289156626506\\
8.72448526332504	0.210843373493976\\
9.13834048603346	0.198795180722892\\
9.283544500781	0.186746987951807\\
9.34160340749032	0.174698795180723\\
9.44504186847593	0.162650602409639\\
9.82463451772575	0.150602409638554\\
9.94536744607468	0.13855421686747\\
10.0382016366831	0.126506024096386\\
10.4867246894341	0.114457831325301\\
11.9068408077985	0.102409638554217\\
12.0089400227549	0.0903614457831325\\
12.5088315432252	0.0783132530120482\\
13.5120264186486	0.0662650602409639\\
13.8831906677205	0.0542168674698795\\
14.0376443467856	0.0481927710843374\\
15.004847228535	0.0421686746987951\\
16.067074753338	0.036144578313253\\
16.0896903544639	0.0301204819277109\\
16.4689588793447	0.0240963855421686\\
17.1686506756234	0.0180722891566265\\
17.4830370110781	0.0120481927710844\\
17.6165169302435	0.00602409638554213\\
17.6165169302435	0.00602409638554213\\
17.6165169302435	0.0001\\
52.5	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.993975903614458\\
0	0.987951807228916\\
0	0.981927710843373\\
0	0.975903614457831\\
0	0.969879518072289\\
0	0.963855421686747\\
0	0.957831325301205\\
0	0.951807228915663\\
0	0.94578313253012\\
0	0.939759036144578\\
0	0.933734939759036\\
0	0.921686746987952\\
0	0.909638554216867\\
0	0.897590361445783\\
0	0.885542168674699\\
0	0.873493975903614\\
0	0.86144578313253\\
0	0.849397590361446\\
0	0.837349397590361\\
0	0.825301204819277\\
0	0.813253012048193\\
0	0.801204819277108\\
0	0.789156626506024\\
0	0.77710843373494\\
0	0.765060240963855\\
0	0.753012048192771\\
0	0.740963855421687\\
0	0.728915662650602\\
0	0.716867469879518\\
0	0.704819277108434\\
0	0.692771084337349\\
0	0.680722891566265\\
0	0.668674698795181\\
0	0.656626506024096\\
0	0.644578313253012\\
0	0.632530120481928\\
0	0.620481927710843\\
0	0.608433734939759\\
0	0.596385542168675\\
0	0.58433734939759\\
0	0.572289156626506\\
0	0.560240963855422\\
0	0.548192771084337\\
0	0.536144578313253\\
0	0.524096385542169\\
0	0.512048192771084\\
0	0.5\\
0	0.487951807228916\\
0	0.475903614457831\\
0	0.463855421686747\\
0	0.451807228915663\\
0	0.439759036144578\\
0	0.427710843373494\\
0	0.41566265060241\\
0	0.403614457831325\\
0	0.391566265060241\\
0	0.379518072289157\\
0	0.367469879518072\\
0	0.355421686746988\\
0	0.343373493975904\\
0	0.331325301204819\\
0	0.319277108433735\\
0	0.307228915662651\\
0	0.295180722891566\\
0	0.283132530120482\\
0	0.271084337349398\\
0	0.259036144578313\\
0	0.246987951807229\\
0	0.234939759036145\\
0	0.22289156626506\\
0	0.210843373493976\\
0	0.198795180722892\\
0	0.186746987951807\\
0	0.174698795180723\\
0	0.162650602409639\\
0	0.150602409638554\\
0	0.13855421686747\\
0	0.126506024096386\\
0	0.114457831325301\\
0	0.102409638554217\\
0	0.0903614457831325\\
0	0.0783132530120482\\
0	0.0662650602409639\\
0	0.0542168674698795\\
0	0.0481927710843374\\
0	0.0421686746987951\\
0	0.036144578313253\\
0	0.0301204819277109\\
0	0.0240963855421686\\
0	0.0180722891566265\\
0	0.0120481927710844\\
0	0.00602409638554213\\
0	0.00602409638554213\\
0	0.0001\\
52.5	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/chongqing_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.8,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.148278620879766	0.993421052631579\\
0.249985228417254	0.986842105263158\\
0.511104013989734	0.980263157894737\\
0.518435982233116	0.973684210526316\\
0.816257653983975	0.967105263157895\\
0.856193367273986	0.960526315789474\\
0.865032859027165	0.953947368421053\\
0.867861734701857	0.947368421052632\\
0.887133620588772	0.940789473684211\\
0.898511054448627	0.934210526315789\\
0.89958610629275	0.927631578947368\\
0.916869002771647	0.914473684210526\\
0.920544500746471	0.901315789473684\\
0.938649678142199	0.888157894736842\\
0.94747658630184	0.875\\
0.952824574648696	0.861842105263158\\
0.975957752464898	0.848684210526316\\
1.02963667494033	0.835526315789474\\
1.05862697783161	0.822368421052632\\
1.08626139679857	0.809210526315789\\
1.29186004985408	0.796052631578947\\
1.42240886996643	0.782894736842105\\
1.45150513394744	0.769736842105263\\
1.45516091616038	0.756578947368421\\
1.4625581533057	0.743421052631579\\
1.47248985896479	0.730263157894737\\
1.47733841340056	0.717105263157895\\
1.49042487860603	0.703947368421053\\
1.53837161848385	0.690789473684211\\
1.62933951188092	0.677631578947368\\
1.71034023823439	0.664473684210526\\
1.73486279944911	0.651315789473684\\
1.76863255534702	0.638157894736842\\
2.04414831169579	0.625\\
2.0824457572941	0.611842105263158\\
2.20907976577309	0.598684210526316\\
2.30341890695063	0.585526315789474\\
2.32849008708113	0.572368421052632\\
2.38719735094667	0.559210526315789\\
2.48178933557763	0.546052631578947\\
2.56271001611569	0.532894736842105\\
2.56482776589203	0.519736842105263\\
2.58243206125192	0.506578947368421\\
2.63058360481519	0.493421052631579\\
2.67232090368074	0.480263157894737\\
2.70136314396952	0.467105263157895\\
2.71654881427958	0.453947368421053\\
2.73085471524841	0.440789473684211\\
2.78141227880368	0.427631578947368\\
2.80859715889949	0.414473684210526\\
2.83709339291157	0.401315789473684\\
2.89940109511648	0.388157894736842\\
2.92564647448693	0.375\\
2.98618066589516	0.361842105263158\\
3.51243651655976	0.348684210526316\\
3.62944895376358	0.335526315789474\\
4.44628102390156	0.322368421052632\\
4.69304292855459	0.309210526315789\\
4.82871863743108	0.296052631578947\\
4.92333817564054	0.282894736842105\\
4.96396813239571	0.269736842105263\\
5.20539365414709	0.256578947368421\\
5.23737436450064	0.243421052631579\\
5.25998986404089	0.230263157894737\\
5.55962731250732	0.217105263157895\\
5.63586105987121	0.203947368421053\\
5.80726165924745	0.190789473684211\\
5.85147253056664	0.177631578947368\\
5.99985341721526	0.164473684210526\\
6.35886403154971	0.151315789473684\\
6.56651214953503	0.138157894736842\\
6.76340298143589	0.125\\
7.10242327706315	0.111842105263158\\
7.95761723829474	0.0986842105263158\\
8.00609928118119	0.0855263157894737\\
8.14818041598791	0.0723684210526315\\
8.18503012716538	0.0592105263157895\\
8.84892536949199	0.0526315789473685\\
8.84892536949199	0.0460526315789473\\
12.5012497688203	0.0394736842105263\\
20.2156569000471	0.0328947368421053\\
20.2156569000471	0.0263157894736842\\
27.1235988611971	0.0197368421052632\\
27.1235988611971	0.0131578947368421\\
35.756716184682	0.00657894736842102\\
35.756716184682	0.00657894736842102\\
35.756716184682	0.0001\\
42	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.14793013465075	0.993421052631579\\
0.201471489985044	0.986842105263158\\
0.50195402494217	0.980263157894737\\
0.505783605464123	0.973684210526316\\
0.706658308607746	0.967105263157895\\
0.710137731448812	0.960526315789474\\
0.796910043379635	0.953947368421053\\
0.834153840527342	0.947368421052632\\
0.843002344016405	0.940789473684211\\
0.866253015775842	0.934210526315789\\
0.896863346142612	0.927631578947368\\
0.90042452863737	0.914473684210526\\
0.912175469187811	0.901315789473684\\
0.9168548463979	0.888157894736842\\
0.929161490241181	0.875\\
0.935763056217772	0.861842105263158\\
0.954015159578454	0.848684210526316\\
0.990330848680078	0.835526315789474\\
1.00532879665265	0.822368421052632\\
1.0070015406251	0.809210526315789\\
1.0605517335894	0.796052631578947\\
1.07121921578184	0.782894736842105\\
1.15598004490709	0.769736842105263\\
1.35891408429702	0.756578947368421\\
1.40974177195354	0.743421052631579\\
1.44000277609975	0.730263157894737\\
1.44459138904733	0.717105263157895\\
1.45123092378986	0.703947368421053\\
1.46822962563803	0.690789473684211\\
1.47948931459471	0.677631578947368\\
1.50772557309324	0.664473684210526\\
1.51417807368071	0.651315789473684\\
1.72461968256791	0.638157894736842\\
1.98463196550648	0.625\\
2.01672033612361	0.611842105263158\\
2.07452313430378	0.598684210526316\\
2.24089244715922	0.585526315789474\\
2.27041493339362	0.572368421052632\\
2.32457748983237	0.559210526315789\\
2.38682214020763	0.546052631578947\\
2.450346285656	0.532894736842105\\
2.49314028531739	0.519736842105263\\
2.51874562046912	0.506578947368421\\
2.52762240432764	0.493421052631579\\
2.54334401128811	0.480263157894737\\
2.58722502262606	0.467105263157895\\
2.61072055281651	0.453947368421053\\
2.63461648404723	0.440789473684211\\
2.64386420578648	0.427631578947368\\
2.68702345842297	0.414473684210526\\
2.73331691600108	0.401315789473684\\
2.74112720913925	0.388157894736842\\
2.79234230258149	0.375\\
2.87232156375413	0.361842105263158\\
2.9305528946457	0.348684210526316\\
3.11001938796049	0.335526315789474\\
3.27283040954219	0.322368421052632\\
3.4006741291032	0.309210526315789\\
3.45831534575849	0.296052631578947\\
3.69351398737685	0.282894736842105\\
3.83638717985298	0.269736842105263\\
4.08151041949379	0.256578947368421\\
4.2198645789892	0.243421052631579\\
4.27137467679158	0.230263157894737\\
4.58472244126505	0.217105263157895\\
4.62308605977185	0.203947368421053\\
4.64775264065521	0.190789473684211\\
4.72568407925876	0.177631578947368\\
5.04602782361789	0.164473684210526\\
5.21065087014845	0.151315789473684\\
5.36067178889786	0.138157894736842\\
5.60669293031155	0.125\\
5.76979564914095	0.111842105263158\\
6.194129879656	0.0986842105263158\\
6.64034621149785	0.0855263157894737\\
7.06779633502989	0.0723684210526315\\
8.14029741566933	0.0592105263157895\\
8.14818041598791	0.0526315789473685\\
8.31978879539969	0.0460526315789473\\
11.6210487449673	0.0394736842105263\\
15.7978957611562	0.0328947368421053\\
16.3961717400946	0.0263157894736842\\
21.8219058323504	0.0197368421052632\\
24.0104980242469	0.0131578947368421\\
32.0066295018408	0.00657894736842102\\
32.0066295018408	0.00657894736842102\\
32.0066295018408	0.0001\\
42	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.12738737173064	0.993421052631579\\
0.146811165689869	0.986842105263158\\
0.456941585267925	0.980263157894737\\
0.476201345056551	0.973684210526316\\
0.664205914956204	0.967105263157895\\
0.703993928071522	0.960526315789474\\
0.721040196828464	0.953947368421053\\
0.729253199868261	0.947368421052632\\
0.783205748934931	0.940789473684211\\
0.80115339092754	0.934210526315789\\
0.846130332809427	0.927631578947368\\
0.870339329375996	0.914473684210526\\
0.891655635192367	0.901315789473684\\
0.895464606000321	0.888157894736842\\
0.904435542431098	0.875\\
0.911719156617361	0.861842105263158\\
0.915673034657455	0.848684210526316\\
0.918593723530704	0.835526315789474\\
0.92444637688819	0.822368421052632\\
0.954125664034302	0.809210526315789\\
0.968690276931421	0.796052631578947\\
1.03662612179092	0.782894736842105\\
1.05420553126283	0.769736842105263\\
1.06593811904021	0.756578947368421\\
1.35891408429702	0.743421052631579\\
1.44499421689782	0.730263157894737\\
1.4468978219802	0.717105263157895\\
1.45943031428577	0.703947368421053\\
1.47041844507711	0.690789473684211\\
1.48689687448429	0.677631578947368\\
1.50364609119513	0.664473684210526\\
1.50909537980488	0.651315789473684\\
1.597029510999	0.638157894736842\\
1.73760440602642	0.625\\
2.0011999841244	0.611842105263158\\
2.02615797020221	0.598684210526316\\
2.08721725009184	0.585526315789474\\
2.10637381894952	0.572368421052632\\
2.17447808948943	0.559210526315789\\
2.20744896498029	0.546052631578947\\
2.27072981963591	0.532894736842105\\
2.30414254351138	0.519736842105263\\
2.39071958025261	0.506578947368421\\
2.53915859897722	0.493421052631579\\
2.55512240113326	0.480263157894737\\
2.62868174816528	0.467105263157895\\
2.64742658743752	0.453947368421053\\
2.64895332972377	0.440789473684211\\
2.68327787544355	0.427631578947368\\
2.69649866585906	0.414473684210526\\
2.75254833790952	0.401315789473684\\
2.77976200517416	0.388157894736842\\
2.84478661221164	0.375\\
2.84866882197447	0.361842105263158\\
2.95670170029053	0.348684210526316\\
3.11001938796049	0.335526315789474\\
3.49297814825613	0.322368421052632\\
3.73994783615823	0.309210526315789\\
4.04862392066387	0.296052631578947\\
4.25943673132101	0.282894736842105\\
4.32111856755716	0.269736842105263\\
4.37231439434891	0.256578947368421\\
4.46837381448355	0.243421052631579\\
4.58472244126505	0.230263157894737\\
4.68598736387799	0.217105263157895\\
4.84999114041544	0.203947368421053\\
5.00784071422922	0.190789473684211\\
5.08575240933091	0.177631578947368\\
5.12667945550102	0.164473684210526\\
5.40676507237125	0.151315789473684\\
5.42141501812992	0.138157894736842\\
5.55323741454402	0.125\\
5.73148344993417	0.111842105263158\\
5.74770674614064	0.0986842105263158\\
6.07049643719905	0.0855263157894737\\
6.32243602000164	0.0723684210526315\\
7.55268775069001	0.0592105263157895\\
7.79003052710728	0.0526315789473685\\
7.96654805472907	0.0460526315789473\\
10.37583385494	0.0394736842105263\\
10.7419549011864	0.0328947368421053\\
14.704411746949	0.0263157894736842\\
15.6429124168261	0.0197368421052632\\
18.9155925928554	0.0131578947368421\\
22.1979754042283	0.00657894736842102\\
22.1979754042283	0.00657894736842102\\
22.1979754042283	0.0001\\
42	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0995694236392952	0.993421052631579\\
0.131860549985332	0.986842105263158\\
0.412529836788505	0.980263157894737\\
0.421313163683474	0.973684210526316\\
0.429029520957485	0.967105263157895\\
0.457099878425707	0.960526315789474\\
0.467714808713808	0.953947368421053\\
0.500508541815148	0.947368421052632\\
0.514663796274056	0.940789473684211\\
0.530543494647263	0.934210526315789\\
0.534472731969883	0.927631578947368\\
0.562166453501383	0.914473684210526\\
0.607673535091357	0.901315789473684\\
0.650663563248382	0.888157894736842\\
0.722639020437687	0.875\\
0.728140673312192	0.861842105263158\\
0.769172725474665	0.848684210526316\\
0.782035855439341	0.835526315789474\\
0.802490363215981	0.822368421052632\\
0.814863088798966	0.809210526315789\\
0.823066264555743	0.796052631578947\\
0.82768806664865	0.782894736842105\\
0.852484988973284	0.769736842105263\\
0.885210641850294	0.756578947368421\\
0.913239538831136	0.743421052631579\\
1.06648302190701	0.730263157894737\\
1.13727038192422	0.717105263157895\\
1.21948885907937	0.703947368421053\\
1.22915961273489	0.690789473684211\\
1.23425188955084	0.677631578947368\\
1.23634952336228	0.664473684210526\\
1.24424249950253	0.651315789473684\\
1.27251474188045	0.638157894736842\\
1.29217446465643	0.625\\
1.40598858469633	0.611842105263158\\
1.5279347872619	0.598684210526316\\
1.60954356134661	0.585526315789474\\
1.69428605438645	0.572368421052632\\
1.81766914956724	0.559210526315789\\
1.82449130476255	0.546052631578947\\
1.83868319269145	0.532894736842105\\
1.85285437542636	0.519736842105263\\
1.87310924820044	0.506578947368421\\
1.89259858092513	0.493421052631579\\
1.90042822502214	0.480263157894737\\
1.90469270241728	0.467105263157895\\
1.91885551365855	0.453947368421053\\
1.93690226228464	0.440789473684211\\
1.94549091937843	0.427631578947368\\
1.95574454460994	0.414473684210526\\
1.97811906422759	0.401315789473684\\
1.99518880468422	0.388157894736842\\
2.00792185251182	0.375\\
2.02609816407979	0.361842105263158\\
2.03596215155118	0.348684210526316\\
2.10273612654874	0.335526315789474\\
2.15507351968346	0.322368421052632\\
2.17391773383757	0.309210526315789\\
2.20373789809543	0.296052631578947\\
2.34448580242892	0.282894736842105\\
2.44483600058356	0.269736842105263\\
2.52061280415267	0.256578947368421\\
2.55940818673563	0.243421052631579\\
2.58706383722496	0.230263157894737\\
2.68940719765807	0.217105263157895\\
2.91371056757409	0.203947368421053\\
2.995288373444	0.190789473684211\\
3.1981121638703	0.177631578947368\\
3.5191685420907	0.164473684210526\\
3.65997064105283	0.151315789473684\\
3.81378656149788	0.138157894736842\\
4.09164256167899	0.125\\
4.19749676243506	0.111842105263158\\
4.4041738444901	0.0986842105263158\\
4.46408343336807	0.0855263157894737\\
4.56768249013344	0.0723684210526315\\
4.7361027237543	0.0592105263157895\\
5.29688738508393	0.0526315789473685\\
5.78021446491854	0.0460526315789473\\
7.34927853859647	0.0394736842105263\\
7.62620628396234	0.0328947368421053\\
8.33913980063567	0.0263157894736842\\
8.63089698162005	0.0197368421052632\\
11.0159026944026	0.0131578947368421\\
12.1813672608153	0.00657894736842102\\
12.1813672608153	0.00657894736842102\\
12.1813672608153	0.0001\\
42	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.0164695119318523	0.993421052631579\\
0.123098447842879	0.986842105263158\\
0.147671317910777	0.980263157894737\\
0.197317409938483	0.973684210526316\\
0.342330963136542	0.967105263157895\\
0.345542040596972	0.960526315789474\\
0.373433916968491	0.953947368421053\\
0.388871278523655	0.947368421052632\\
0.438092998787289	0.940789473684211\\
0.454314371846678	0.934210526315789\\
0.460076055118455	0.927631578947368\\
0.488537074170053	0.914473684210526\\
0.508681328746257	0.901315789473684\\
0.523501300257556	0.888157894736842\\
0.5272366552829	0.875\\
0.548409150291449	0.861842105263158\\
0.557179864785125	0.848684210526316\\
0.561980356412976	0.835526315789474\\
0.566548029063964	0.822368421052632\\
0.574400435055029	0.809210526315789\\
0.589761139274089	0.796052631578947\\
0.613577650779843	0.782894736842105\\
0.633647069166655	0.769736842105263\\
0.640959115661138	0.756578947368421\\
0.729228449906029	0.743421052631579\\
0.764832230018526	0.730263157894737\\
0.81007521172142	0.717105263157895\\
0.837067684684025	0.703947368421053\\
0.844453383339142	0.690789473684211\\
0.856499871668775	0.677631578947368\\
0.868469246541702	0.664473684210526\\
0.88185889638266	0.651315789473684\\
0.901643079833572	0.638157894736842\\
0.905645456568123	0.625\\
0.930495178708956	0.611842105263158\\
0.948488329182815	0.598684210526316\\
1.00383244943296	0.585526315789474\\
1.04569256423392	0.572368421052632\\
1.11632593933429	0.559210526315789\\
1.15481945077237	0.546052631578947\\
1.20141509931312	0.532894736842105\\
1.22285610460201	0.519736842105263\\
1.25323838090271	0.506578947368421\\
1.25623611873792	0.493421052631579\\
1.26034718313526	0.480263157894737\\
1.2761794032617	0.467105263157895\\
1.28003211205065	0.453947368421053\\
1.28385251623079	0.440789473684211\\
1.29822886615706	0.427631578947368\\
1.30051694427048	0.414473684210526\\
1.30660455107805	0.401315789473684\\
1.32169257150451	0.388157894736842\\
1.33443917473617	0.375\\
1.34775907419573	0.361842105263158\\
1.3546619097947	0.348684210526316\\
1.39172147528588	0.335526315789474\\
1.44669258850897	0.322368421052632\\
1.48435635089263	0.309210526315789\\
1.52328183018527	0.296052631578947\\
1.55071022493361	0.282894736842105\\
1.60411689817743	0.269736842105263\\
1.73182647508241	0.256578947368421\\
1.8150960769938	0.243421052631579\\
1.84926975194314	0.230263157894737\\
1.90760247853131	0.217105263157895\\
2.09021184597321	0.203947368421053\\
2.11796581272693	0.190789473684211\\
2.30619408435923	0.177631578947368\\
2.32420399174956	0.164473684210526\\
2.40859799602572	0.151315789473684\\
2.49304448128985	0.138157894736842\\
2.64217882970989	0.125\\
2.76936036211315	0.111842105263158\\
2.7838866771708	0.0986842105263158\\
2.88729372710056	0.0855263157894737\\
3.31495189750956	0.0723684210526315\\
3.3608917267486	0.0592105263157895\\
3.46248162869968	0.0526315789473685\\
3.4728456243486	0.0460526315789473\\
3.81719431475492	0.0394736842105263\\
4.10961221279812	0.0328947368421053\\
4.72821538663381	0.0263157894736842\\
5.03783734334698	0.0197368421052632\\
5.12722988586511	0.0131578947368421\\
6.12243275659689	0.00657894736842102\\
6.12243275659689	0.00657894736842102\\
6.12243275659689	0.0001\\
42	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.993421052631579\\
0	0.986842105263158\\
0	0.980263157894737\\
0	0.973684210526316\\
0	0.967105263157895\\
0	0.960526315789474\\
0	0.953947368421053\\
0	0.947368421052632\\
0	0.940789473684211\\
0	0.934210526315789\\
0	0.927631578947368\\
0	0.914473684210526\\
0	0.901315789473684\\
0	0.888157894736842\\
0	0.875\\
0	0.861842105263158\\
0	0.848684210526316\\
0	0.835526315789474\\
0	0.822368421052632\\
0	0.809210526315789\\
0	0.796052631578947\\
0	0.782894736842105\\
0	0.769736842105263\\
0	0.756578947368421\\
0	0.743421052631579\\
0	0.730263157894737\\
0	0.717105263157895\\
0	0.703947368421053\\
0	0.690789473684211\\
0	0.677631578947368\\
0	0.664473684210526\\
0	0.651315789473684\\
0	0.638157894736842\\
0	0.625\\
0	0.611842105263158\\
0	0.598684210526316\\
0	0.585526315789474\\
0	0.572368421052632\\
0	0.559210526315789\\
0	0.546052631578947\\
0	0.532894736842105\\
0	0.519736842105263\\
0	0.506578947368421\\
0	0.493421052631579\\
0	0.480263157894737\\
0	0.467105263157895\\
0	0.453947368421053\\
0	0.440789473684211\\
0	0.427631578947368\\
0	0.414473684210526\\
0	0.401315789473684\\
0	0.388157894736842\\
0	0.375\\
0	0.361842105263158\\
0	0.348684210526316\\
0	0.335526315789474\\
0	0.322368421052632\\
0	0.309210526315789\\
0	0.296052631578947\\
0	0.282894736842105\\
0	0.269736842105263\\
0	0.256578947368421\\
0	0.243421052631579\\
0	0.230263157894737\\
0	0.217105263157895\\
0	0.203947368421053\\
0	0.190789473684211\\
0	0.177631578947368\\
0	0.164473684210526\\
0	0.151315789473684\\
0	0.138157894736842\\
0	0.125\\
0	0.111842105263158\\
0	0.0986842105263158\\
0	0.0855263157894737\\
0	0.0723684210526315\\
0	0.0592105263157895\\
0	0.0526315789473685\\
0	0.0460526315789473\\
0	0.0394736842105263\\
0	0.0328947368421053\\
0	0.0263157894736842\\
0	0.0197368421052632\\
0	0.0131578947368421\\
0	0.00657894736842102\\
0	0.00657894736842102\\
0	0.0001\\
42	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/chongqing_vru_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.6,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.360777753449747	0.987179487179487\\
0.826665606193613	0.974358974358974\\
0.913241050553431	0.961538461538462\\
0.940532242084584	0.948717948717949\\
0.978157337668278	0.935897435897436\\
1.11901410332116	0.923076923076923\\
1.12976894829691	0.91025641025641\\
1.24373990551574	0.897435897435897\\
1.25924256868538	0.884615384615385\\
1.35560872803113	0.871794871794872\\
1.44141949863909	0.858974358974359\\
1.44217752363485	0.846153846153846\\
1.44822169322761	0.833333333333333\\
1.45984031367319	0.82051282051282\\
1.58743140305155	0.807692307692308\\
1.67362123563203	0.794871794871795\\
1.73272420436703	0.782051282051282\\
2.0434171474111	0.769230769230769\\
2.15599995469986	0.756410256410256\\
2.32800199508399	0.743589743589744\\
2.33012222893244	0.730769230769231\\
2.42105417238601	0.717948717948718\\
2.47703876419834	0.705128205128205\\
2.52160921087838	0.692307692307692\\
2.52326841470157	0.67948717948718\\
2.52984294852745	0.666666666666667\\
2.67628431105201	0.653846153846154\\
2.68666546350766	0.641025641025641\\
2.8127088051852	0.628205128205128\\
2.82776652207517	0.615384615384615\\
3.05576942325622	0.602564102564103\\
3.15417014957257	0.58974358974359\\
3.1716542642935	0.576923076923077\\
3.28056554765447	0.564102564102564\\
3.38748231417356	0.551282051282051\\
3.46010660394158	0.538461538461538\\
3.49257301032103	0.525641025641026\\
3.51579909864176	0.512820512820513\\
3.68325800225165	0.5\\
4.09580470303645	0.487179487179487\\
4.31488096849057	0.474358974358974\\
4.49587433897793	0.461538461538462\\
4.8150868023734	0.448717948717949\\
4.84894855150061	0.435897435897436\\
5.00048613606783	0.423076923076923\\
5.51749060544141	0.41025641025641\\
5.54877249942534	0.397435897435897\\
5.78578166740801	0.384615384615385\\
5.82568031442948	0.371794871794872\\
5.83187141150603	0.358974358974359\\
6.03717670264008	0.346153846153846\\
6.18871981477336	0.333333333333333\\
6.21856982678453	0.32051282051282\\
6.26894267453076	0.307692307692308\\
6.32050058465308	0.294871794871795\\
6.60255561740595	0.282051282051282\\
6.90219178123059	0.269230769230769\\
7.86547524276267	0.256410256410256\\
7.91075902474622	0.243589743589744\\
8.40110433603006	0.230769230769231\\
9.77774301159929	0.217948717948718\\
9.85957869336893	0.205128205128205\\
10.2422811028761	0.192307692307692\\
10.4166965033788	0.17948717948718\\
11.5404702122491	0.166666666666667\\
12.2982406315571	0.153846153846154\\
12.8850490140632	0.141025641025641\\
15.9971036794394	0.128205128205128\\
16.0173045004074	0.115384615384615\\
16.1227982137917	0.102564102564103\\
16.58557951369	0.0897435897435898\\
16.6737141973923	0.0769230769230769\\
18.5638727948869	0.0641025641025641\\
18.7968491762447	0.0512820512820513\\
19.2530455117775	0.0384615384615384\\
22.60737907167	0.0256410256410257\\
25.2743018581532	0.0128205128205128\\
25.2743018581532	0.0128205128205128\\
25.2743018581532	0.0001\\
31.5	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.348571044323858	0.987179487179487\\
0.737710672826412	0.974358974358974\\
0.758991742565031	0.961538461538462\\
0.876082560029834	0.948717948717949\\
0.902003802075015	0.935897435897436\\
1.01809976799651	0.923076923076923\\
1.11019610814898	0.91025641025641\\
1.1868308286467	0.897435897435897\\
1.24481223988956	0.884615384615385\\
1.29765695811061	0.871794871794872\\
1.39906113945205	0.858974358974359\\
1.43010804152322	0.846153846153846\\
1.44068566860247	0.833333333333333\\
1.45050674064094	0.82051282051282\\
1.5030575431922	0.807692307692308\\
1.63814802727662	0.794871794871795\\
1.65383242412885	0.782051282051282\\
2.03464797319894	0.769230769230769\\
2.13334048308149	0.756410256410256\\
2.20246863138471	0.743589743589744\\
2.20304451474212	0.730769230769231\\
2.27964880970752	0.717948717948718\\
2.28946101655764	0.705128205128205\\
2.33445360059515	0.692307692307692\\
2.38144655480269	0.67948717948718\\
2.49131278856553	0.666666666666667\\
2.50055912506083	0.653846153846154\\
2.50791108941742	0.641025641025641\\
2.60195537393664	0.628205128205128\\
2.68178304777646	0.615384615384615\\
2.79229056787711	0.602564102564103\\
2.79909245797819	0.58974358974359\\
2.80557499124913	0.576923076923077\\
2.84434635728643	0.564102564102564\\
3.00211282110066	0.551282051282051\\
3.07256636913265	0.538461538461538\\
3.14747890192318	0.525641025641026\\
3.20734082306489	0.512820512820513\\
3.46010660394158	0.5\\
4.04556779392299	0.487179487179487\\
4.17629714194138	0.474358974358974\\
4.24339938114531	0.461538461538462\\
4.24976075848874	0.448717948717949\\
4.33630582921101	0.435897435897436\\
4.44957038056934	0.423076923076923\\
4.61364768078864	0.41025641025641\\
4.81136007520169	0.397435897435897\\
4.89046791463927	0.384615384615385\\
5.06136624972017	0.371794871794872\\
5.22471043460379	0.358974358974359\\
5.52159833854397	0.346153846153846\\
5.69392695226977	0.333333333333333\\
5.75203452432532	0.32051282051282\\
5.93609963616265	0.307692307692308\\
6.10126239602384	0.294871794871795\\
6.167114904418	0.282051282051282\\
6.42738834009094	0.269230769230769\\
7.64024939188075	0.256410256410256\\
7.68090124544979	0.243589743589744\\
8.10936202706061	0.230769230769231\\
9.65142511084925	0.217948717948718\\
9.77774301159929	0.205128205128205\\
9.89498319375724	0.192307692307692\\
10.4166965033788	0.17948717948718\\
10.4456979242051	0.166666666666667\\
10.9209564758556	0.153846153846154\\
10.9799210444442	0.141025641025641\\
11.1460536237277	0.128205128205128\\
11.6545496343878	0.115384615384615\\
14.526165931474	0.102564102564103\\
15.5349094725651	0.0897435897435898\\
16.0352493305806	0.0769230769230769\\
16.4204340378698	0.0641025641025641\\
17.3982859765788	0.0512820512820513\\
18.7968491762447	0.0384615384615384\\
19.9040847777337	0.0256410256410257\\
20.1416349522241	0.0128205128205128\\
20.1416349522241	0.0128205128205128\\
20.1416349522241	0.0001\\
31.5	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.326142588900869	0.987179487179487\\
0.58051306222652	0.974358974358974\\
0.602330412330338	0.961538461538462\\
0.653114897323644	0.948717948717949\\
0.903307453783572	0.935897435897436\\
0.919901814191503	0.923076923076923\\
0.962857731622484	0.91025641025641\\
1.0765880998901	0.897435897435897\\
1.11019610814898	0.884615384615385\\
1.18484383596453	0.871794871794872\\
1.23520059835203	0.858974358974359\\
1.26589962015458	0.846153846153846\\
1.38164724194182	0.833333333333333\\
1.41243456647207	0.82051282051282\\
1.44068566860247	0.807692307692308\\
1.44124196122897	0.794871794871795\\
1.48080373132909	0.782051282051282\\
1.49823479203419	0.769230769230769\\
1.63965309126202	0.756410256410256\\
1.88196293860253	0.743589743589744\\
1.99376608059718	0.730769230769231\\
2.02623462489821	0.717948717948718\\
2.03026338609286	0.705128205128205\\
2.06060077899033	0.692307692307692\\
2.06579097143913	0.67948717948718\\
2.07629617720143	0.666666666666667\\
2.09637752532154	0.653846153846154\\
2.11832281163185	0.641025641025641\\
2.22606516713107	0.628205128205128\\
2.2609424611012	0.615384615384615\\
2.26309513863319	0.602564102564103\\
2.3357689616962	0.58974358974359\\
2.38834775541736	0.576923076923077\\
2.44088217511061	0.564102564102564\\
2.55182815437973	0.551282051282051\\
2.67746722236922	0.538461538461538\\
2.73270977602452	0.525641025641026\\
2.80194280486575	0.512820512820513\\
2.83910287484165	0.5\\
3.05700209023801	0.487179487179487\\
3.159168387367	0.474358974358974\\
3.2182219512951	0.461538461538462\\
3.40910454140307	0.448717948717949\\
3.47844964077253	0.435897435897436\\
3.52237210006084	0.423076923076923\\
3.54002548482397	0.41025641025641\\
3.56211280045288	0.397435897435897\\
3.64152726250318	0.384615384615385\\
3.81588671690423	0.371794871794872\\
4.05019220963808	0.358974358974359\\
4.33605356328386	0.346153846153846\\
4.65400634325367	0.333333333333333\\
5.03196612939145	0.32051282051282\\
5.17516593419431	0.307692307692308\\
5.37110641133926	0.294871794871795\\
5.37231304143747	0.282051282051282\\
5.37337104316742	0.269230769230769\\
5.55526114209998	0.256410256410256\\
6.38702071909215	0.243589743589744\\
6.53927155267884	0.230769230769231\\
6.62885151135984	0.217948717948718\\
6.94255534664922	0.205128205128205\\
7.00159140342527	0.192307692307692\\
7.35941906848532	0.17948717948718\\
8.26466011682955	0.166666666666667\\
8.3941035981435	0.153846153846154\\
8.41480669275938	0.141025641025641\\
8.73715992493269	0.128205128205128\\
8.87489420777474	0.115384615384615\\
10.5584108633335	0.102564102564103\\
11.3430024931292	0.0897435897435898\\
12.164178902765	0.0769230769230769\\
14.4073309779636	0.0641025641025641\\
14.8476212274938	0.0512820512820513\\
15.1788613579661	0.0384615384615384\\
16.3378612999597	0.0256410256410257\\
17.6066326507803	0.0128205128205128\\
17.6066326507803	0.0128205128205128\\
17.6066326507803	0.0001\\
31.5	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.167267914298468	0.987179487179487\\
0.338251391267059	0.974358974358974\\
0.381684812874403	0.961538461538462\\
0.383584399339808	0.948717948717949\\
0.510786388531537	0.935897435897436\\
0.541194919791831	0.923076923076923\\
0.826684821586457	0.91025641025641\\
0.909541639403801	0.897435897435897\\
0.980793373568051	0.884615384615385\\
1.11198017844887	0.871794871794872\\
1.11215452483514	0.858974358974359\\
1.20383574772454	0.846153846153846\\
1.21136482226692	0.833333333333333\\
1.24866425986775	0.82051282051282\\
1.27766284642268	0.807692307692308\\
1.34955597377932	0.794871794871795\\
1.38316136955502	0.782051282051282\\
1.40096625761506	0.769230769230769\\
1.40130755159604	0.756410256410256\\
1.42893014245157	0.743589743589744\\
1.48516850119629	0.730769230769231\\
1.51122087359605	0.717948717948718\\
1.55661706729696	0.705128205128205\\
1.59370525490811	0.692307692307692\\
1.6180470729813	0.67948717948718\\
1.6518538422424	0.666666666666667\\
1.746478311689	0.653846153846154\\
1.9213542223043	0.641025641025641\\
1.93099901139221	0.628205128205128\\
1.94777919854501	0.615384615384615\\
1.98644473118039	0.602564102564103\\
2.11645484980767	0.58974358974359\\
2.11696255017988	0.576923076923077\\
2.11832281163185	0.564102564102564\\
2.13072594289809	0.551282051282051\\
2.13880189783351	0.538461538461538\\
2.1640357189845	0.525641025641026\\
2.18189833721872	0.512820512820513\\
2.20678430656767	0.5\\
2.31635346229816	0.487179487179487\\
2.32234036606501	0.474358974358974\\
2.34363328661086	0.461538461538462\\
2.35680508392064	0.448717948717949\\
2.36487582392551	0.435897435897436\\
2.415877011662	0.423076923076923\\
2.58653492939498	0.41025641025641\\
2.59294513327975	0.397435897435897\\
2.95927528618227	0.384615384615385\\
2.99435479973066	0.371794871794872\\
3.01095767752724	0.358974358974359\\
3.43222249198299	0.346153846153846\\
3.63849820365912	0.333333333333333\\
4.32609983165967	0.32051282051282\\
4.44077316118995	0.307692307692308\\
4.75435305183893	0.294871794871795\\
4.7789917152682	0.282051282051282\\
5.00229449514754	0.269230769230769\\
5.09243434692275	0.256410256410256\\
5.09582357849266	0.243589743589744\\
5.22528394786273	0.230769230769231\\
5.42929918114964	0.217948717948718\\
6.1461386578592	0.205128205128205\\
6.42212817443203	0.192307692307692\\
6.68632702650435	0.17948717948718\\
6.70058837339627	0.166666666666667\\
7.51445812467449	0.153846153846154\\
8.04454655212309	0.141025641025641\\
8.09956365180059	0.128205128205128\\
8.76437687687865	0.115384615384615\\
8.80503252277254	0.102564102564103\\
8.99559024809319	0.0897435897435898\\
9.12700557551117	0.0769230769230769\\
9.42394589919259	0.0641025641025641\\
9.62718213498321	0.0512820512820513\\
10.3178385040551	0.0384615384615384\\
10.594466477766	0.0256410256410257\\
11.3871516014109	0.0128205128205128\\
11.3871516014109	0.0128205128205128\\
11.3871516014109	0.0001\\
31.5	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.0390277567931071	0.987179487179487\\
0.0733534215624406	0.974358974358974\\
0.0823810207521391	0.961538461538462\\
0.117344551706566	0.948717948717949\\
0.158677976956477	0.935897435897436\\
0.188897927190386	0.923076923076923\\
0.220252487003396	0.91025641025641\\
0.258421599552124	0.897435897435897\\
0.284404063918516	0.884615384615385\\
0.336737758761608	0.871794871794872\\
0.370740886277274	0.858974358974359\\
0.398567641958776	0.846153846153846\\
0.449330399337276	0.833333333333333\\
0.464880932861137	0.82051282051282\\
0.470512778753159	0.807692307692308\\
0.527297183476389	0.794871794871795\\
0.559527786503259	0.782051282051282\\
0.58439251667932	0.769230769230769\\
0.591064063357399	0.756410256410256\\
0.627563611474705	0.743589743589744\\
0.642192534646451	0.730769230769231\\
0.645444817302393	0.717948717948718\\
0.71307232487795	0.705128205128205\\
0.717264167529135	0.692307692307692\\
0.735169440917482	0.67948717948718\\
0.750436444269993	0.666666666666667\\
0.757661571607738	0.653846153846154\\
0.780662627826195	0.641025641025641\\
0.792107610824495	0.628205128205128\\
0.805127452799467	0.615384615384615\\
0.810013186806541	0.602564102564103\\
0.827467524737874	0.58974358974359\\
0.894354845175684	0.576923076923077\\
0.930523384103972	0.564102564102564\\
0.943158268569972	0.551282051282051\\
0.967668423780708	0.538461538461538\\
1.00169496054542	0.525641025641026\\
1.0291314184061	0.512820512820513\\
1.04151658924519	0.5\\
1.04674600311289	0.487179487179487\\
1.05636368397898	0.474358974358974\\
1.1135401675405	0.461538461538462\\
1.13034334707845	0.448717948717949\\
1.15304204253244	0.435897435897436\\
1.20055652826973	0.423076923076923\\
1.20521179418048	0.41025641025641\\
1.2265173361498	0.397435897435897\\
1.47625504966744	0.384615384615385\\
1.47753350260089	0.371794871794872\\
1.64418192219632	0.358974358974359\\
1.84354565579763	0.346153846153846\\
1.90309473168254	0.333333333333333\\
2.04703375379942	0.32051282051282\\
2.05256248550137	0.307692307692308\\
2.13824700795193	0.294871794871795\\
2.18961965583037	0.282051282051282\\
2.22662177351019	0.269230769230769\\
2.25697764090099	0.256410256410256\\
2.46924353244572	0.243589743589744\\
2.51481127645694	0.230769230769231\\
2.52397839824936	0.217948717948718\\
2.55098787921645	0.205128205128205\\
2.64246729133688	0.192307692307692\\
2.67134600754868	0.17948717948718\\
2.77463792242809	0.166666666666667\\
2.90007907004786	0.153846153846154\\
2.99694028015415	0.141025641025641\\
3.16949564039889	0.128205128205128\\
3.18887969840106	0.115384615384615\\
3.5256638357705	0.102564102564103\\
3.80999034482266	0.0897435897435898\\
4.32644451906046	0.0769230769230769\\
5.01572001494345	0.0641025641025641\\
5.22811076861887	0.0512820512820513\\
5.36634914119154	0.0384615384615384\\
6.73063507169425	0.0256410256410257\\
7.99214236603423	0.0128205128205128\\
7.99214236603423	0.0128205128205128\\
7.99214236603423	0.0001\\
31.5	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.987179487179487\\
0	0.974358974358974\\
0	0.961538461538462\\
0	0.948717948717949\\
0	0.935897435897436\\
0	0.923076923076923\\
0	0.91025641025641\\
0	0.897435897435897\\
0	0.884615384615385\\
0	0.871794871794872\\
0	0.858974358974359\\
0	0.846153846153846\\
0	0.833333333333333\\
0	0.82051282051282\\
0	0.807692307692308\\
0	0.794871794871795\\
0	0.782051282051282\\
0	0.769230769230769\\
0	0.756410256410256\\
0	0.743589743589744\\
0	0.730769230769231\\
0	0.717948717948718\\
0	0.705128205128205\\
0	0.692307692307692\\
0	0.67948717948718\\
0	0.666666666666667\\
0	0.653846153846154\\
0	0.641025641025641\\
0	0.628205128205128\\
0	0.615384615384615\\
0	0.602564102564103\\
0	0.58974358974359\\
0	0.576923076923077\\
0	0.564102564102564\\
0	0.551282051282051\\
0	0.538461538461538\\
0	0.525641025641026\\
0	0.512820512820513\\
0	0.5\\
0	0.487179487179487\\
0	0.474358974358974\\
0	0.461538461538462\\
0	0.448717948717949\\
0	0.435897435897436\\
0	0.423076923076923\\
0	0.41025641025641\\
0	0.397435897435897\\
0	0.384615384615385\\
0	0.371794871794872\\
0	0.358974358974359\\
0	0.346153846153846\\
0	0.333333333333333\\
0	0.32051282051282\\
0	0.307692307692308\\
0	0.294871794871795\\
0	0.282051282051282\\
0	0.269230769230769\\
0	0.256410256410256\\
0	0.243589743589744\\
0	0.230769230769231\\
0	0.217948717948718\\
0	0.205128205128205\\
0	0.192307692307692\\
0	0.17948717948718\\
0	0.166666666666667\\
0	0.153846153846154\\
0	0.141025641025641\\
0	0.128205128205128\\
0	0.115384615384615\\
0	0.102564102564103\\
0	0.0897435897435898\\
0	0.0769230769230769\\
0	0.0641025641025641\\
0	0.0512820512820513\\
0	0.0384615384615384\\
0	0.0256410256410257\\
0	0.0128205128205128\\
0	0.0128205128205128\\
0	0.0001\\
31.5	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/dingzixing_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=0,
xmax=6,
xtick={ 0,  2, 4, 6},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.01,
ymax=1,
ytick={0.1,1},
yticklabels={{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0349357240112996	0.96\\
0.0368930391032273	0.92\\
0.0619724154988197	0.88\\
0.0820034447282052	0.84\\
0.110407220517664	0.8\\
0.121229939587173	0.76\\
0.589992875556695	0.72\\
0.729147925082493	0.68\\
1.27307051314941	0.64\\
1.94585462333166	0.6\\
2.11028801291695	0.56\\
2.27732037040186	0.52\\
2.27732037040186	0.48\\
2.29382190546654	0.44\\
2.39236112985626	0.4\\
2.809874843361	0.36\\
3.14114833211635	0.32\\
3.14114833211635	0.28\\
3.52661908077877	0.24\\
3.52661908077877	0.2\\
4.44206170739774	0.16\\
5.31249390321265	0.12\\
5.31249390321265	0.08\\
5.39267329460891	0.04\\
5.39267329460891	0.04\\
5.39267329460891	0.0001\\
10.5	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0349215852741365	0.96\\
0.0368930391032273	0.92\\
0.0614463993831011	0.88\\
0.0778039190639124	0.84\\
0.108353190690633	0.8\\
0.121229939587173	0.76\\
0.528201701533318	0.72\\
0.707787608813091	0.68\\
1.22583981691604	0.64\\
1.94305189490707	0.6\\
2.00212583773762	0.56\\
2.12008599941551	0.52\\
2.20281067083062	0.48\\
2.25077682163288	0.44\\
2.35710199023884	0.4\\
2.42665474389481	0.36\\
2.86417224122991	0.32\\
2.8894945173828	0.28\\
3.288550935648	0.24\\
3.3262207951733	0.2\\
4.05948241190437	0.16\\
4.10730618886819	0.12\\
4.6603676641698	0.08\\
5.00990350203149	0.04\\
5.00990350203149	0.04\\
5.00990350203149	0.0001\\
10.5	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.0263980455622287	0.96\\
0.0321149629777519	0.92\\
0.0557949085343516	0.88\\
0.0613333159184216	0.84\\
0.0971753867199587	0.8\\
0.098919806867632	0.76\\
0.421955727082382	0.72\\
0.577004321179594	0.68\\
0.96545742386136	0.64\\
1.36315751936166	0.6\\
1.40150289080305	0.56\\
1.4722126691706	0.52\\
1.83658027066752	0.48\\
1.9772782867093	0.44\\
2.00877271239455	0.4\\
2.16137745244684	0.36\\
2.42665474389481	0.32\\
2.6081418337868	0.28\\
2.83274886293435	0.24\\
2.90549731936564	0.2\\
3.42974976860858	0.16\\
3.73209250410248	0.12\\
3.88948587294449	0.08\\
4.25091184013668	0.04\\
4.25091184013668	0.04\\
4.25091184013668	0.0001\\
10.5	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0225428266847122	0.96\\
0.0230179727600565	0.92\\
0.0443787761731655	0.88\\
0.0496625722965738	0.84\\
0.0815686062698431	0.8\\
0.0996698612899007	0.76\\
0.418458816737866	0.72\\
0.464644413854369	0.68\\
0.696497439197042	0.64\\
1.31970764996398	0.6\\
1.53009917425911	0.56\\
1.53627042596658	0.52\\
1.53776690312342	0.48\\
1.54111350135362	0.44\\
1.68019876256781	0.4\\
1.80323927103066	0.36\\
1.81536516650422	0.32\\
1.83534455095627	0.28\\
1.9485905951412	0.24\\
1.98984274902946	0.2\\
2.29630175793435	0.16\\
2.52871259424516	0.12\\
2.55920257215593	0.08\\
2.92596149602811	0.04\\
2.92596149602811	0.04\\
2.92596149602811	0.0001\\
10.5	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.00465445831756003	0.96\\
0.00621938994374317	0.92\\
0.0209561734579536	0.88\\
0.0295999522125885	0.84\\
0.0310590872796121	0.8\\
0.036339157151925	0.76\\
0.223984384911638	0.72\\
0.241529835887052	0.68\\
0.358057408147013	0.64\\
0.718704165609768	0.6\\
0.757480930361955	0.56\\
0.780482234357447	0.52\\
0.793435059745927	0.48\\
0.793717358386655	0.44\\
0.821516625317072	0.4\\
0.87201771797224	0.36\\
1.10241689731246	0.32\\
1.17278154298089	0.28\\
1.20104692750569	0.24\\
1.21792792127241	0.2\\
1.22021858935726	0.16\\
1.28109557674615	0.12\\
1.41716984173768	0.08\\
1.9067275867267	0.04\\
1.9067275867267	0.04\\
1.9067275867267	0.0001\\
10.5	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.96\\
0	0.92\\
0	0.88\\
0	0.84\\
0	0.8\\
0	0.76\\
0	0.72\\
0	0.68\\
0	0.64\\
0	0.6\\
0	0.56\\
0	0.52\\
0	0.48\\
0	0.44\\
0	0.4\\
0	0.36\\
0	0.32\\
0	0.28\\
0	0.24\\
0	0.2\\
0	0.16\\
0	0.12\\
0	0.08\\
0	0.04\\
0	0.04\\
0	0.0001\\
10.5	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/duochadao_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.8,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.01,
ymax=1,
ytick={0.1,1},
yticklabels={{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0207414139744006	0.9875\\
0.072121016028535	0.975\\
0.13753613576263	0.9625\\
0.141198568675567	0.95\\
0.142448992974332	0.9375\\
0.14813384927345	0.925\\
0.162733280992703	0.9125\\
0.211667535285765	0.9\\
0.216100005867491	0.8875\\
0.226476809586962	0.875\\
0.254507875099556	0.8625\\
0.258865996277995	0.85\\
0.261274268260443	0.8375\\
0.267226431292723	0.825\\
0.269015892325449	0.8125\\
0.277387203068983	0.8\\
0.279649463637639	0.7875\\
0.290096779952294	0.775\\
0.297654813221525	0.7625\\
0.303150302198127	0.75\\
0.366307932419388	0.7375\\
0.376985157609749	0.725\\
0.381191550444082	0.7125\\
0.382780695488256	0.7\\
0.387640717978232	0.6875\\
0.389184644202409	0.675\\
0.395579302955206	0.6625\\
0.396187549489474	0.65\\
0.423872905423934	0.6375\\
0.447020999836475	0.625\\
0.454834794939658	0.6125\\
0.493238753832686	0.6\\
0.514640766541965	0.5875\\
0.566467975508063	0.575\\
0.578996000347586	0.5625\\
0.582153046779492	0.55\\
0.582886870953356	0.5375\\
0.590691201860415	0.525\\
0.645390450588796	0.5125\\
0.648796734173143	0.5\\
0.701255870727869	0.4875\\
0.701255870727869	0.475\\
0.751776422379306	0.4625\\
0.851259717589216	0.45\\
0.901974436900958	0.4375\\
0.965033617379157	0.425\\
1.00748310780214	0.4125\\
1.1471101269	0.4\\
1.1471101269	0.3875\\
1.23665424715365	0.375\\
1.41002839723023	0.3625\\
1.53876101666728	0.35\\
1.60041570731218	0.3375\\
1.61690638522953	0.325\\
1.62142195701315	0.3125\\
1.75985424441544	0.3\\
1.88129437363743	0.2875\\
1.93398217045496	0.275\\
1.97111843604044	0.2625\\
1.9791854991101	0.25\\
1.9859068828092	0.2375\\
2.18000638242421	0.225\\
2.18000638242421	0.2125\\
2.38653912444621	0.2\\
2.42608432419157	0.1875\\
2.4277554686438	0.175\\
2.60233014572535	0.1625\\
3.26120823553359	0.15\\
3.30729764410159	0.1375\\
3.7926689520451	0.125\\
4.07816441497337	0.1125\\
4.07816441497337	0.1\\
4.52225657215709	0.0875\\
6.28730950279529	0.075\\
7.09283413575153	0.0625\\
7.28508881272797	0.05\\
7.29795052679869	0.0375\\
7.29795052679869	0.025\\
36.399964211614	0.0125\\
36.399964211614	0.0125\\
36.399964211614	0.0001\\
42	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0162685455748752	0.9875\\
0.072121016028535	0.975\\
0.13753613576263	0.9625\\
0.141198568675567	0.95\\
0.142448992974332	0.9375\\
0.14813384927345	0.925\\
0.162733280992703	0.9125\\
0.182791784702998	0.9\\
0.206542082157152	0.8875\\
0.210534011141058	0.875\\
0.226476809586962	0.8625\\
0.23067955482115	0.85\\
0.23880290795913	0.8375\\
0.247178440535845	0.825\\
0.24959261104333	0.8125\\
0.258035871257513	0.8\\
0.261274268260443	0.7875\\
0.267226431292723	0.775\\
0.277387203068983	0.7625\\
0.290093574656434	0.75\\
0.290096779952294	0.7375\\
0.297654813221525	0.725\\
0.303150302198127	0.7125\\
0.315621940910655	0.7\\
0.317213993118305	0.6875\\
0.366307932419388	0.675\\
0.367292723293436	0.6625\\
0.376985157609749	0.65\\
0.377392896541426	0.6375\\
0.382780695488256	0.625\\
0.423872905423934	0.6125\\
0.447020999836475	0.6\\
0.454834794939658	0.5875\\
0.493238753832686	0.575\\
0.563773916023145	0.5625\\
0.566467975508063	0.55\\
0.578996000347586	0.5375\\
0.582153046779492	0.525\\
0.582886870953356	0.5125\\
0.645390450588796	0.5\\
0.648796734173143	0.4875\\
0.680647798185732	0.475\\
0.720879970289874	0.4625\\
0.760834614948005	0.45\\
0.832884651373894	0.4375\\
0.965033617379157	0.425\\
1.00748310780214	0.4125\\
1.04948873209603	0.4\\
1.07866398131458	0.3875\\
1.17939798976147	0.375\\
1.30643885410706	0.3625\\
1.41002839723023	0.35\\
1.53876101666728	0.3375\\
1.60041570731218	0.325\\
1.61690638522953	0.3125\\
1.68276705575934	0.3\\
1.75435195754221	0.2875\\
1.75985424441544	0.275\\
1.88129437363743	0.2625\\
1.97111843604044	0.25\\
1.9791854991101	0.2375\\
2.10876295028182	0.225\\
2.18000638242421	0.2125\\
2.38653912444621	0.2\\
2.42608432419157	0.1875\\
2.4277554686438	0.175\\
2.60233014572535	0.1625\\
2.60821296992347	0.15\\
3.09363950434971	0.1375\\
3.60949093219927	0.125\\
3.61575645029167	0.1125\\
4.07816441497337	0.1\\
4.27318214567693	0.0875\\
5.94578539393259	0.075\\
6.28730950279529	0.0625\\
6.51767407575684	0.05\\
7.09283413575153	0.0375\\
7.29473509828101	0.025\\
29.0731816926484	0.0125\\
29.0731816926484	0.0125\\
29.0731816926484	0.0001\\
42	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.0185829745242415	0.9875\\
0.0639357734563356	0.975\\
0.0868155472362635	0.9625\\
0.0881877296107999	0.95\\
0.106469673972097	0.9375\\
0.114792291841612	0.925\\
0.119810658159947	0.9125\\
0.124569725625044	0.9\\
0.135031323757477	0.8875\\
0.155328752029483	0.875\\
0.162708432972825	0.8625\\
0.188635479929083	0.85\\
0.206414452322	0.8375\\
0.21834057392933	0.825\\
0.221751666058981	0.8125\\
0.221887756740847	0.8\\
0.227160888751704	0.7875\\
0.235535919471524	0.775\\
0.236359067781149	0.7625\\
0.253923085304593	0.75\\
0.258035871257513	0.7375\\
0.280971100473584	0.725\\
0.307466004620159	0.7125\\
0.315621940910655	0.7\\
0.328869214024408	0.6875\\
0.329176373985469	0.675\\
0.339101195477165	0.6625\\
0.356562169241628	0.65\\
0.361380009734942	0.6375\\
0.371794328682841	0.625\\
0.375701782594924	0.6125\\
0.379830789375645	0.6\\
0.384301615305255	0.5875\\
0.386344273880653	0.575\\
0.389583368923221	0.5625\\
0.43236506314935	0.55\\
0.483841410434044	0.5375\\
0.487554521357663	0.525\\
0.526407246680502	0.5125\\
0.545250819972618	0.5\\
0.560343018253098	0.4875\\
0.62788532124641	0.475\\
0.633038858559598	0.4625\\
0.660241233390321	0.45\\
0.751284914664403	0.4375\\
0.796967091318736	0.425\\
0.818284458538377	0.4125\\
0.868953295177609	0.4\\
1.01251578040375	0.3875\\
1.05776922876962	0.375\\
1.10212932198975	0.3625\\
1.12829232398126	0.35\\
1.162364008486	0.3375\\
1.17485759069608	0.325\\
1.1827420981157	0.3125\\
1.21062793757547	0.3\\
1.24522006904339	0.2875\\
1.34914131509762	0.275\\
1.46290097246465	0.2625\\
1.5129681890164	0.25\\
1.5251828870206	0.2375\\
1.5819330515422	0.225\\
1.63332575497888	0.2125\\
1.87584321236362	0.2\\
1.90101665975339	0.1875\\
1.97509769831655	0.175\\
2.02815818599053	0.1625\\
2.03751951813942	0.15\\
2.14362435982668	0.1375\\
2.45106666366445	0.125\\
3.29145156805428	0.1125\\
3.4346584011995	0.1\\
3.54811218163632	0.0875\\
4.10236626883266	0.075\\
4.18798980112215	0.0625\\
4.95712117367313	0.05\\
5.72298505749707	0.0375\\
7.10796106131807	0.025\\
20.1293034571122	0.0125\\
20.1293034571122	0.0125\\
20.1293034571122	0.0001\\
42	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.00690579160717602	0.9875\\
0.0373358816733416	0.975\\
0.0388263326277815	0.9625\\
0.0549549688508781	0.95\\
0.073371002895738	0.9375\\
0.0765735407131788	0.925\\
0.0821811048167494	0.9125\\
0.0860904501856715	0.9\\
0.0917421609398102	0.8875\\
0.0965610559845179	0.875\\
0.111011446465433	0.8625\\
0.116668022986438	0.85\\
0.124159211237823	0.8375\\
0.126531872740252	0.825\\
0.130256925179778	0.8125\\
0.13137381154137	0.8\\
0.144429626328758	0.7875\\
0.149904591077297	0.775\\
0.169011735970648	0.7625\\
0.171596518893448	0.75\\
0.171617614589004	0.7375\\
0.172655250341446	0.725\\
0.1769191154568	0.7125\\
0.193659988201986	0.7\\
0.199036313875478	0.6875\\
0.206871441066076	0.675\\
0.210522339999734	0.6625\\
0.221685503639885	0.65\\
0.227210026906475	0.6375\\
0.234534297402009	0.625\\
0.245057815921826	0.6125\\
0.24657423036988	0.6\\
0.262409240927146	0.5875\\
0.288912618757581	0.575\\
0.299494805085302	0.5625\\
0.31379425860182	0.55\\
0.322374216458269	0.5375\\
0.345725399586002	0.525\\
0.347049526553233	0.5125\\
0.362133542974718	0.5\\
0.363188614748838	0.4875\\
0.368504265305851	0.475\\
0.454754277065446	0.4625\\
0.462156639494522	0.45\\
0.497052516118762	0.4375\\
0.542049103302923	0.425\\
0.549106963465832	0.4125\\
0.577629207512931	0.4\\
0.601747120890509	0.3875\\
0.606846080428739	0.375\\
0.608625585181869	0.3625\\
0.608899587487288	0.35\\
0.618551171769181	0.3375\\
0.744838047306291	0.325\\
0.784901028636882	0.3125\\
0.795481995402863	0.3\\
0.817537994862619	0.2875\\
0.940958684579866	0.275\\
0.955301890066795	0.2625\\
0.994720729082682	0.25\\
1.00836281297546	0.2375\\
1.04340272493938	0.225\\
1.10714842852092	0.2125\\
1.12522203958443	0.2\\
1.22392064926825	0.1875\\
1.23172253743265	0.175\\
1.33063573993273	0.1625\\
1.37150525236447	0.15\\
1.44556896470563	0.1375\\
1.55719112201647	0.125\\
1.80738973193904	0.1125\\
1.99179318160002	0.1\\
2.59733640504702	0.0875\\
2.62781675742553	0.075\\
2.76499981346208	0.0625\\
3.56951237449055	0.05\\
4.19078135530041	0.0375\\
4.44744697137792	0.025\\
6.43553933024364	0.0125\\
6.43553933024364	0.0125\\
6.43553933024364	0.0001\\
42	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.000197193592950098	0.9875\\
0.00149681158377453	0.975\\
0.00153439506888348	0.9625\\
0.0069302162867858	0.95\\
0.01446403393405	0.9375\\
0.0191995445612912	0.925\\
0.0206626135030895	0.9125\\
0.0240589040483652	0.9\\
0.0274880828854825	0.8875\\
0.0334033039115904	0.875\\
0.0336269865406812	0.8625\\
0.0353062613590044	0.85\\
0.0360522147301564	0.8375\\
0.0402963212380445	0.825\\
0.0413585096562613	0.8125\\
0.0414511202870279	0.8\\
0.0425500492830297	0.7875\\
0.0525290020704282	0.775\\
0.0551609068976862	0.7625\\
0.059258404400334	0.75\\
0.0627947324641928	0.7375\\
0.0712819927339599	0.725\\
0.0718949819259031	0.7125\\
0.0723745000434483	0.7\\
0.0729202498439918	0.6875\\
0.0758395865953462	0.675\\
0.0765732470179106	0.6625\\
0.0887559707109475	0.65\\
0.0900467515257172	0.6375\\
0.0909029216918618	0.625\\
0.0968568940581918	0.6125\\
0.0992517159161328	0.6\\
0.111201915050831	0.5875\\
0.114358445909903	0.575\\
0.123011884004071	0.5625\\
0.128371277499519	0.55\\
0.129632759554241	0.5375\\
0.13163307059185	0.525\\
0.136528241270326	0.5125\\
0.144996394957255	0.5\\
0.158639937063008	0.4875\\
0.200384238312331	0.475\\
0.200955942323138	0.4625\\
0.204933275016803	0.45\\
0.205231836714908	0.4375\\
0.214305807511372	0.425\\
0.240225273744132	0.4125\\
0.243085808634697	0.4\\
0.24904160892593	0.3875\\
0.251024684720173	0.375\\
0.289461568026184	0.3625\\
0.298630835640999	0.35\\
0.298680978960508	0.3375\\
0.342075214471268	0.325\\
0.343833247999017	0.3125\\
0.34738760573874	0.3\\
0.401280840226756	0.2875\\
0.401809054357861	0.275\\
0.421055805912807	0.2625\\
0.479104942884468	0.25\\
0.51770708948436	0.2375\\
0.593565994018098	0.225\\
0.596684260507414	0.2125\\
0.637707869675291	0.2\\
0.655757716395686	0.1875\\
0.66080123547988	0.175\\
0.702979926682349	0.1625\\
0.782278857559965	0.15\\
0.797135819780935	0.1375\\
1.0636501789764	0.125\\
1.15259539187098	0.1125\\
1.31989288954903	0.1\\
1.38863340106086	0.0875\\
1.63619884772294	0.075\\
1.69972308928062	0.0625\\
1.88976359474241	0.05\\
1.95488547153714	0.0375\\
1.98803687351516	0.025\\
2.83758462368781	0.0125\\
2.83758462368781	0.0125\\
2.83758462368781	0.0001\\
42	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.9875\\
0	0.975\\
0	0.9625\\
0	0.95\\
0	0.9375\\
0	0.925\\
0	0.9125\\
0	0.9\\
0	0.8875\\
0	0.875\\
0	0.8625\\
0	0.85\\
0	0.8375\\
0	0.825\\
0	0.8125\\
0	0.8\\
0	0.7875\\
0	0.775\\
0	0.7625\\
0	0.75\\
0	0.7375\\
0	0.725\\
0	0.7125\\
0	0.7\\
0	0.6875\\
0	0.675\\
0	0.6625\\
0	0.65\\
0	0.6375\\
0	0.625\\
0	0.6125\\
0	0.6\\
0	0.5875\\
0	0.575\\
0	0.5625\\
0	0.55\\
0	0.5375\\
0	0.525\\
0	0.5125\\
0	0.5\\
0	0.4875\\
0	0.475\\
0	0.4625\\
0	0.45\\
0	0.4375\\
0	0.425\\
0	0.4125\\
0	0.4\\
0	0.3875\\
0	0.375\\
0	0.3625\\
0	0.35\\
0	0.3375\\
0	0.325\\
0	0.3125\\
0	0.3\\
0	0.2875\\
0	0.275\\
0	0.2625\\
0	0.25\\
0	0.2375\\
0	0.225\\
0	0.2125\\
0	0.2\\
0	0.1875\\
0	0.175\\
0	0.1625\\
0	0.15\\
0	0.1375\\
0	0.125\\
0	0.1125\\
0	0.1\\
0	0.0875\\
0	0.075\\
0	0.0625\\
0	0.05\\
0	0.0375\\
0	0.025\\
0	0.0125\\
0	0.0125\\
0	0.0001\\
42	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/huiru_traditional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-2.4,
xmax=120,
xtick={  0,  20,  40,  60,  80, 100, 120},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.01,
ymax=1,
ytick={0.1,1},
yticklabels={{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.101747239645081	0.98936170212766\\
0.150581765492729	0.978723404255319\\
0.185973891227619	0.968085106382979\\
0.194633627130927	0.957446808510638\\
0.207529620238264	0.946808510638298\\
0.299650151848114	0.936170212765957\\
0.314466160497968	0.925531914893617\\
0.360465233431798	0.914893617021277\\
0.500511782729294	0.904255319148936\\
0.507392506400243	0.893617021276596\\
0.518077724138177	0.882978723404255\\
0.565707368641591	0.872340425531915\\
0.608549085234798	0.861702127659574\\
0.634705138092025	0.851063829787234\\
0.645288545273758	0.840425531914894\\
0.780818463994484	0.829787234042553\\
0.789162644310284	0.819148936170213\\
0.80003771624241	0.808510638297872\\
0.819106280005819	0.797872340425532\\
0.835463765313351	0.787234042553192\\
0.863605715696314	0.776595744680851\\
0.873122529451027	0.765957446808511\\
0.9423167859999	0.75531914893617\\
0.94726978755819	0.74468085106383\\
0.954567337559904	0.734042553191489\\
1.02435866760653	0.723404255319149\\
1.83068323288123	0.712765957446808\\
1.90624263131065	0.702127659574468\\
1.92560326139069	0.691489361702128\\
2.38111208203143	0.680851063829787\\
2.46398803966573	0.670212765957447\\
2.7957233120331	0.659574468085106\\
3.21159627457649	0.648936170212766\\
3.26764102137203	0.638297872340426\\
3.28857826294839	0.627659574468085\\
3.54912252459347	0.617021276595745\\
3.63012052636441	0.606382978723404\\
3.79928193273562	0.595744680851064\\
3.86289861064931	0.585106382978723\\
3.99983064211867	0.574468085106383\\
4.01853252475237	0.563829787234043\\
4.23418162616893	0.553191489361702\\
4.49673617027889	0.542553191489362\\
4.78793564985218	0.531914893617021\\
4.81100766441431	0.521276595744681\\
4.98221228169761	0.51063829787234\\
5.55877490325251	0.5\\
5.88029047050473	0.48936170212766\\
5.97593282069982	0.478723404255319\\
6.15722222423813	0.468085106382979\\
6.84699040437702	0.457446808510638\\
7.19694177163465	0.446808510638298\\
7.40263249761565	0.436170212765957\\
7.71359254188487	0.425531914893617\\
7.73883665712355	0.414893617021277\\
8.7093165552071	0.404255319148936\\
9.60636963619501	0.393617021276596\\
10.8640930894665	0.382978723404255\\
12.123765716645	0.372340425531915\\
13.1167306812172	0.361702127659574\\
13.1892623851299	0.351063829787234\\
14.1701712844289	0.340425531914894\\
14.4460415368025	0.329787234042553\\
14.7706694292626	0.319148936170213\\
15.6092103127022	0.308510638297872\\
15.6767672166194	0.297872340425532\\
16.396688355865	0.287234042553192\\
17.6118852930259	0.276595744680851\\
19.1339896611965	0.265957446808511\\
19.3258107997989	0.25531914893617\\
20.2831814849049	0.24468085106383\\
21.0499704325113	0.234042553191489\\
21.4176453306701	0.223404255319149\\
22.7746832138027	0.212765957446808\\
24.1630534796286	0.202127659574468\\
24.2915926585932	0.191489361702128\\
28.725619808739	0.180851063829787\\
33.9334738647712	0.170212765957447\\
37.8701027238817	0.159574468085106\\
39.207490434958	0.148936170212766\\
43.5803093324982	0.138297872340426\\
46.7976671451735	0.127659574468085\\
49.6654647935234	0.117021276595745\\
50.3303873019657	0.106382978723404\\
51.7576649584945	0.0957446808510638\\
56.2379638901038	0.0851063829787234\\
60.3619569063779	0.074468085106383\\
64.2389178486565	0.0638297872340425\\
65.3562854701729	0.0531914893617021\\
65.4435485105883	0.0425531914893617\\
65.6291869219476	0.0319148936170213\\
72.5444243576399	0.0212765957446809\\
118.69951402487	0.0106382978723404\\
118.69951402487	0.0106382978723404\\
118.69951402487	0.0001\\
126	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.100278792799446	0.98936170212766\\
0.149028899340977	0.978723404255319\\
0.178641841085032	0.968085106382979\\
0.190204568037571	0.957446808510638\\
0.204978638468321	0.946808510638298\\
0.274175774611702	0.936170212765957\\
0.304605376850154	0.925531914893617\\
0.325175791945841	0.914893617021277\\
0.471825366336933	0.904255319148936\\
0.507043202504455	0.893617021276596\\
0.507392506400243	0.882978723404255\\
0.507884837183091	0.872340425531915\\
0.517704358133066	0.861702127659574\\
0.594870828405201	0.851063829787234\\
0.602031099648514	0.840425531914894\\
0.673206888502469	0.829787234042553\\
0.727660897662185	0.819148936170213\\
0.774219541432656	0.808510638297872\\
0.77860256231076	0.797872340425532\\
0.785981879464024	0.787234042553192\\
0.815441969854811	0.776595744680851\\
0.82788399499991	0.765957446808511\\
0.828059541613432	0.75531914893617\\
0.828237807358386	0.74468085106383\\
0.885650287561341	0.734042553191489\\
0.954567337559904	0.723404255319149\\
1.63429686024608	0.712765957446808\\
1.80742963747969	0.702127659574468\\
1.83068323288123	0.691489361702128\\
2.3251639949996	0.680851063829787\\
2.37736959400189	0.670212765957447\\
2.72568927854735	0.659574468085106\\
2.73786670745234	0.648936170212766\\
3.07746046425744	0.638297872340426\\
3.23580687949414	0.627659574468085\\
3.25040495418452	0.617021276595745\\
3.51394808778709	0.606382978723404\\
3.52453723251965	0.595744680851064\\
3.61456605792467	0.585106382978723\\
3.8114314369266	0.574468085106383\\
3.82530129220015	0.563829787234043\\
3.99983064211867	0.553191489361702\\
4.16154833362069	0.542553191489362\\
4.39073414000312	0.531914893617021\\
4.76018826499589	0.521276595744681\\
4.83734689227654	0.51063829787234\\
4.98221228169761	0.5\\
5.86829509031646	0.48936170212766\\
5.88777854993136	0.478723404255319\\
6.15722222423813	0.468085106382979\\
6.35547411174465	0.457446808510638\\
6.84699040437702	0.446808510638298\\
7.40031856939713	0.436170212765957\\
7.46031176750635	0.425531914893617\\
7.71359254188487	0.414893617021277\\
8.68752693409285	0.404255319148936\\
9.02381613983706	0.393617021276596\\
10.7370873651611	0.382978723404255\\
12.0777395614093	0.372340425531915\\
12.0836178811331	0.361702127659574\\
12.3848152264915	0.351063829787234\\
12.5956698280066	0.340425531914894\\
13.1116255504681	0.329787234042553\\
13.4763406390906	0.319148936170213\\
13.6330289784237	0.308510638297872\\
13.7366231789088	0.297872340425532\\
13.7622691746275	0.287234042553192\\
15.0108800009098	0.276595744680851\\
16.2508261558086	0.265957446808511\\
16.3235824522185	0.25531914893617\\
16.8458315244551	0.24468085106383\\
17.417039419777	0.234042553191489\\
19.3424166683069	0.223404255319149\\
20.2254762801795	0.212765957446808\\
21.39249322618	0.202127659574468\\
22.1122775714707	0.191489361702128\\
24.8765467569411	0.180851063829787\\
27.3379945678234	0.170212765957447\\
33.3093236093669	0.159574468085106\\
35.9496279113063	0.148936170212766\\
37.4500716203638	0.138297872340426\\
37.8701027238817	0.127659574468085\\
38.7072630345487	0.117021276595745\\
43.5803093324982	0.106382978723404\\
47.7758207251319	0.0957446808510638\\
48.7762757388928	0.0851063829787234\\
49.6654647935234	0.074468085106383\\
49.6912111018799	0.0638297872340425\\
51.7576649584945	0.0531914893617021\\
54.0945074496605	0.0425531914893617\\
57.8049052802897	0.0319148936170213\\
65.3562854701729	0.0212765957446809\\
95.1600940677275	0.0106382978723404\\
95.1600940677275	0.0106382978723404\\
95.1600940677275	0.0001\\
126	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.0940513353459238	0.98936170212766\\
0.126415638293036	0.978723404255319\\
0.164681560613877	0.968085106382979\\
0.167856569457127	0.957446808510638\\
0.180969107584511	0.946808510638298\\
0.206654891291108	0.936170212765957\\
0.272015111231178	0.925531914893617\\
0.272324379243063	0.914893617021277\\
0.392721836284063	0.904255319148936\\
0.423921005776512	0.893617021276596\\
0.438092228467869	0.882978723404255\\
0.471019164035255	0.872340425531915\\
0.512721130350114	0.861702127659574\\
0.520013240725623	0.851063829787234\\
0.533159467638904	0.840425531914894\\
0.53851874986273	0.829787234042553\\
0.735015190120857	0.819148936170213\\
0.736820212418539	0.808510638297872\\
0.755535566577578	0.797872340425532\\
0.768939906961629	0.787234042553192\\
0.769082589803784	0.776595744680851\\
0.796387367866325	0.765957446808511\\
0.807106443360655	0.75531914893617\\
0.830212901622902	0.74468085106383\\
0.83954308368058	0.734042553191489\\
0.85040091785251	0.723404255319149\\
0.954567337559904	0.712765957446808\\
1.65642611483563	0.702127659574468\\
1.6628412209315	0.691489361702128\\
2.04751590566733	0.680851063829787\\
2.21492116533703	0.670212765957447\\
2.32270405954075	0.659574468085106\\
2.54900885542881	0.648936170212766\\
2.73912031517558	0.638297872340426\\
2.92066473703511	0.627659574468085\\
2.93219396774915	0.617021276595745\\
3.06757685392025	0.606382978723404\\
3.16431970829759	0.595744680851064\\
3.27664347706227	0.585106382978723\\
3.43193837114386	0.574468085106383\\
3.50442948891694	0.563829787234043\\
3.5423551709677	0.553191489361702\\
3.54560110572711	0.542553191489362\\
3.56266826784099	0.531914893617021\\
3.85181904411799	0.521276595744681\\
4.19112951796926	0.51063829787234\\
4.49334655231935	0.5\\
4.91127480873782	0.48936170212766\\
5.42338212648349	0.478723404255319\\
5.51400645185466	0.468085106382979\\
5.67311141348694	0.457446808510638\\
6.84699040437702	0.446808510638298\\
6.89676885908489	0.436170212765957\\
6.96307810248833	0.425531914893617\\
7.18178687788914	0.414893617021277\\
7.74323832114255	0.404255319148936\\
8.03146591782132	0.393617021276596\\
8.5747722432198	0.382978723404255\\
9.04329210981438	0.372340425531915\\
9.95477876275576	0.361702127659574\\
10.0244358221499	0.351063829787234\\
10.5448898791386	0.340425531914894\\
10.7517531569847	0.329787234042553\\
10.8501853674177	0.319148936170213\\
10.9090031428157	0.308510638297872\\
11.4036176813985	0.297872340425532\\
12.0547264837915	0.287234042553192\\
12.6535700652926	0.276595744680851\\
13.5326559393832	0.265957446808511\\
13.7991051713413	0.25531914893617\\
14.7367834973043	0.24468085106383\\
15.0818481306528	0.234042553191489\\
15.1336317482329	0.223404255319149\\
15.3749036776699	0.212765957446808\\
18.8148126414889	0.202127659574468\\
20.1922389888025	0.191489361702128\\
20.5340107813665	0.180851063829787\\
21.4348283539789	0.170212765957447\\
28.2670114598207	0.159574468085106\\
28.7111183292154	0.148936170212766\\
29.0917701906962	0.138297872340426\\
30.7737020807958	0.127659574468085\\
34.8420063025797	0.117021276595745\\
35.3360429549917	0.106382978723404\\
36.3039534803224	0.0957446808510638\\
37.7487149573833	0.0851063829787234\\
38.6612077681159	0.074468085106383\\
40.2286197631636	0.0638297872340425\\
40.5109237911096	0.0531914893617021\\
46.6324112181459	0.0425531914893617\\
59.1563597748174	0.0319148936170213\\
62.1680305238707	0.0212765957446809\\
94.2509780419986	0.0106382978723404\\
94.2509780419986	0.0106382978723404\\
94.2509780419986	0.0001\\
126	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0821118599238753	0.98936170212766\\
0.122632580402019	0.978723404255319\\
0.133720393778034	0.968085106382979\\
0.15652894970103	0.957446808510638\\
0.172871705931166	0.946808510638298\\
0.173208630975012	0.936170212765957\\
0.201911983043164	0.925531914893617\\
0.257935163865098	0.914893617021277\\
0.31886956541964	0.904255319148936\\
0.393113218406987	0.893617021276596\\
0.398662258201358	0.882978723404255\\
0.424370409954694	0.872340425531915\\
0.430974289853667	0.861702127659574\\
0.506582903834041	0.851063829787234\\
0.520625438158792	0.840425531914894\\
0.5575367501065	0.829787234042553\\
0.562486184539354	0.819148936170213\\
0.578247765016671	0.808510638297872\\
0.584143735048248	0.797872340425532\\
0.604894132339401	0.787234042553192\\
0.620840630268304	0.776595744680851\\
0.678587078270588	0.765957446808511\\
0.689978374773338	0.75531914893617\\
0.706054847175616	0.74468085106383\\
0.711145706973524	0.734042553191489\\
0.899455137336866	0.723404255319149\\
0.954567337559904	0.712765957446808\\
1.07451840388069	0.702127659574468\\
1.11054991622983	0.691489361702128\\
1.43439839330797	0.680851063829787\\
1.57286961300155	0.670212765957447\\
1.78991762483531	0.659574468085106\\
1.85062339453497	0.648936170212766\\
1.9304284928013	0.638297872340426\\
2.10309628595052	0.627659574468085\\
2.20532541621544	0.617021276595745\\
2.25955128862912	0.606382978723404\\
2.36701326433423	0.595744680851064\\
2.60625307538325	0.585106382978723\\
2.71236103500627	0.574468085106383\\
2.76432978481036	0.563829787234043\\
2.86375915739769	0.553191489361702\\
2.9783480598364	0.542553191489362\\
2.9810684658145	0.531914893617021\\
3.01390999314166	0.521276595744681\\
3.14705096798358	0.51063829787234\\
3.44962508818969	0.5\\
3.73104836422754	0.48936170212766\\
4.09872872005975	0.478723404255319\\
4.53027463427181	0.468085106382979\\
5.15315118991241	0.457446808510638\\
5.44896869217064	0.446808510638298\\
6.50677813593183	0.436170212765957\\
6.72504668178397	0.425531914893617\\
6.84699040437702	0.414893617021277\\
7.69185868784238	0.404255319148936\\
7.87521930737054	0.393617021276596\\
8.17282017484087	0.382978723404255\\
8.28217171065882	0.372340425531915\\
8.38508539465757	0.361702127659574\\
9.00778371098476	0.351063829787234\\
9.04380199785545	0.340425531914894\\
9.08948982012366	0.329787234042553\\
9.28332017404164	0.319148936170213\\
9.37827764501028	0.308510638297872\\
9.9589261403671	0.297872340425532\\
10.3350353903826	0.287234042553192\\
10.3775710810396	0.276595744680851\\
10.4519885863785	0.265957446808511\\
10.8039486622446	0.25531914893617\\
10.9939436888698	0.24468085106383\\
11.5595385050002	0.234042553191489\\
11.9679907068148	0.223404255319149\\
13.332205700992	0.212765957446808\\
14.0340219541657	0.202127659574468\\
15.0082757161529	0.191489361702128\\
15.1184631749598	0.180851063829787\\
16.8488250423107	0.170212765957447\\
19.3255851315578	0.159574468085106\\
19.9121002873246	0.148936170212766\\
20.0938317129248	0.138297872340426\\
20.305760364181	0.127659574468085\\
20.9784824693358	0.117021276595745\\
23.3956186430712	0.106382978723404\\
23.5729785397353	0.0957446808510638\\
26.5134820205932	0.0851063829787234\\
29.1035358184874	0.074468085106383\\
30.3089556225672	0.0638297872340425\\
35.6425874337902	0.0531914893617021\\
35.9149573221359	0.0425531914893617\\
39.5015815864496	0.0319148936170213\\
42.4300217316617	0.0212765957446809\\
46.0170654321494	0.0106382978723404\\
46.0170654321494	0.0106382978723404\\
46.0170654321494	0.0001\\
126	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.0622461951356722	0.98936170212766\\
0.0648482760164381	0.978723404255319\\
0.0804111746898094	0.968085106382979\\
0.0804846944710187	0.957446808510638\\
0.0970004912037848	0.946808510638298\\
0.104224790406406	0.936170212765957\\
0.114693760298595	0.925531914893617\\
0.148506026310866	0.914893617021277\\
0.15680892368255	0.904255319148936\\
0.173745572524908	0.893617021276596\\
0.181084712265449	0.882978723404255\\
0.184668196450407	0.872340425531915\\
0.229858399924188	0.861702127659574\\
0.254183493555465	0.851063829787234\\
0.261168466066216	0.840425531914894\\
0.297625443810585	0.829787234042553\\
0.304781446181992	0.819148936170213\\
0.322435171698439	0.808510638297872\\
0.344411095253232	0.797872340425532\\
0.432837867754043	0.787234042553192\\
0.436293036366063	0.776595744680851\\
0.447432568187947	0.765957446808511\\
0.455847313371528	0.75531914893617\\
0.500833330529705	0.74468085106383\\
0.536621948855927	0.734042553191489\\
0.540617533409344	0.723404255319149\\
0.607304276138492	0.712765957446808\\
0.725157799759602	0.702127659574468\\
0.907363269501265	0.691489361702128\\
0.940414031035356	0.680851063829787\\
0.954567337559904	0.670212765957447\\
1.0365895779318	0.659574468085106\\
1.0605302839851	0.648936170212766\\
1.06831444007263	0.638297872340426\\
1.10114451610623	0.627659574468085\\
1.11678259313756	0.617021276595745\\
1.23589985000889	0.606382978723404\\
1.27321024205473	0.595744680851064\\
1.2832506250548	0.585106382978723\\
1.54087082963955	0.574468085106383\\
1.56249015702425	0.563829787234043\\
1.70217790804299	0.553191489361702\\
1.78340630896685	0.542553191489362\\
2.0689956542465	0.531914893617021\\
2.19428910665213	0.521276595744681\\
2.35654493886057	0.51063829787234\\
2.40670633964185	0.5\\
2.45848669808981	0.48936170212766\\
2.53721538412558	0.478723404255319\\
2.61157184586217	0.468085106382979\\
2.64148712164905	0.457446808510638\\
2.8482324086108	0.446808510638298\\
3.0650925380002	0.436170212765957\\
3.4399529677059	0.425531914893617\\
4.23490145657633	0.414893617021277\\
4.29777755934518	0.404255319148936\\
4.45059140704083	0.393617021276596\\
4.972394324075	0.382978723404255\\
5.22696227628625	0.372340425531915\\
5.32142228039052	0.361702127659574\\
5.55837522798823	0.351063829787234\\
5.5828838973489	0.340425531914894\\
5.63901493572367	0.329787234042553\\
6.37098272257061	0.319148936170213\\
6.80149531679898	0.308510638297872\\
6.84699040437702	0.297872340425532\\
7.12265878978657	0.287234042553192\\
7.32718101857983	0.276595744680851\\
7.72074210716137	0.265957446808511\\
7.98447550945036	0.25531914893617\\
8.00247306605721	0.24468085106383\\
8.49907096615021	0.234042553191489\\
8.60555064427811	0.223404255319149\\
8.95042437392942	0.212765957446808\\
9.10632265113932	0.202127659574468\\
10.8015230432562	0.191489361702128\\
11.4219268746923	0.180851063829787\\
12.3797862625245	0.170212765957447\\
13.3288212367254	0.159574468085106\\
14.090634194987	0.148936170212766\\
14.361335566841	0.138297872340426\\
16.7944905439502	0.127659574468085\\
16.8449528793359	0.117021276595745\\
16.8550169890772	0.106382978723404\\
18.877334369872	0.0957446808510638\\
18.9317963706171	0.0851063829787234\\
20.3864689635284	0.074468085106383\\
20.4474098960672	0.0638297872340425\\
20.449877284355	0.0531914893617021\\
21.2199251230133	0.0425531914893617\\
22.1473430802876	0.0319148936170213\\
23.7404411924452	0.0212765957446809\\
28.5601447805192	0.0106382978723404\\
28.5601447805192	0.0106382978723404\\
28.5601447805192	0.0001\\
126	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.98936170212766\\
0	0.978723404255319\\
0	0.968085106382979\\
0	0.957446808510638\\
0	0.946808510638298\\
0	0.936170212765957\\
0	0.925531914893617\\
0	0.914893617021277\\
0	0.904255319148936\\
0	0.893617021276596\\
0	0.882978723404255\\
0	0.872340425531915\\
0	0.861702127659574\\
0	0.851063829787234\\
0	0.840425531914894\\
0	0.829787234042553\\
0	0.819148936170213\\
0	0.808510638297872\\
0	0.797872340425532\\
0	0.787234042553192\\
0	0.776595744680851\\
0	0.765957446808511\\
0	0.75531914893617\\
0	0.74468085106383\\
0	0.734042553191489\\
0	0.723404255319149\\
0	0.712765957446808\\
0	0.702127659574468\\
0	0.691489361702128\\
0	0.680851063829787\\
0	0.670212765957447\\
0	0.659574468085106\\
0	0.648936170212766\\
0	0.638297872340426\\
0	0.627659574468085\\
0	0.617021276595745\\
0	0.606382978723404\\
0	0.595744680851064\\
0	0.585106382978723\\
0	0.574468085106383\\
0	0.563829787234043\\
0	0.553191489361702\\
0	0.542553191489362\\
0	0.531914893617021\\
0	0.521276595744681\\
0	0.51063829787234\\
0	0.5\\
0	0.48936170212766\\
0	0.478723404255319\\
0	0.468085106382979\\
0	0.457446808510638\\
0	0.446808510638298\\
0	0.436170212765957\\
0	0.425531914893617\\
0	0.414893617021277\\
0	0.404255319148936\\
0	0.393617021276596\\
0	0.382978723404255\\
0	0.372340425531915\\
0	0.361702127659574\\
0	0.351063829787234\\
0	0.340425531914894\\
0	0.329787234042553\\
0	0.319148936170213\\
0	0.308510638297872\\
0	0.297872340425532\\
0	0.287234042553192\\
0	0.276595744680851\\
0	0.265957446808511\\
0	0.25531914893617\\
0	0.24468085106383\\
0	0.234042553191489\\
0	0.223404255319149\\
0	0.212765957446808\\
0	0.202127659574468\\
0	0.191489361702128\\
0	0.180851063829787\\
0	0.170212765957447\\
0	0.159574468085106\\
0	0.148936170212766\\
0	0.138297872340426\\
0	0.127659574468085\\
0	0.117021276595745\\
0	0.106382978723404\\
0	0.0957446808510638\\
0	0.0851063829787234\\
0	0.074468085106383\\
0	0.0638297872340425\\
0	0.0531914893617021\\
0	0.0425531914893617\\
0	0.0319148936170213\\
0.954567337559904	0.0212765957446809\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0001\\
126	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/huiru_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.8,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.01,
ymax=1,
ytick={0.1,1},
yticklabels={{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0956065893423245	0.989473684210526\\
0.101747239645081	0.978947368421053\\
0.150581765492729	0.968421052631579\\
0.185973891227619	0.957894736842105\\
0.194633627130927	0.947368421052632\\
0.207529620238264	0.936842105263158\\
0.23668075240016	0.926315789473684\\
0.299650151848114	0.91578947368421\\
0.314466160497968	0.905263157894737\\
0.360465233431798	0.894736842105263\\
0.500511782729294	0.884210526315789\\
0.507392506400243	0.873684210526316\\
0.507392506400243	0.863157894736842\\
0.518077724138177	0.852631578947368\\
0.565707368641591	0.842105263157895\\
0.608549085234798	0.831578947368421\\
0.634705138092025	0.821052631578947\\
0.645288545273758	0.810526315789474\\
0.780818463994484	0.8\\
0.789162644310284	0.789473684210526\\
0.80003771624241	0.778947368421053\\
0.817504496266905	0.768421052631579\\
0.819106280005819	0.757894736842105\\
0.835463765313351	0.747368421052632\\
0.863605715696314	0.736842105263158\\
0.873122529451027	0.726315789473684\\
0.9423167859999	0.715789473684211\\
0.94726978755819	0.705263157894737\\
0.954567337559904	0.694736842105263\\
1.02435866760653	0.684210526315789\\
1.31667800607988	0.673684210526316\\
1.3252104693997	0.663157894736842\\
1.33906108565282	0.652631578947368\\
1.61828250592807	0.642105263157895\\
1.62898010328894	0.631578947368421\\
1.82470365012215	0.621052631578947\\
1.83068323288123	0.610526315789474\\
1.90624263131065	0.6\\
2.10292378577943	0.589473684210526\\
2.11133572409415	0.578947368421053\\
2.18238052682144	0.568421052631579\\
2.70691721902831	0.557894736842105\\
2.73380944916006	0.547368421052632\\
3.26764102137203	0.536842105263158\\
3.29479644464555	0.526315789473684\\
3.4787464173881	0.515789473684211\\
3.68694450517286	0.505263157894737\\
3.83416931205808	0.494736842105263\\
4.19494345815233	0.484210526315789\\
4.4934521656523	0.473684210526316\\
4.49673617027889	0.463157894736842\\
4.78872758330054	0.452631578947368\\
5.25196309035876	0.442105263157895\\
5.30087233848436	0.431578947368421\\
5.39927106042213	0.421052631578947\\
5.55877490325251	0.410526315789474\\
5.67118122512045	0.4\\
6.23171896806273	0.389473684210526\\
6.72863594162435	0.378947368421053\\
6.76808701160885	0.368421052631579\\
6.84699040437702	0.357894736842105\\
6.89617187882341	0.347368421052632\\
7.2761556507632	0.336842105263158\\
7.2761556507632	0.326315789473684\\
7.32871140392881	0.315789473684211\\
7.73883665712355	0.305263157894737\\
7.73883665712355	0.294736842105263\\
7.78906773155053	0.284210526315789\\
9.03985975667737	0.273684210526316\\
9.76975722247732	0.263157894736842\\
9.98111313188405	0.252631578947368\\
10.0906486689855	0.242105263157895\\
10.4858042353048	0.231578947368421\\
10.5157293713682	0.221052631578947\\
10.7065415412401	0.210526315789474\\
11.6395704372553	0.2\\
13.1167306812172	0.189473684210526\\
15.4958432148761	0.178947368421053\\
17.594266995023	0.168421052631579\\
18.551972353566	0.157894736842105\\
19.2390453365666	0.147368421052632\\
20.2831814849049	0.136842105263158\\
20.2831814849049	0.126315789473684\\
21.4176453306701	0.115789473684211\\
21.4176453306701	0.105263157894737\\
23.1279180684336	0.0947368421052631\\
23.1279180684336	0.0842105263157895\\
24.1249747911389	0.0736842105263158\\
24.1249747911389	0.0631578947368421\\
28.4157600967731	0.0526315789473685\\
28.4157600967731	0.0421052631578948\\
28.4372133595258	0.031578947368421\\
28.4372133595258	0.0210526315789473\\
32.4450952461625	0.0105263157894737\\
32.4450952461625	0.0105263157894737\\
32.4450952461625	0.001\\
42	0.001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0803118513945412	0.989473684210526\\
0.0973418991081771	0.978947368421053\\
0.149805332416853	0.968421052631579\\
0.185621981320609	0.957894736842105\\
0.190204568037571	0.947368421052632\\
0.204978638468321	0.936842105263158\\
0.217323258401386	0.926315789473684\\
0.286912963229908	0.91578947368421\\
0.309535768674061	0.905263157894737\\
0.34282051268882	0.894736842105263\\
0.411470515308304	0.884210526315789\\
0.500511782729294	0.873684210526316\\
0.502530981427699	0.863157894736842\\
0.516185081522958	0.852631578947368\\
0.53412045274965	0.842105263157895\\
0.570824286390099	0.831578947368421\\
0.608549085234798	0.821052631578947\\
0.623659822461136	0.810526315789474\\
0.706190844950884	0.8\\
0.741683082567385	0.789473684210526\\
0.774219541432656	0.778947368421053\\
0.780818463994484	0.768421052631579\\
0.785981879464024	0.757894736842105\\
0.832403828643857	0.747368421052632\\
0.836388232103534	0.736842105263158\\
0.863605715696314	0.726315789473684\\
0.904205713118647	0.715789473684211\\
0.916460037559765	0.705263157894737\\
0.954567337559904	0.694736842105263\\
0.95734211030421	0.684210526315789\\
1.25293288886331	0.673684210526316\\
1.27954006449808	0.663157894736842\\
1.30243699594444	0.652631578947368\\
1.609449613653	0.642105263157895\\
1.61828250592807	0.631578947368421\\
1.73992284535943	0.621052631578947\\
1.80924471124766	0.610526315789474\\
1.83068323288123	0.6\\
1.89455257332558	0.589473684210526\\
1.98323937263967	0.578947368421053\\
2.10192128956196	0.568421052631579\\
2.3926447108904	0.557894736842105\\
2.69236545722613	0.547368421052632\\
2.7872724641244	0.536842105263158\\
3.05738523432321	0.526315789473684\\
3.26189566564286	0.515789473684211\\
3.47342886819612	0.505263157894737\\
3.65572655492456	0.494736842105263\\
3.82460880478555	0.484210526315789\\
4.36274561499785	0.473684210526316\\
4.47790354408118	0.463157894736842\\
4.7626252444616	0.452631578947368\\
5.19806089776452	0.442105263157895\\
5.24975307745318	0.431578947368421\\
5.2833964694897	0.421052631578947\\
5.30087233848436	0.410526315789474\\
5.66276219741989	0.4\\
5.73143542470587	0.389473684210526\\
5.91597441951002	0.378947368421053\\
6.28656318835671	0.368421052631579\\
6.46715615660597	0.357894736842105\\
6.55549903860804	0.347368421052632\\
6.84699040437702	0.336842105263158\\
7.13152414760781	0.326315789473684\\
7.13368678961742	0.315789473684211\\
7.14599149208963	0.305263157894737\\
7.35382177416296	0.294736842105263\\
7.71875147098075	0.284210526315789\\
7.94302796116463	0.273684210526316\\
8.82246239801995	0.263157894736842\\
8.99285996013163	0.252631578947368\\
9.31066169973972	0.242105263157895\\
9.49362000210324	0.231578947368421\\
9.96578012649415	0.221052631578947\\
10.3837625890809	0.210526315789474\\
10.503519248753	0.2\\
10.6370149329162	0.189473684210526\\
14.6433520549884	0.178947368421053\\
16.4705343724287	0.168421052631579\\
18.1136410129438	0.157894736842105\\
18.3027967380898	0.147368421052632\\
18.551972353566	0.136842105263158\\
18.652287937163	0.126315789473684\\
19.0672770908164	0.115789473684211\\
20.2831814849049	0.105263157894737\\
20.4787562302715	0.0947368421052631\\
20.8140295663308	0.0842105263157895\\
22.0666649313156	0.0736842105263158\\
22.6413346081224	0.0631578947368421\\
23.1279180684336	0.0526315789473685\\
24.1249747911389	0.0421052631578948\\
24.3810599601254	0.031578947368421\\
25.9670509315569	0.0210526315789473\\
27.9832331016481	0.0105263157894737\\
27.9832331016481	0.0105263157894737\\
27.9832331016481	0.001\\
42	0.001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.0695492598470113	0.989473684210526\\
0.0939926448448803	0.978947368421053\\
0.131189640265904	0.968421052631579\\
0.156294747505807	0.957894736842105\\
0.172782387631648	0.947368421052632\\
0.177938021271012	0.936842105263158\\
0.189741583669863	0.926315789473684\\
0.258428530836521	0.91578947368421\\
0.284173718244409	0.905263157894737\\
0.286321798887283	0.894736842105263\\
0.406633274532489	0.884210526315789\\
0.438092228467869	0.873684210526316\\
0.457564434848416	0.863157894736842\\
0.470837471550111	0.852631578947368\\
0.474565899117062	0.842105263157895\\
0.489801928246402	0.831578947368421\\
0.515329785814812	0.821052631578947\\
0.533159467638904	0.810526315789474\\
0.577589935287021	0.8\\
0.695884850939546	0.789473684210526\\
0.722731182683121	0.778947368421053\\
0.739866586021278	0.768421052631579\\
0.745482015882083	0.757894736842105\\
0.748732673208999	0.747368421052632\\
0.758447938178114	0.736842105263158\\
0.76649078042778	0.726315789473684\\
0.797993546556856	0.715789473684211\\
0.807106443360655	0.705263157894737\\
0.815808276271824	0.694736842105263\\
0.954567337559904	0.684210526315789\\
1.02617861334121	0.673684210526316\\
1.11874281269715	0.663157894736842\\
1.17084080313727	0.652631578947368\\
1.3449892473053	0.642105263157895\\
1.35233891644163	0.631578947368421\\
1.54874808375099	0.621052631578947\\
1.56371775243777	0.610526315789474\\
1.61828250592807	0.6\\
1.75109108092858	0.589473684210526\\
1.8395523017308	0.578947368421053\\
1.85680023450169	0.568421052631579\\
2.52628737029802	0.557894736842105\\
2.53323340973105	0.547368421052632\\
2.54254252130228	0.536842105263158\\
2.6410752897438	0.526315789473684\\
2.87506680154083	0.515789473684211\\
2.9879060228928	0.505263157894737\\
3.05017178095514	0.494736842105263\\
3.52837327102815	0.484210526315789\\
3.60848116974525	0.473684210526316\\
3.80986236810741	0.463157894736842\\
3.81299136365205	0.452631578947368\\
4.40148882964068	0.442105263157895\\
4.45869031757516	0.431578947368421\\
4.56591872589301	0.421052631578947\\
4.89040652806075	0.410526315789474\\
4.99359951427959	0.4\\
5.1287919936915	0.389473684210526\\
5.25207114661506	0.378947368421053\\
5.51978464524685	0.368421052631579\\
5.64034208808237	0.357894736842105\\
5.87463289553368	0.347368421052632\\
6.02481580062293	0.336842105263158\\
6.22419458824138	0.326315789473684\\
6.72413289407781	0.315789473684211\\
6.84699040437702	0.305263157894737\\
6.92035592321254	0.294736842105263\\
6.93855814964848	0.284210526315789\\
7.3713594111614	0.273684210526316\\
8.19299135942516	0.263157894736842\\
8.59436774019411	0.252631578947368\\
8.75549755365302	0.242105263157895\\
8.79274744646692	0.231578947368421\\
9.80835060099119	0.221052631578947\\
9.91905401128486	0.210526315789474\\
9.97131161760186	0.2\\
10.5842971805633	0.189473684210526\\
10.6894840625475	0.178947368421053\\
10.9786235311922	0.168421052631579\\
12.3293270786306	0.157894736842105\\
13.3193280413267	0.147368421052632\\
13.7235366761477	0.136842105263158\\
13.7441582642348	0.126315789473684\\
14.391265012875	0.115789473684211\\
14.688290724879	0.105263157894737\\
15.7261973027077	0.0947368421052631\\
16.0431199981238	0.0842105263157895\\
17.0391640526757	0.0736842105263158\\
17.7064947704552	0.0631578947368421\\
17.9031089001476	0.0526315789473685\\
18.2090911665903	0.0421052631578948\\
18.8206114180735	0.031578947368421\\
23.5213709571336	0.0210526315789473\\
24.3587810358648	0.0105263157894737\\
24.3587810358648	0.0105263157894737\\
24.3587810358648	0.001\\
42	0.001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0631964785264652	0.989473684210526\\
0.073931314071585	0.978947368421053\\
0.103490162260801	0.968421052631579\\
0.105456181432412	0.957894736842105\\
0.138307050583089	0.947368421052632\\
0.141130362619665	0.936842105263158\\
0.146093974326453	0.926315789473684\\
0.153338015172621	0.91578947368421\\
0.180279420897718	0.905263157894737\\
0.238029500537536	0.894736842105263\\
0.259574576756367	0.884210526315789\\
0.288199094441446	0.873684210526316\\
0.290657462233396	0.863157894736842\\
0.350749878529512	0.852631578947368\\
0.388265354902301	0.842105263157895\\
0.42112625463391	0.831578947368421\\
0.427894311305344	0.821052631578947\\
0.451440256937732	0.810526315789474\\
0.474794606158911	0.8\\
0.537317558826403	0.789473684210526\\
0.673805265675673	0.778947368421053\\
0.683340837732175	0.768421052631579\\
0.692138824239987	0.757894736842105\\
0.71932615934634	0.747368421052632\\
0.740089886058338	0.736842105263158\\
0.741212653329486	0.726315789473684\\
0.78489881718861	0.715789473684211\\
0.785669736093441	0.705263157894737\\
0.794832804128956	0.694736842105263\\
0.809626162213413	0.684210526315789\\
0.954567337559904	0.673684210526316\\
1.02494697017507	0.663157894736842\\
1.11376888178402	0.652631578947368\\
1.21763263453073	0.642105263157895\\
1.30547712216467	0.631578947368421\\
1.43689841472344	0.621052631578947\\
1.6134164509257	0.610526315789474\\
1.61828250592807	0.6\\
1.67149892897593	0.589473684210526\\
1.6758427596027	0.578947368421053\\
1.93333988700857	0.568421052631579\\
1.9716639960707	0.557894736842105\\
2.26593654712065	0.547368421052632\\
2.30140878016496	0.536842105263158\\
2.4502424044681	0.526315789473684\\
2.45744640744367	0.515789473684211\\
2.54181069085021	0.505263157894737\\
2.62002010330865	0.494736842105263\\
2.89590940569367	0.484210526315789\\
3.77954987908632	0.473684210526316\\
3.82955753359635	0.463157894736842\\
3.92790727855894	0.452631578947368\\
4.12923061292045	0.442105263157895\\
4.37408445899732	0.431578947368421\\
4.48184824125027	0.421052631578947\\
4.56642922486202	0.410526315789474\\
4.65410483469346	0.4\\
4.74898560487083	0.389473684210526\\
4.92390192883065	0.378947368421053\\
5.15216843408475	0.368421052631579\\
5.17254657989474	0.357894736842105\\
5.21603641285669	0.347368421052632\\
5.25681664499176	0.336842105263158\\
5.42160242730837	0.326315789473684\\
5.45735865069729	0.315789473684211\\
5.67284365877323	0.305263157894737\\
5.75439566571165	0.294736842105263\\
5.9959872187122	0.284210526315789\\
6.05815835552777	0.273684210526316\\
6.84699040437702	0.263157894736842\\
7.01887537476469	0.252631578947368\\
7.58981346763824	0.242105263157895\\
7.73261628356547	0.231578947368421\\
7.89288876176012	0.221052631578947\\
8.01329841948034	0.210526315789474\\
8.0265649036022	0.2\\
8.32841900282984	0.189473684210526\\
8.47287940082429	0.178947368421053\\
8.759041624099	0.168421052631579\\
9.3153791719224	0.157894736842105\\
10.3819962461321	0.147368421052632\\
10.4286852226395	0.136842105263158\\
10.8664809792145	0.126315789473684\\
10.9175891896183	0.115789473684211\\
11.6080705324527	0.105263157894737\\
11.8818657205411	0.0947368421052631\\
12.092861245019	0.0842105263157895\\
12.4951135656909	0.0736842105263158\\
12.5750372351513	0.0631578947368421\\
13.8232898977607	0.0526315789473685\\
14.7404390890807	0.0421052631578948\\
15.3520518762118	0.031578947368421\\
15.4323914718337	0.0210526315789473\\
15.5970324050871	0.0105263157894737\\
15.5970324050871	0.0105263157894737\\
15.5970324050871	0.001\\
42	0.001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.0222299674959442	0.989473684210526\\
0.029698566096604	0.978947368421053\\
0.0439477650755806	0.968421052631579\\
0.0443697001038168	0.957894736842105\\
0.0705512187130597	0.947368421052632\\
0.0780502652910538	0.936842105263158\\
0.0783810322492908	0.926315789473684\\
0.0879988535860825	0.91578947368421\\
0.103833367937694	0.905263157894737\\
0.1116750185295	0.894736842105263\\
0.114124516834096	0.884210526315789\\
0.12373006055963	0.873684210526316\\
0.137747296765303	0.863157894736842\\
0.143481434662969	0.852631578947368\\
0.166322717382408	0.842105263157895\\
0.178770872587111	0.831578947368421\\
0.199408001904431	0.821052631578947\\
0.208159921699705	0.810526315789474\\
0.244917509084355	0.8\\
0.251031284520245	0.789473684210526\\
0.312477896281094	0.778947368421053\\
0.317129052811826	0.768421052631579\\
0.406309658069274	0.757894736842105\\
0.412227933059439	0.747368421052632\\
0.430433938323054	0.736842105263158\\
0.43134147421593	0.726315789473684\\
0.444425461449989	0.715789473684211\\
0.4518054376423	0.705263157894737\\
0.48388340536698	0.694736842105263\\
0.517266681546373	0.684210526315789\\
0.518640074854532	0.673684210526316\\
0.567489656357598	0.663157894736842\\
0.582466165282375	0.652631578947368\\
0.59559729199659	0.642105263157895\\
0.821057921774587	0.631578947368421\\
0.876867755837708	0.621052631578947\\
0.938602051182264	0.610526315789474\\
0.954567337559904	0.6\\
1.07619955013305	0.589473684210526\\
1.07689923726547	0.578947368421053\\
1.09515418848134	0.568421052631579\\
1.12892918129326	0.557894736842105\\
1.28292299394008	0.547368421052632\\
1.33391926554547	0.536842105263158\\
1.37846485769306	0.526315789473684\\
1.39196781697068	0.515789473684211\\
1.60228623300057	0.505263157894737\\
1.61828250592807	0.494736842105263\\
1.73777786044581	0.484210526315789\\
1.74105512977965	0.473684210526316\\
1.90256005936762	0.463157894736842\\
1.92666664468491	0.452631578947368\\
1.97002739411543	0.442105263157895\\
2.04826925369349	0.431578947368421\\
2.24379940624797	0.421052631578947\\
2.27096409937127	0.410526315789474\\
2.29371630894712	0.4\\
2.30102730656478	0.389473684210526\\
2.56633108722703	0.378947368421053\\
2.7169070851377	0.368421052631579\\
2.72525247055489	0.357894736842105\\
2.82336450652374	0.347368421052632\\
2.99911654617673	0.336842105263158\\
3.26569511418703	0.326315789473684\\
3.41070131264792	0.315789473684211\\
3.63792807891952	0.305263157894737\\
3.76473496309813	0.294736842105263\\
3.78237052439419	0.284210526315789\\
3.91645588987832	0.273684210526316\\
4.17420710918077	0.263157894736842\\
4.30304483530345	0.252631578947368\\
4.30929387655444	0.242105263157895\\
4.49369715072091	0.231578947368421\\
4.56113246293955	0.221052631578947\\
4.59201798497453	0.210526315789474\\
4.75890903939186	0.2\\
4.83009255745715	0.189473684210526\\
4.88226051702814	0.178947368421053\\
4.96435249860619	0.168421052631579\\
5.04119065532771	0.157894736842105\\
5.2421131607619	0.147368421052632\\
5.53560126881352	0.136842105263158\\
5.93542147482634	0.126315789473684\\
6.20117829581876	0.115789473684211\\
6.84699040437702	0.105263157894737\\
6.97043120999162	0.0947368421052631\\
7.41639418081111	0.0842105263157895\\
8.3203697438586	0.0736842105263158\\
8.52066828381989	0.0631578947368421\\
8.74977919815692	0.0526315789473685\\
9.55730128618488	0.0421052631578948\\
9.6946577758851	0.031578947368421\\
9.76517321785531	0.0210526315789473\\
10.2558103396233	0.0105263157894737\\
10.2558103396233	0.0105263157894737\\
10.2558103396233	0.001\\
42	0.001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.989473684210526\\
0	0.978947368421053\\
0	0.968421052631579\\
0	0.957894736842105\\
0	0.947368421052632\\
0	0.936842105263158\\
0	0.926315789473684\\
0	0.91578947368421\\
0	0.905263157894737\\
0	0.894736842105263\\
0	0.884210526315789\\
0	0.873684210526316\\
0	0.863157894736842\\
0	0.852631578947368\\
0	0.842105263157895\\
0	0.831578947368421\\
0	0.821052631578947\\
0	0.810526315789474\\
0	0.8\\
0	0.789473684210526\\
0	0.778947368421053\\
0	0.768421052631579\\
0	0.757894736842105\\
0	0.747368421052632\\
0	0.736842105263158\\
0	0.726315789473684\\
0	0.715789473684211\\
0	0.705263157894737\\
0	0.694736842105263\\
0	0.684210526315789\\
0	0.673684210526316\\
0	0.663157894736842\\
0	0.652631578947368\\
0	0.642105263157895\\
0	0.631578947368421\\
0	0.621052631578947\\
0	0.610526315789474\\
0	0.6\\
0	0.589473684210526\\
0	0.578947368421053\\
0	0.568421052631579\\
0	0.557894736842105\\
0	0.547368421052632\\
0	0.536842105263158\\
0	0.526315789473684\\
0	0.515789473684211\\
0	0.505263157894737\\
0	0.494736842105263\\
0	0.484210526315789\\
0	0.473684210526316\\
0	0.463157894736842\\
0	0.452631578947368\\
0	0.442105263157895\\
0	0.431578947368421\\
0	0.421052631578947\\
0	0.410526315789474\\
0	0.4\\
0	0.389473684210526\\
0	0.378947368421053\\
0	0.368421052631579\\
0	0.357894736842105\\
0	0.347368421052632\\
0	0.336842105263158\\
0	0.326315789473684\\
0	0.315789473684211\\
0	0.305263157894737\\
0	0.294736842105263\\
0	0.284210526315789\\
0	0.273684210526316\\
0	0.263157894736842\\
0	0.252631578947368\\
0	0.242105263157895\\
0	0.231578947368421\\
0	0.221052631578947\\
0	0.210526315789474\\
0	0.2\\
0	0.189473684210526\\
0	0.178947368421053\\
0	0.168421052631579\\
0	0.157894736842105\\
0	0.147368421052632\\
0	0.136842105263158\\
0	0.126315789473684\\
0	0.115789473684211\\
0	0.105263157894737\\
0	0.0947368421052631\\
0	0.0842105263157895\\
0	0.0736842105263158\\
0	0.0631578947368421\\
0	0.0526315789473685\\
0	0.0421052631578948\\
0.954567337559904	0.031578947368421\\
1.51231462507062	0.0210526315789473\\
1.61828250592807	0.0105263157894737\\
1.61828250592807	0.0105263157894737\\
1.61828250592807	0.001\\
42	0.001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/newhuiru_veh-veh_dt500ms_dualFOV_wMTL-CCDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-2.4,
xmax=120,
xtick={  0,  20,  40,  60,  80, 100, 120},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.01,
ymax=1,
ytick={0.1,1},
yticklabels={{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.101747239645081	0.98936170212766\\
0.150581765492729	0.978723404255319\\
0.185973891227619	0.968085106382979\\
0.194633627130927	0.957446808510638\\
0.207529620238264	0.946808510638298\\
0.299650151848114	0.936170212765957\\
0.314466160497968	0.925531914893617\\
0.360465233431798	0.914893617021277\\
0.500511782729294	0.904255319148936\\
0.507392506400243	0.893617021276596\\
0.565707368641591	0.872340425531915\\
0.634705138092025	0.851063829787234\\
0.780818463994484	0.829787234042553\\
0.80003771624241	0.808510638297872\\
0.835463765313351	0.787234042553192\\
0.873122529451027	0.765957446808511\\
0.94726978755819	0.74468085106383\\
1.02435866760653	0.723404255319149\\
1.90624263131065	0.702127659574468\\
2.38111208203143	0.680851063829787\\
2.7957233120331	0.659574468085106\\
3.26764102137203	0.638297872340426\\
3.54912252459347	0.617021276595745\\
3.79928193273562	0.595744680851064\\
3.99983064211867	0.574468085106383\\
4.23418162616893	0.553191489361702\\
4.78793564985218	0.531914893617021\\
4.98221228169761	0.51063829787234\\
5.88029047050473	0.48936170212766\\
6.15722222423813	0.468085106382979\\
7.19694177163465	0.446808510638298\\
7.71359254188487	0.425531914893617\\
8.7093165552071	0.404255319148936\\
10.8640930894665	0.382978723404255\\
13.1167306812172	0.361702127659574\\
14.1701712844289	0.340425531914894\\
14.7706694292626	0.319148936170213\\
15.6767672166194	0.297872340425532\\
17.6118852930259	0.276595744680851\\
19.3258107997989	0.25531914893617\\
21.0499704325113	0.234042553191489\\
22.7746832138027	0.212765957446808\\
24.2915926585932	0.191489361702128\\
33.9334738647712	0.170212765957447\\
39.207490434958	0.148936170212766\\
46.7976671451735	0.127659574468085\\
50.3303873019657	0.106382978723404\\
56.2379638901038	0.0851063829787234\\
60.3619569063779	0.074468085106383\\
64.2389178486565	0.0638297872340425\\
65.3562854701729	0.0531914893617021\\
65.4435485105883	0.0425531914893617\\
65.6291869219476	0.0319148936170213\\
72.5444243576399	0.0212765957446809\\
118.69951402487	0.0106382978723404\\
118.69951402487	0.0106382978723404\\
118.69951402487	0.0001\\
126	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.98936170212766\\
0	0.978723404255319\\
0	0.968085106382979\\
0	0.957446808510638\\
0	0.946808510638298\\
0	0.936170212765957\\
0	0.925531914893617\\
0	0.914893617021277\\
0	0.904255319148936\\
0	0.893617021276596\\
0	0.872340425531915\\
0	0.851063829787234\\
0.00931950198631443	0.829787234042553\\
0.013036614071488	0.808510638297872\\
0.0188596078910297	0.787234042553192\\
0.0246320140201589	0.765957446808511\\
0.0551411657483356	0.74468085106383\\
0.0789446157378921	0.723404255319149\\
0.0889951770507988	0.702127659574468\\
0.124652085718561	0.680851063829787\\
0.129706012648915	0.659574468085106\\
0.155387613600989	0.638297872340426\\
0.176144213447969	0.617021276595745\\
0.1964513915568	0.595744680851064\\
0.253696253200122	0.574468085106383\\
0.275805459120143	0.553191489361702\\
0.300497081029619	0.531914893617021\\
0.334132857418578	0.51063829787234\\
0.395363592567187	0.48936170212766\\
0.408455127671503	0.468085106382979\\
0.412619246888099	0.446808510638298\\
0.470130951398723	0.425531914893617\\
0.486370769899991	0.404255319148936\\
0.504487443582894	0.382978723404255\\
0.543259395087159	0.361702127659574\\
0.633316779294898	0.340425531914894\\
0.774857873132293	0.319148936170213\\
0.917441166368541	0.297872340425532\\
1.07345263709533	0.276595744680851\\
1.16720075094761	0.25531914893617\\
1.56589477425216	0.234042553191489\\
1.80063846770047	0.212765957446808\\
2.33345531494298	0.191489361702128\\
3.32920518759426	0.170212765957447\\
3.44109068286962	0.148936170212766\\
4.37848663758575	0.127659574468085\\
5.18381176361249	0.106382978723404\\
5.51057952341405	0.0851063829787234\\
5.6798974759687	0.074468085106383\\
5.80994825297946	0.0638297872340425\\
6.21155943982114	0.0531914893617021\\
6.21692514294416	0.0425531914893617\\
6.84699040437702	0.0319148936170213\\
7.06927240824731	0.0212765957446809\\
9.22485020529193	0.0106382978723404\\
9.22485020529193	0.0106382978723404\\
9.22485020529193	0.0001\\
126	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0	0.98936170212766\\
0	0.978723404255319\\
0	0.968085106382979\\
0	0.957446808510638\\
0	0.946808510638298\\
0	0.936170212765957\\
0	0.925531914893617\\
0	0.914893617021277\\
0	0.904255319148936\\
0	0.893617021276596\\
0	0.872340425531915\\
0	0.851063829787234\\
0	0.829787234042553\\
0	0.808510638297872\\
0	0.787234042553192\\
0	0.765957446808511\\
0	0.74468085106383\\
0	0.723404255319149\\
0	0.702127659574468\\
0	0.680851063829787\\
0	0.659574468085106\\
0	0.638297872340426\\
0	0.617021276595745\\
0	0.595744680851064\\
0	0.574468085106383\\
0	0.553191489361702\\
0	0.531914893617021\\
0	0.51063829787234\\
0	0.48936170212766\\
0	0.468085106382979\\
0	0.446808510638298\\
0	0.425531914893617\\
0	0.404255319148936\\
0	0.382978723404255\\
0	0.361702127659574\\
0.0020137522493934	0.340425531914894\\
0.0075471146387181	0.319148936170213\\
0.0292086478459571	0.297872340425532\\
0.0331840350591454	0.276595744680851\\
0.0386676742132134	0.25531914893617\\
0.0678159548631721	0.234042553191489\\
0.0688687122449827	0.212765957446808\\
0.0925940585146074	0.191489361702128\\
0.123991407376098	0.170212765957447\\
0.170407503569677	0.148936170212766\\
0.190386272160223	0.127659574468085\\
0.287648787443953	0.106382978723404\\
0.648444822504284	0.0851063829787234\\
0.901963675350069	0.074468085106383\\
0.954567337559904	0.0638297872340425\\
1.08719067417523	0.0531914893617021\\
1.14857440205462	0.0425531914893617\\
1.35658489135792	0.0319148936170213\\
1.55211070104695	0.0212765957446809\\
2.41572634997487	0.0106382978723404\\
2.41572634997487	0.0106382978723404\\
2.41572634997487	0.0001\\
126	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.98936170212766\\
0	0.978723404255319\\
0	0.968085106382979\\
0	0.957446808510638\\
0	0.946808510638298\\
0	0.936170212765957\\
0	0.925531914893617\\
0	0.914893617021277\\
0	0.904255319148936\\
0	0.893617021276596\\
0	0.872340425531915\\
0	0.851063829787234\\
0	0.829787234042553\\
0	0.808510638297872\\
0	0.787234042553192\\
0	0.765957446808511\\
0	0.74468085106383\\
0	0.723404255319149\\
0	0.702127659574468\\
0	0.680851063829787\\
0	0.659574468085106\\
0	0.638297872340426\\
0	0.617021276595745\\
0	0.595744680851064\\
0	0.574468085106383\\
0	0.553191489361702\\
0	0.531914893617021\\
0	0.51063829787234\\
0	0.48936170212766\\
0	0.468085106382979\\
0	0.446808510638298\\
0	0.425531914893617\\
0	0.404255319148936\\
0	0.382978723404255\\
0	0.361702127659574\\
0	0.340425531914894\\
0	0.319148936170213\\
0	0.297872340425532\\
0	0.276595744680851\\
0	0.25531914893617\\
0	0.234042553191489\\
0	0.212765957446808\\
0	0.191489361702128\\
0	0.170212765957447\\
0.0017215913385102	0.148936170212766\\
0.0091954918402039	0.127659574468085\\
0.0198575945261371	0.106382978723404\\
0.0323806975583073	0.0851063829787234\\
0.0355559356053349	0.074468085106383\\
0.0394269536633584	0.0638297872340425\\
0.187670630051792	0.0531914893617021\\
0.279201137260775	0.0425531914893617\\
0.826025127746959	0.0319148936170213\\
0.954567337559904	0.0212765957446809\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0001\\
126	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0	0.98936170212766\\
0	0.978723404255319\\
0	0.968085106382979\\
0	0.957446808510638\\
0	0.946808510638298\\
0	0.936170212765957\\
0	0.925531914893617\\
0	0.914893617021277\\
0	0.904255319148936\\
0	0.893617021276596\\
0	0.872340425531915\\
0	0.851063829787234\\
0	0.829787234042553\\
0	0.808510638297872\\
0	0.787234042553192\\
0	0.765957446808511\\
0	0.74468085106383\\
0	0.723404255319149\\
0	0.702127659574468\\
0	0.680851063829787\\
0	0.659574468085106\\
0	0.638297872340426\\
0	0.617021276595745\\
0	0.595744680851064\\
0	0.574468085106383\\
0	0.553191489361702\\
0	0.531914893617021\\
0	0.51063829787234\\
0	0.48936170212766\\
0	0.468085106382979\\
0	0.446808510638298\\
0	0.425531914893617\\
0	0.404255319148936\\
0	0.382978723404255\\
0	0.361702127659574\\
0	0.340425531914894\\
0	0.319148936170213\\
0	0.297872340425532\\
0	0.276595744680851\\
0	0.25531914893617\\
0	0.234042553191489\\
0	0.212765957446808\\
0	0.191489361702128\\
0	0.170212765957447\\
0	0.148936170212766\\
0	0.127659574468085\\
0	0.106382978723404\\
0	0.0851063829787234\\
0	0.074468085106383\\
0.00174552784923343	0.0638297872340425\\
0.0138036539539339	0.0531914893617021\\
0.0138952302275704	0.0425531914893617\\
0.0937285622636518	0.0319148936170213\\
0.954567337559904	0.0212765957446809\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0001\\
126	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.98936170212766\\
0	0.978723404255319\\
0	0.968085106382979\\
0	0.957446808510638\\
0	0.946808510638298\\
0	0.936170212765957\\
0	0.925531914893617\\
0	0.914893617021277\\
0	0.904255319148936\\
0	0.893617021276596\\
0	0.872340425531915\\
0	0.851063829787234\\
0	0.829787234042553\\
0	0.808510638297872\\
0	0.787234042553192\\
0	0.765957446808511\\
0	0.74468085106383\\
0	0.723404255319149\\
0	0.702127659574468\\
0	0.680851063829787\\
0	0.659574468085106\\
0	0.638297872340426\\
0	0.617021276595745\\
0	0.595744680851064\\
0	0.574468085106383\\
0	0.553191489361702\\
0	0.531914893617021\\
0	0.51063829787234\\
0	0.48936170212766\\
0	0.468085106382979\\
0	0.446808510638298\\
0	0.425531914893617\\
0	0.404255319148936\\
0	0.382978723404255\\
0	0.361702127659574\\
0	0.340425531914894\\
0	0.319148936170213\\
0	0.297872340425532\\
0	0.276595744680851\\
0	0.25531914893617\\
0	0.234042553191489\\
0	0.212765957446808\\
0	0.191489361702128\\
0	0.170212765957447\\
0	0.148936170212766\\
0	0.127659574468085\\
0	0.106382978723404\\
0	0.0851063829787234\\
0	0.074468085106383\\
0	0.0638297872340425\\
0	0.0531914893617021\\
0	0.0425531914893617\\
0	0.0319148936170213\\
0.954567337559904	0.0212765957446809\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0106382978723404\\
1.51231462507062	0.0001\\
126	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/road_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.4,
xmax=20,
xtick={ 0,  5, 10, 15, 20},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.01,
ymax=1,
ytick={0.1,1},
yticklabels={{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.207778639995144	0.984848484848485\\
0.268022140098519	0.96969696969697\\
0.352382646031072	0.954545454545455\\
0.375849323636247	0.939393939393939\\
0.414952484088206	0.924242424242424\\
0.479050120493417	0.909090909090909\\
0.493899434493604	0.893939393939394\\
0.567395472211028	0.878787878787879\\
0.608498261532557	0.863636363636364\\
0.630268545871539	0.848484848484849\\
0.634064007042872	0.833333333333333\\
0.727451707132147	0.818181818181818\\
0.822695334599271	0.803030303030303\\
0.843935223923809	0.787878787878788\\
0.861389918402394	0.772727272727273\\
0.871501640785187	0.757575757575758\\
0.886902560329369	0.742424242424242\\
0.97827781890826	0.727272727272727\\
1.02104914786876	0.712121212121212\\
1.10753628017369	0.696969696969697\\
1.1370563222003	0.681818181818182\\
1.52324107037013	0.666666666666667\\
1.72930646610052	0.651515151515151\\
1.78964886391428	0.636363636363636\\
1.80596267405656	0.621212121212121\\
1.91701213274164	0.606060606060606\\
2.01698891053391	0.590909090909091\\
2.04394538292794	0.575757575757576\\
2.05982656795322	0.560606060606061\\
2.10596625380274	0.545454545454545\\
2.51155794287877	0.53030303030303\\
2.57705228108254	0.515151515151515\\
2.59428346681739	0.5\\
2.87415571264569	0.484848484848485\\
3.25612418474499	0.46969696969697\\
3.25758708364251	0.454545454545455\\
3.35918732184309	0.439393939393939\\
4.03168118623842	0.424242424242424\\
4.19051707781488	0.409090909090909\\
4.22642076027814	0.393939393939394\\
4.41887530085394	0.378787878787879\\
4.59725171124319	0.363636363636364\\
4.78822593959119	0.348484848484849\\
5.32098640221759	0.333333333333333\\
5.32098640221759	0.318181818181818\\
5.70142524860105	0.303030303030303\\
5.80433008024707	0.287878787878788\\
6.65804142498325	0.272727272727273\\
6.65804142498325	0.257575757575758\\
6.83952569025483	0.242424242424242\\
7.20991080077483	0.227272727272727\\
7.60709536893734	0.212121212121212\\
7.6649935085554	0.196969696969697\\
7.77392386654556	0.181818181818182\\
8.0531270302515	0.166666666666667\\
8.0531270302515	0.151515151515151\\
8.11823587265051	0.136363636363636\\
8.11823587265051	0.121212121212121\\
8.21454396730616	0.106060606060606\\
8.28269100565396	0.0909090909090909\\
9.97581625935413	0.0757575757575758\\
9.97581625935413	0.0606060606060606\\
11.5755796070495	0.0454545454545454\\
11.5755796070495	0.0303030303030303\\
16.5274706670696	0.0151515151515151\\
16.5274706670696	0.0151515151515151\\
16.5274706670696	0.0001\\
21	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.199277352474744	0.984848484848485\\
0.268022140098519	0.96969696969697\\
0.338720423341721	0.954545454545455\\
0.352382646031071	0.939393939393939\\
0.374449210700065	0.924242424242424\\
0.37947835293329	0.909090909090909\\
0.419651779488764	0.893939393939394\\
0.517611441951944	0.878787878787879\\
0.586277363508572	0.863636363636364\\
0.608498261532557	0.848484848484849\\
0.634064007042872	0.833333333333333\\
0.645278428530081	0.818181818181818\\
0.674472247351074	0.803030303030303\\
0.674641674092953	0.787878787878788\\
0.760045208059988	0.772727272727273\\
0.770517897391369	0.757575757575758\\
0.800082058110894	0.742424242424242\\
0.856006200677447	0.727272727272727\\
0.889145494105466	0.712121212121212\\
1.04667617010381	0.696969696969697\\
1.05601595987964	0.681818181818182\\
1.3742467828947	0.666666666666667\\
1.61511440077256	0.651515151515151\\
1.63349104401747	0.636363636363636\\
1.69005065221161	0.621212121212121\\
1.73615434999035	0.606060606060606\\
1.74670323665665	0.590909090909091\\
1.94956656847831	0.575757575757576\\
1.96575415178288	0.560606060606061\\
2.01180130687718	0.545454545454545\\
2.41066411076155	0.53030303030303\\
2.42131930800821	0.515151515151515\\
2.45730415178524	0.5\\
2.70786918410608	0.484848484848485\\
2.89001475096945	0.46969696969697\\
2.89614394918404	0.454545454545455\\
3.25757811645978	0.439393939393939\\
3.71043602740666	0.424242424242424\\
3.79297240538571	0.409090909090909\\
3.9216183966895	0.393939393939394\\
4.13529328053931	0.378787878787879\\
4.29423250901168	0.363636363636364\\
4.33294515605482	0.348484848484849\\
4.66064137857199	0.333333333333333\\
5.1893225861008	0.318181818181818\\
5.32098640221759	0.303030303030303\\
5.51876969471094	0.287878787878788\\
5.532478273867	0.272727272727273\\
5.56752560004092	0.257575757575758\\
5.70516692784667	0.242424242424242\\
5.89483314421857	0.227272727272727\\
5.99697155846715	0.212121212121212\\
6.00287664712547	0.196969696969697\\
6.19058755363524	0.181818181818182\\
6.43782037115717	0.166666666666667\\
6.4606581226752	0.151515151515151\\
6.52090465262442	0.136363636363636\\
7.54309160641254	0.121212121212121\\
7.7655783892609	0.106060606060606\\
7.99791803175599	0.0909090909090909\\
8.11823587265051	0.0757575757575758\\
9.64688537615551	0.0606060606060606\\
9.97581625935413	0.0454545454545454\\
10.7523574567006	0.0303030303030303\\
14.4492389921288	0.0151515151515151\\
14.4492389921288	0.0151515151515151\\
14.4492389921288	0.0001\\
21	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.175898374591531	0.984848484848485\\
0.179722819598753	0.96969696969697\\
0.312747272903338	0.954545454545455\\
0.339582240768948	0.939393939393939\\
0.344004221778375	0.924242424242424\\
0.352382646031071	0.909090909090909\\
0.372060620381932	0.893939393939394\\
0.494248736230037	0.878787878787879\\
0.539843253095874	0.863636363636364\\
0.543602564577402	0.848484848484849\\
0.573304612737288	0.833333333333333\\
0.608498261532557	0.818181818181818\\
0.626010283198597	0.803030303030303\\
0.634064007042872	0.787878787878788\\
0.661603552467741	0.772727272727273\\
0.676653813852393	0.757575757575758\\
0.727900254781004	0.742424242424242\\
0.73677845864669	0.727272727272727\\
0.861389918402394	0.712121212121212\\
1.03252825144148	0.696969696969697\\
1.03368562531924	0.681818181818182\\
1.1038078532074	0.666666666666667\\
1.42467076434373	0.651515151515151\\
1.47813883453507	0.636363636363636\\
1.55324565401849	0.621212121212121\\
1.64113592564784	0.606060606060606\\
1.64674352540407	0.590909090909091\\
1.83685889489921	0.575757575757576\\
1.86802522866065	0.560606060606061\\
2.04394538292794	0.545454545454545\\
2.24884383809143	0.53030303030303\\
2.33108067313764	0.515151515151515\\
2.3741134431354	0.5\\
2.65244034125954	0.484848484848485\\
2.70747207560794	0.46969696969697\\
2.71988393747151	0.454545454545455\\
2.78990064557444	0.439393939393939\\
3.01183568645806	0.424242424242424\\
3.01513852173144	0.409090909090909\\
3.24854681958245	0.393939393939394\\
3.60018497982196	0.378787878787879\\
3.69617605574268	0.363636363636364\\
3.89535529950099	0.348484848484849\\
4.02734829802632	0.333333333333333\\
4.33731088994783	0.318181818181818\\
4.41887530085394	0.303030303030303\\
4.51747014736413	0.287878787878788\\
4.52451130087923	0.272727272727273\\
4.55052346326484	0.257575757575758\\
4.72886176177466	0.242424242424242\\
5.14562015071744	0.227272727272727\\
5.19323662368745	0.212121212121212\\
5.23862243029565	0.196969696969697\\
5.48940674661321	0.181818181818182\\
5.71201701828017	0.166666666666667\\
6.50488419016564	0.151515151515151\\
6.70937723573616	0.136363636363636\\
7.01731742943478	0.121212121212121\\
7.25879138020824	0.106060606060606\\
7.26606722547476	0.0909090909090909\\
7.60709536893734	0.0757575757575758\\
7.99737307258723	0.0606060606060606\\
8.0531270302515	0.0454545454545454\\
9.42199774015624	0.0303030303030303\\
10.2771504891376	0.0151515151515151\\
10.2771504891376	0.0151515151515151\\
10.2771504891376	0.0001\\
21	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.119786014350972	0.984848484848485\\
0.155271244363889	0.96969696969697\\
0.167557431277886	0.954545454545455\\
0.200930070482882	0.939393939393939\\
0.232672394515488	0.924242424242424\\
0.245165935188027	0.909090909090909\\
0.254554732378327	0.893939393939394\\
0.321879317126711	0.878787878787879\\
0.352382646031071	0.863636363636364\\
0.367341652990344	0.848484848484849\\
0.406983259802	0.833333333333333\\
0.449855591914116	0.818181818181818\\
0.456377357626579	0.803030303030303\\
0.457832278640139	0.787878787878788\\
0.470757890170998	0.772727272727273\\
0.533021460062233	0.757575757575758\\
0.608498261532557	0.742424242424242\\
0.634064007042872	0.727272727272727\\
0.673503854871906	0.712121212121212\\
0.690049724792756	0.696969696969697\\
0.749596931901886	0.681818181818182\\
0.934603611309026	0.666666666666667\\
0.973973723460501	0.651515151515151\\
1.0075660059506	0.636363636363636\\
1.02823377878774	0.621212121212121\\
1.0319725547511	0.606060606060606\\
1.05151301600365	0.590909090909091\\
1.15639992118159	0.575757575757576\\
1.43018063588747	0.560606060606061\\
1.43944449330492	0.545454545454545\\
1.54341804586183	0.53030303030303\\
1.60069420141597	0.515151515151515\\
1.67573228989955	0.5\\
1.76695874408774	0.484848484848485\\
1.79042279262234	0.46969696969697\\
2.22075460356894	0.454545454545455\\
2.2310436090341	0.439393939393939\\
2.29514402456625	0.424242424242424\\
2.54057896700852	0.409090909090909\\
2.59126964243876	0.393939393939394\\
2.60215405945797	0.378787878787879\\
2.6405987310834	0.363636363636364\\
3.09549201022048	0.348484848484849\\
3.26226246193868	0.333333333333333\\
3.31727667875989	0.318181818181818\\
3.37984969695844	0.303030303030303\\
3.38653689427327	0.287878787878788\\
3.60115839582081	0.272727272727273\\
3.66795589475965	0.257575757575758\\
3.69518051424744	0.242424242424242\\
3.70299956568122	0.227272727272727\\
3.98082847012496	0.212121212121212\\
4.72309561506568	0.196969696969697\\
4.78147263611872	0.181818181818182\\
4.81385585308056	0.166666666666667\\
4.84805619853611	0.151515151515151\\
5.44472714147641	0.136363636363636\\
6.01271857165155	0.121212121212121\\
6.11298284444462	0.106060606060606\\
6.13067794486231	0.0909090909090909\\
6.39793892297281	0.0757575757575758\\
6.66296421189462	0.0606060606060606\\
6.99583809200305	0.0454545454545454\\
7.13613634201971	0.0303030303030303\\
7.51771734215107	0.0151515151515151\\
7.51771734215107	0.0151515151515151\\
7.51771734215107	0.0001\\
21	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.0274606668949438	0.984848484848485\\
0.0571756228802327	0.96969696969697\\
0.0744388799131243	0.954545454545455\\
0.0890317855282693	0.939393939393939\\
0.090956511517471	0.924242424242424\\
0.0912562357374356	0.909090909090909\\
0.0959486356754875	0.893939393939394\\
0.107189724187875	0.878787878787879\\
0.143304697137014	0.863636363636364\\
0.150146622897673	0.848484848484849\\
0.174399582320765	0.833333333333333\\
0.186753156573053	0.818181818181818\\
0.219011794785262	0.803030303030303\\
0.246346690128609	0.787878787878788\\
0.25502935394444	0.772727272727273\\
0.267007043434168	0.757575757575758\\
0.267035275441925	0.742424242424242\\
0.341792441540511	0.727272727272727\\
0.345707894113878	0.712121212121212\\
0.352382646031071	0.696969696969697\\
0.386870662135022	0.681818181818182\\
0.412201167908609	0.666666666666667\\
0.505922792090178	0.651515151515151\\
0.519822669867705	0.636363636363636\\
0.532580615496798	0.621212121212121\\
0.53561274080299	0.606060606060606\\
0.594576094084804	0.590909090909091\\
0.602049476381399	0.575757575757576\\
0.608498261532557	0.560606060606061\\
0.629156763702633	0.545454545454545\\
0.634064007042872	0.53030303030303\\
0.852045485340869	0.515151515151515\\
0.865193314409407	0.5\\
0.940198679503098	0.484848484848485\\
0.982820893620726	0.46969696969697\\
1.1240016153287	0.454545454545455\\
1.19730389130095	0.439393939393939\\
1.19893388427961	0.424242424242424\\
1.2902982010992	0.409090909090909\\
1.29841546207543	0.393939393939394\\
1.37877672836804	0.378787878787879\\
1.47564891443548	0.363636363636364\\
1.55264690934174	0.348484848484849\\
1.60046850905241	0.333333333333333\\
1.61348636214132	0.318181818181818\\
1.73592969975492	0.303030303030303\\
1.85886570550463	0.287878787878788\\
1.86114079220969	0.272727272727273\\
1.89357287522674	0.257575757575758\\
1.90258766075134	0.242424242424242\\
1.91047917521433	0.227272727272727\\
2.04904209972944	0.212121212121212\\
2.06989893267364	0.196969696969697\\
2.09175939537008	0.181818181818182\\
2.16437612867248	0.166666666666667\\
2.16580025713095	0.151515151515151\\
2.37571555537153	0.136363636363636\\
2.50822348399387	0.121212121212121\\
2.51783565679447	0.106060606060606\\
2.55938013392403	0.0909090909090909\\
2.67661547470546	0.0757575757575758\\
2.70506254142235	0.0606060606060606\\
3.28365030658597	0.0454545454545454\\
4.05443437076835	0.0303030303030303\\
4.75430490888478	0.0151515151515151\\
4.75430490888478	0.0151515151515151\\
4.75430490888478	0.0001\\
21	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.984848484848485\\
0	0.96969696969697\\
0	0.954545454545455\\
0	0.939393939393939\\
0	0.924242424242424\\
0	0.909090909090909\\
0	0.893939393939394\\
0	0.878787878787879\\
0	0.863636363636364\\
0	0.848484848484849\\
0	0.833333333333333\\
0	0.818181818181818\\
0	0.803030303030303\\
0	0.787878787878788\\
0	0.772727272727273\\
0	0.757575757575758\\
0	0.742424242424242\\
0	0.727272727272727\\
0	0.712121212121212\\
0	0.696969696969697\\
0	0.681818181818182\\
0	0.666666666666667\\
0	0.651515151515151\\
0	0.636363636363636\\
0	0.621212121212121\\
0	0.606060606060606\\
0	0.590909090909091\\
0	0.575757575757576\\
0	0.560606060606061\\
0	0.545454545454545\\
0	0.53030303030303\\
0	0.515151515151515\\
0	0.5\\
0	0.484848484848485\\
0	0.46969696969697\\
0	0.454545454545455\\
0	0.439393939393939\\
0	0.424242424242424\\
0	0.409090909090909\\
0	0.393939393939394\\
0	0.378787878787879\\
0	0.363636363636364\\
0	0.348484848484849\\
0	0.333333333333333\\
0	0.318181818181818\\
0	0.303030303030303\\
0	0.287878787878788\\
0	0.272727272727273\\
0	0.257575757575758\\
0	0.242424242424242\\
0	0.227272727272727\\
0	0.212121212121212\\
0	0.196969696969697\\
0	0.181818181818182\\
0	0.166666666666667\\
0	0.151515151515151\\
0	0.136363636363636\\
0	0.121212121212121\\
0	0.106060606060606\\
0	0.0909090909090909\\
0	0.0757575757575758\\
0	0.0606060606060606\\
0	0.0454545454545454\\
0.352382646031072	0.0303030303030303\\
0.608498261532557	0.0151515151515151\\
0.608498261532557	0.0151515151515151\\
0.608498261532557	0.0001\\
21	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/sind_veh_veh_traffic_combined.tex <==
% This file was created by combining veh-veh risk data and traffic volume data
% from four_cities_0pct_dt500ms_dualFOV_wMTL-boxplot.tex and traffic_analysis.tex
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{boxcolor}{rgb}{0.40000,0.60000,0.750000}%
\definecolor{barcolor}{rgb}{0.60000,0.40000,0.60000}%
\definecolor{trafficcolor}{rgb}{0.755000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.00in,
at={(0.5in,0.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Changchun},{Tianjin},{Xi'an},{Chongqing}},
xticklabel style={font=\LARGE, yshift=-15pt},
xlabel style={font=\LARGE},
xlabel={},
ymin=0,
ymax=700,
ytick={0,100,200,300,400,500,600,700},
yticklabels={0,100,200,300,400,500,600,700},
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=5pt},
ylabel={RTL (ms)},
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
axis y line*=left,
axis x line*=bottom,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]

% Box plot data for MTL (Veh-Veh risk) - Narrower boxes with gap from bars
% Changchun (narrow box: 0.75-1.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	439.860847235881\\
1.05	439.860847235881\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	63.5519553102723\\
1.05	63.5519553102723\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	193.0549531454358\\
1.05	193.0549531454358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	27.3738177110143\\
1.05	27.3738177110143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	63.5519553102723\\
0.75	193.0549531454358\\
1.05	193.0549531454358\\
1.05	63.5519553102723\\
0.75	63.5519553102723\\
};

% Tianjin (narrow box: 1.75-2.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	44.9241833398529\\
2.05	44.9241833398529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	12.05624778257023\\
2.05	12.05624778257023\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	23.0529062880132\\
2.05	23.0529062880132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	5.82164714045984\\
2.05	5.82164714045984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	12.05624778257023\\
1.75	23.0529062880132\\
2.05	23.0529062880132\\
2.05	12.05624778257023\\
1.75	12.05624778257023\\
};

% Xian (narrow box: 2.75-3.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	111.0502760190329\\
3.05	111.0502760190329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	22.4463733002037\\
3.05	22.4463733002037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	51.05385221238005\\
3.05	51.05385221238005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	11.05078912044767\\
3.05	11.05078912044767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	22.4463733002037\\
2.75	51.05385221238005\\
3.05	51.05385221238005\\
3.05	22.4463733002037\\
2.75	22.4463733002037\\
};

% Chongqing (narrow box: 3.75-4.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	29.3679441286819\\
4.05	29.3679441286819\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	14.2149583724475\\
4.05	14.2149583724475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	17.0693255767262\\
4.05	17.0693255767262\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	7.99431860746257\\
4.05	7.99431860746257\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	14.2149583724475\\
3.75	17.0693255767262\\
4.05	17.0693255767262\\
4.05	14.2149583724475\\
3.75	14.2149583724475\\
};

% Median lines for each city (horizontal lines across the box width)
% Changchun median (horizontal line from 0.75 to 1.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.75	128.242115337927\\
1.05	128.242115337927\\
};

% Tianjin median (horizontal line from 1.75 to 2.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.75	17.7298428290133\\
2.05	17.7298428290133\\
};

% Xian median (horizontal line from 2.75 to 3.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.75	36.7039467015886\\
3.05	36.7039467015886\\
};

% Chongqing median (horizontal line from 3.75 to 4.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.75	15.5928671724064\\
4.05	15.5928671724064\\
};

% Outliers for each city (adjusted x positions to match new box plot positions)
% Changchun outliers (x=0.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
0.9	441.7518416947472\\
0.9	446.558809867928\\
0.9	452.056718167496\\
0.9	476.510198113111\\
0.9	481.7504985009572\\
0.9	490.384575096337\\
0.9	510.590211934981\\
0.9	524.551324165989\\
0.9	542.05719017284\\
0.9	551.7548221897871\\
0.9	560.017925277824\\
0.9	605.532958870512\\
0.9	614.245638810572\\
0.9	615.276180753381\\
0.9	630.534606490098\\
0.9	651.382831245962\\
0.9	652.919556987389\\
0.9	700.199189635261\\
0.9	706.518812833292\\
};

% Tianjin outliers (x=1.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
1.9	55.3748035667221\\
1.9	58.637594163592\\
1.9	58.9274853963023\\
1.9	61.7501863511503\\
1.9	65.6075963267511\\
1.9	65.6666914032745\\
1.9	70.330427666008\\
1.9	70.9362373689526\\
1.9	73.75887695841135\\
1.9	81.05686606404982\\
1.9	89.2934789058911\\
1.9	90.4841832755028\\
1.9	94.3104344636069\\
1.9	100.229188666007\\
1.9	121.7548453236623\\
1.9	146.936017899019\\
1.9	163.374770105803\\
1.9	170.7524879094738\\
1.9	212.751149377499\\
1.9	239.626443370806\\
1.9	254.398053442153\\
1.9	254.398053442153\\
};

% Xian outliers (x=2.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
2.9	120.057475695384\\
2.9	122.661705900843\\
2.9	146.982264483721\\
2.9	149.207089708587\\
2.9	149.799142257618\\
2.9	152.972018419856\\
2.9	167.426688279749\\
2.9	168.171553467595\\
2.9	169.807093155734\\
2.9	174.428784901865\\
2.9	178.990078583499\\
2.9	182.461695551201\\
2.9	185.11593710448\\
2.9	187.605283272422\\
2.9	187.605283272422\\
2.9	198.462043695269\\
2.9	199.765592760421\\
2.9	203.363206290057\\
2.9	204.683342410666\\
2.9	205.923818475147\\
2.9	208.656796690576\\
2.9	211.751373268448\\
2.9	221.585949941323\\
2.9	237.380107707242\\
2.9	241.369120000668\\
2.9	250.260734441045\\
2.9	250.260734441045\\
2.9	265.190037380532\\
2.9	269.120495417276\\
2.9	275.277251509877\\
2.9	280.64236182847\\
2.9	307.864152830731\\
2.9	324.837263965372\\
2.9	333.7579402033827\\
2.9	405.78517423427\\
};

% Chongqing outliers (x=3.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
3.9	35.0246125916074\\
3.9	36.6623340384931\\
3.9	48.6901135643502\\
3.9	51.2835970493787\\
3.9	66.3060442401157\\
3.9	74.7653359512698\\
3.9	85.7570452280557\\
3.9	102.0512385817187\\
3.9	123.0589196250597\\
3.9	146.588607337607\\
3.9	306.236132824933\\
3.9	309.444829569634\\
};

\end{axis}

% Second axis for traffic volume (bar chart) - positioned next to box plots
\begin{axis}[%
width=5.0in,
height=3.0in,
at={(0.5in,0.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={},
xticklabel style={font=\Large},
xlabel style={font=\LARGE},
xlabel={},
ymin=0,
ymax=60,
ytick={0,10,20,30,40,50,60},
yticklabels={0,10,20,30,40,50,60},
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, at={(axis cs:5.3,-2)}, anchor=west},
ylabel={Traffic Volume (vehicles/min)},
axis y line*=right,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]

% Bar plot for traffic volume (positioned with gap from box plots)
% Using explicit rectangle coordinates for better bar width control
% Changchun bar (1.1 to 1.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(1.1,0) (1.1,53.05256430241621) (1.3,53.05256430241621) (1.3,0)
};

% Tianjin bar (2.1 to 2.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(2.1,0) (2.1,24.3964923891463) (2.3,24.3964923891463) (2.3,0)
};

% Xian bar (3.1 to 3.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(3.1,0) (3.1,27.8714081565351) (3.3,27.8714081565351) (3.3,0)
};

% Chongqing bar (4.1 to 4.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(4.1,0) (4.1,9.81945162959131) (4.3,9.81945162959131) (4.3,0)
};

% Add value labels on bars (adjusted positions to match new bar positions)
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:1.2,55) {53.05};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:2.2,26.5) {24.4};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:3.2,30) {27.9};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:4.2,12) {9.8};

% Legend - Box plot first
\addlegendimage{area legend, fill=white, draw=black}
\addlegendentry{Vehicle-Vehicle RTL (ms)};

% Traffic volume legend
\addlegendimage{area legend, fill=trafficcolor, draw=white!30!black}
\addlegendentry{Traffic Volume (vehicles/min)};

\end{axis}


\end{tikzpicture}%


==> tikztex/sind_veh_vru_risk_vru_ratio.tex <==
% This file was created by combining veh-vru risk data and VRU ratio data
% from four_cities_0pct_dt500ms_dualFOV_wMTL-boxplot.tex and traffic_analysis.tex
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{boxcolor}{rgb}{0.40000,0.60000,0.750000}%
\definecolor{barcolor}{rgb}{0.60000,0.40000,0.60000}%
\definecolor{vrucolor}{rgb}{0.60000,0.40000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.0in,
at={(0.5in,0.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Changchun},{Tianjin},{Xi'an},{Chongqing}},
xticklabel style={rotate=0, font=\LARGE, yshift=-15pt},
xlabel style={font=\LARGE\color{mycolor1}},
xlabel={},
ymin=0,
ymax=800,
ytick={0,100,200,300,400,500,600,700,800},
yticklabels={0,100,200,300,400,500,600,700,800},
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=5pt},
ylabel={RTL (ms)},
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
axis y line*=left,
axis x line*=bottom,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]

% Box plot data for Veh-VRU risk - Narrower boxes with gap from bars
% Changchun (narrow box: 0.75-1.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	302.135318137572\\
1.05	302.135318137572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	20.8885755474159\\
1.05	20.8885755474159\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	134.122465573112\\
1.05	134.122465573112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	2.36021060032813\\
1.05	2.36021060032813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	20.8885755474159\\
0.75	134.122465573112\\
1.05	134.122465573112\\
1.05	20.8885755474159\\
0.75	20.8885755474159\\
};

% Tianjin (narrow box: 1.75-2.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	76.1884994148883\\
2.05	76.1884994148883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	12.2238874963709\\
2.05	12.2238874963709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	38.6004236381298\\
2.05	38.6004236381298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.00350244018073119\\
2.05	0.00350244018073119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	12.2238874963709\\
1.75	38.6004236381298\\
2.05	38.6004236381298\\
2.05	12.2238874963709\\
1.75	12.2238874963709\\
};

% Xian (narrow box: 2.75-3.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	76.4299256820476\\
3.05	76.4299256820476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	11.3423689666967\\
3.05	11.3423689666967\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	38.4353666194423\\
3.05	38.4353666194423\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.155631727195512\\
3.05	0.155631727195512\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	11.3423689666967\\
2.75	38.4353666194423\\
3.05	38.4353666194423\\
3.05	11.3423689666967\\
2.75	11.3423689666967\\
};

% Chongqing (narrow box: 3.75-4.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	54.9619372927671\\
4.05	54.9619372927671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	15.6573984132893\\
4.05	15.6573984132893\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	32.2621890182221\\
4.05	32.2621890182221\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	5.72212101092705\\
4.05	5.72212101092705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	15.6573984132893\\
3.75	32.2621890182221\\
4.05	32.2621890182221\\
4.05	15.6573984132893\\
3.75	15.6573984132893\\
};

% Median lines for each city (horizontal lines across the box width)
% Changchun median (horizontal line from 0.75 to 1.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.75	44.3591681810883\\
1.05	44.3591681810883\\
};

% Tianjin median (horizontal line from 1.75 to 2.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.75	21.5033513690952\\
2.05	21.5033513690952\\
};

% Xian median (horizontal line from 2.75 to 3.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.75	22.8067466803214\\
3.05	22.8067466803214\\
};

% Chongqing median (horizontal line from 3.75 to 4.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.75	22.7341419109412\\
4.05	22.7341419109412\\
};

% Outliers for each city (adjusted x positions to match new box plot positions)
% Changchun outliers (x=0.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
0.9	307.450677765374\\
0.9	308.942178727327\\
0.9	310.527757473806\\
0.9	327.63879100682\\
0.9	335.258181334463\\
0.9	339.681043488456\\
0.9	354.527139040824\\
0.9	380.636853552143\\
0.9	393.282143033657\\
0.9	402.032175874494\\
0.9	403.740902973327\\
0.9	414.294053833508\\
0.9	415.376489916991\\
0.9	430.646967478456\\
0.9	513.895463147574\\
0.9	537.553142104932\\
0.9	576.169295005749\\
0.9	577.193023720618\\
0.9	587.903936826573\\
0.9	593.096702999589\\
0.9	602.455894643906\\
0.9	603.02778961595\\
0.9	623.073603410663\\
0.9	644.503797336228\\
0.9	702.496069822836\\
0.9	703.692684591487\\
};

% Tianjin outliers (x=1.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
1.9	82.05005354266\\
1.9	82.6107436735863\\
1.9	89.4695800138511\\
1.9	90.1935094793186\\
1.9	90.6800207956729\\
1.9	92.1609533917352\\
1.9	98.116134560287\\
1.9	100.067673109991\\
1.9	108.014634087752\\
1.9	117.972804056112\\
1.9	119.595915460681\\
1.9	121.476924090864\\
1.9	129.843750339833\\
1.9	140.228805749018\\
1.9	147.139240833018\\
1.9	159.093315822304\\
1.9	192.711864947047\\
1.9	229.054778138966\\
1.9	239.047770303896\\
1.9	269.169813002428\\
1.9	287.960260984197\\
1.9	298.874734804404\\
1.9	300\\
1.9	373.305261310657\\
1.9	403.371346493942\\
1.9	403.455409061983\\
1.9	410.147401685515\\
1.9	413.589220892121\\
1.9	445.00957196467\\
1.9	445.364970231544\\
1.9	452.413101487609\\
1.9	474.152726222929\\
1.9	537.135417400521\\
1.9	559.886519758734\\
1.9	590.890688571782\\
1.9	610.728940043205\\
1.9	654.236158662741\\
1.9	662.980762519465\\
1.9	747.056093736062\\
};

% Xian outliers (x=2.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
2.9	108.868454665586\\
2.9	134.729243378613\\
2.9	203.574733903797\\
2.9	511.594659424708\\
};

% Chongqing outliers (x=3.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
3.9	58.47384088477\\
3.9	75.3854591084843\\
3.9	80.480311093754\\
3.9	89.9961458585224\\
3.9	122.26340408913\\
3.9	152.548122833083\\
3.9	203.320936911112\\
3.9	259.680496824993\\
3.9	338.807936828238\\
};

\end{axis}

% Second axis for VRU ratio (bar chart) - positioned next to box plots
\begin{axis}[%
width=5.0in,
height=3.0in,
at={(0.5in,0.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={},
xticklabel style={rotate=0, font=\LARGE},
xlabel style={font=\LARGE},
xlabel={},
ymin=0,
ymax=80,
ytick={0,10,20,30,40,50,60,70,80},
yticklabels={0,10,20,30,40,50,60,70,80},
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, at={(axis cs:5.3,18)}, anchor=west},
ylabel={VRU Ratio (\%)},
axis y line*=right,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]

% Bar plot for VRU ratio (positioned with gap from box plots)
% Using explicit rectangle coordinates for better bar width control
% Changchun bar (1.1 to 1.3, with gap from box plot)
\addplot [fill=vrucolor, draw=white!30!black, forget plot] coordinates {
(1.1,0) (1.1,12.1879588839941) (1.3,12.1879588839941) (1.3,0)
};

% Tianjin bar (2.1 to 2.3, with gap from box plot)
\addplot [fill=vrucolor, draw=white!30!black, forget plot] coordinates {
(2.1,0) (2.1,72.9674796747967) (2.3,72.9674796747967) (2.3,0)
};

% Xian bar (3.1 to 3.3, with gap from box plot)
\addplot [fill=vrucolor, draw=white!30!black, forget plot] coordinates {
(3.1,0) (3.1,18.2033096926714) (3.3,18.2033096926714) (3.3,0)
};

% Chongqing bar (4.1 to 4.3, with gap from box plot)
\addplot [fill=vrucolor, draw=white!30!black, forget plot] coordinates {
(4.1,0) (4.1,41.0526315789474) (4.3,41.0526315789474) (4.3,0)
};

% Add value labels on bars (adjusted positions to match new bar positions)
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:1.2,15) {12.2\%};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:2.2,75) {73.0\%};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:3.2,20) {18.2\%};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:4.2,43) {41.1\%};

% Legend - Box plot first
\addlegendimage{area legend, fill=white, draw=black}
\addlegendentry{Vehicle-VRU RTL (ms)};

% VRU ratio legend
\addlegendimage{area legend, fill=vrucolor, draw=white!30!black}
\addlegendentry{VRU Ratio (\%)};

\end{axis}


\end{tikzpicture}%


==> tikztex/tianjin_veh-vru_dt500ms_dualFOV_wMTL-CCDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-16,
xmax=800,
xtick={  0, 200, 400, 600, 800},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00350244018073119	0.997214484679666\\
0.049278795278833	0.988857938718663\\
0.145735205304348	0.98050139275766\\
0.205905128862973	0.972144846796657\\
0.323099441007515	0.963788300835655\\
0.716973050065638	0.955431754874652\\
0.831559289475201	0.947075208913649\\
1.1197416984381	0.938718662952646\\
1.19280264852432	0.930362116991643\\
1.31089807740057	0.922005571030641\\
1.41114833577534	0.913649025069638\\
2.63107673912937	0.905292479108635\\
3.43687876174746	0.896935933147632\\
3.71064341617884	0.88857938718663\\
3.84597819902523	0.880222841225627\\
4.48138263746466	0.871866295264624\\
5.26142296548089	0.863509749303621\\
5.54849636109037	0.855153203342618\\
6.13721073650907	0.846796657381616\\
6.77708491584109	0.838440111420613\\
7.12264276337695	0.83008356545961\\
7.72981020691126	0.821727019498607\\
8.36232074505605	0.813370473537604\\
8.82368667833295	0.805013927576602\\
9.35662040546991	0.796657381615599\\
9.9871392486968	0.788300835654596\\
10.4133616504643	0.779944289693593\\
10.6353943808611	0.771587743732591\\
11.1661950894125	0.763231197771588\\
11.9815382692575	0.754874651810585\\
12.3402959716763	0.746518105849582\\
12.6950015469794	0.738161559888579\\
12.9186115239435	0.729805013927577\\
13.4549989349115	0.721448467966574\\
13.6699912535618	0.713091922005571\\
14.0076146226033	0.704735376044568\\
14.4111225993688	0.696378830083565\\
14.7880049931777	0.688022284122563\\
15.1234124695127	0.67966573816156\\
15.3835936241763	0.671309192200557\\
15.7536774048965	0.662952646239554\\
16.0028987762758	0.654596100278552\\
16.0753947729614	0.646239554317549\\
16.6091405406618	0.637883008356546\\
16.6673786805664	0.629526462395543\\
16.9869616190593	0.62116991643454\\
17.124017732266	0.612813370473538\\
17.4137431797224	0.604456824512535\\
17.8185668737822	0.596100278551532\\
17.9659051167424	0.587743732590529\\
18.0572170404901	0.579387186629526\\
18.2877546199211	0.571030640668524\\
18.9519072376058	0.562674094707521\\
19.3304832231784	0.554317548746518\\
19.5645972216295	0.545961002785515\\
19.6911448633914	0.537604456824513\\
19.8472983124954	0.52924791086351\\
20.2463429162148	0.520891364902507\\
20.5942014893972	0.512534818941504\\
20.9642429996769	0.504178272980501\\
21.5158670362633	0.495821727019499\\
21.815027259068	0.487465181058496\\
21.9730618023237	0.479108635097493\\
22.4171215566337	0.47075208913649\\
22.7780420482611	0.462395543175487\\
23.1671063692406	0.454038997214485\\
23.7218134640104	0.445682451253482\\
23.8299408670887	0.437325905292479\\
24.1352813019131	0.428969359331476\\
24.6706560832715	0.420612813370474\\
24.9983785013614	0.412256267409471\\
25.2106480536542	0.403899721448468\\
25.7447922082614	0.395543175487465\\
26.5383129878002	0.387186629526462\\
26.7298746013878	0.37883008356546\\
27.3444689754188	0.370473537604457\\
27.8453760068245	0.362116991643454\\
28.6476232480772	0.353760445682451\\
28.9730556091906	0.345403899721448\\
29.1570322917513	0.337047353760446\\
29.6881790723211	0.328690807799443\\
31.2679446783776	0.32033426183844\\
32.6920502582059	0.311977715877437\\
33.2195555319823	0.303621169916435\\
34.0955732205319	0.295264623955432\\
34.7036926033391	0.286908077994429\\
35.074387249849	0.278551532033426\\
35.6650162273501	0.270194986072423\\
36.577687856423	0.261838440111421\\
37.4616297854702	0.253481894150418\\
38.8809843400169	0.245125348189415\\
39.1377335833221	0.236768802228412\\
39.8037379437914	0.228412256267409\\
40.0297276410951	0.220055710306407\\
41.3393294952785	0.211699164345404\\
41.9173011529707	0.203342618384401\\
43.6257610041246	0.194986072423398\\
44.233418261798	0.186629526462396\\
44.8533961746857	0.178272980501393\\
46.2818592991783	0.16991643454039\\
47.6388287362107	0.161559888579387\\
48.4660712746967	0.153203342618384\\
51.3206365680094	0.144846796657382\\
53.5727902861882	0.136490250696379\\
70.0310538165528	0.128133704735376\\
70.9854162964484	0.119777158774373\\
75.7716061705498	0.11142061281337\\
82.6107436735863	0.103064066852368\\
90.6800207956729	0.0947075208913649\\
100.067673109991	0.0863509749303621\\
119.595915460681	0.0779944289693594\\
140.228805749018	0.0696378830083565\\
192.711864947047	0.0612813370473537\\
269.169813002428	0.052924791086351\\
300	0.0445682451253482\\
403.455409061983	0.0362116991643454\\
445.00957196467	0.0278551532033426\\
474.152726222929	0.0194986072423399\\
590.890688571782	0.0111420612813371\\
662.980762519465	0.00278551532033422\\
662.980762519465	0.00278551532033422\\
662.980762519465	0.0001\\
840	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0033382137704213	0.997214484679666\\
0.0477914424611878	0.988857938718663\\
0.0934155604333888	0.98050139275766\\
0.199263663188556	0.972144846796657\\
0.229213748514701	0.963788300835655\\
0.624684552423404	0.955431754874652\\
0.77722588794504	0.947075208913649\\
1.0142480503656	0.938718662952646\\
1.07805272210213	0.930362116991643\\
1.23871173420753	0.922005571030641\\
1.28834243792638	0.913649025069638\\
2.31138716901078	0.905292479108635\\
2.90108998181389	0.896935933147632\\
3.41741658157389	0.88857938718663\\
3.50223609475063	0.880222841225627\\
3.9790530022746	0.871866295264624\\
4.07611024947967	0.863509749303621\\
4.48982047189936	0.855153203342618\\
5.25225400077066	0.846796657381616\\
5.61753647525184	0.838440111420613\\
6.25021458164838	0.83008356545961\\
6.57801011100509	0.821727019498607\\
6.91816403107692	0.813370473537604\\
7.32616485088626	0.805013927576602\\
7.61931159579795	0.796657381615599\\
7.95656710168305	0.788300835654596\\
8.88631389157187	0.779944289693593\\
9.1410718260282	0.771587743732591\\
9.47996109437577	0.763231197771588\\
9.85410892955492	0.754874651810585\\
10.4458963938145	0.746518105849582\\
10.6701248872996	0.738161559888579\\
10.9458411516924	0.729805013927577\\
11.3961756961847	0.721448467966574\\
12.1137310057943	0.713091922005571\\
12.2492827757966	0.704735376044568\\
12.6216506843074	0.696378830083565\\
12.8992130804467	0.688022284122563\\
13.0180564622775	0.67966573816156\\
13.4813213504669	0.671309192200557\\
13.8985791199025	0.662952646239554\\
14.2737255582643	0.654596100278552\\
14.4832880801107	0.646239554317549\\
14.7758852766671	0.637883008356546\\
14.9267278425747	0.629526462395543\\
15.3688983024149	0.62116991643454\\
15.6485405426571	0.612813370473538\\
15.9695261305262	0.604456824512535\\
16.4710078018489	0.596100278551532\\
16.5581909605756	0.587743732590529\\
16.7558717491039	0.579387186629526\\
16.9524263229139	0.571030640668524\\
17.1655358044826	0.562674094707521\\
17.3895923436069	0.554317548746518\\
17.6243281754486	0.545961002785515\\
17.9474393051234	0.537604456824513\\
18.2783091357034	0.52924791086351\\
18.4001290999039	0.520891364902507\\
18.5665440293106	0.512534818941504\\
19.257789088116	0.504178272980501\\
19.851450975865	0.495821727019499\\
19.9941937487848	0.487465181058496\\
20.1768078904354	0.479108635097493\\
20.6715833533334	0.47075208913649\\
20.9917051310056	0.462395543175487\\
21.1920243921737	0.454038997214485\\
21.5651392675532	0.445682451253482\\
21.8936728335172	0.437325905292479\\
22.0026170789411	0.428969359331476\\
22.1460195563546	0.420612813370474\\
22.8809800511811	0.412256267409471\\
23.3128474186906	0.403899721448468\\
23.6814266223275	0.395543175487465\\
23.9532327134458	0.387186629526462\\
24.4551817171295	0.37883008356546\\
24.9045998290542	0.370473537604457\\
25.8001130591722	0.362116991643454\\
26.3524129331387	0.353760445682451\\
26.5820120214615	0.345403899721448\\
27.478381365666	0.337047353760446\\
28.2917385937154	0.328690807799443\\
28.9730556091906	0.32033426183844\\
29.5264783167768	0.311977715877437\\
30.2192125279459	0.303621169916435\\
31.1764522969447	0.295264623955432\\
32.5431256420308	0.286908077994429\\
32.9920925467312	0.278551532033426\\
33.1962102417421	0.270194986072423\\
33.9150510553607	0.261838440111421\\
34.1698199703322	0.253481894150418\\
35.363641591657	0.245125348189415\\
36.8699740225697	0.236768802228412\\
37.5775817145368	0.228412256267409\\
37.8018758577925	0.220055710306407\\
38.3613738382282	0.211699164345404\\
38.5451167383649	0.203342618384401\\
39.066483114387	0.194986072423398\\
39.8320247124947	0.186629526462396\\
41.3193588276777	0.178272980501393\\
42.0303010498924	0.16991643454039\\
43.4115920392114	0.161559888579387\\
44.3713005553277	0.153203342618384\\
47.3899280052141	0.144846796657382\\
49.3498615673831	0.136490250696379\\
51.2367591129214	0.128133704735376\\
59.4594636503763	0.119777158774373\\
61.534092200756	0.11142061281337\\
67.8598754793591	0.103064066852368\\
71.0058115204344	0.0947075208913649\\
87.0940051055887	0.0863509749303621\\
109.855807529151	0.0779944289693594\\
121.476924090864	0.0696378830083565\\
154.353670901552	0.0612813370473537\\
176.073664118494	0.052924791086351\\
240.875236241582	0.0445682451253482\\
304.430175911699	0.0362116991643454\\
371.527201333566	0.0278551532033426\\
387.138810186741	0.0194986072423399\\
407.396182400721	0.0111420612813371\\
597.879495860528	0.00278551532033422\\
597.879495860528	0.00278551532033422\\
597.879495860528	0.0001\\
840	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.00307146265826077	0.997214484679666\\
0.045896191011835	0.988857938718663\\
0.0927078619787673	0.98050139275766\\
0.183650290098268	0.972144846796657\\
0.25881276787572	0.963788300835655\\
0.467017713166997	0.955431754874652\\
0.749613754113323	0.947075208913649\\
0.93569390931173	0.938718662952646\\
0.985152774714277	0.930362116991643\\
1.10958629110228	0.922005571030641\\
1.17747191562827	0.913649025069638\\
2.19538548274335	0.905292479108635\\
2.4100525511039	0.896935933147632\\
2.56664809621864	0.88857938718663\\
2.71367935650063	0.880222841225627\\
3.17407693755447	0.871866295264624\\
3.25805221252552	0.863509749303621\\
3.55036199662733	0.855153203342618\\
3.8391483122357	0.846796657381616\\
4.01604675624593	0.838440111420613\\
4.37399277632787	0.83008356545961\\
4.81026796456631	0.821727019498607\\
5.2955168618547	0.813370473537604\\
5.63075069800627	0.805013927576602\\
5.74016104484075	0.796657381615599\\
6.19792782579752	0.788300835654596\\
6.63012109008773	0.779944289693593\\
7.11458390139646	0.771587743732591\\
7.27606552847333	0.763231197771588\\
7.5270898870344	0.754874651810585\\
8.02465487137671	0.746518105849582\\
8.38286484051403	0.738161559888579\\
8.82368667833295	0.729805013927577\\
8.9738603719376	0.721448467966574\\
9.1410718260282	0.713091922005571\\
9.60233300059636	0.704735376044568\\
9.98633965377555	0.696378830083565\\
10.2526310937509	0.688022284122563\\
10.5304450990548	0.67966573816156\\
10.7300071390549	0.671309192200557\\
10.8269287381067	0.662952646239554\\
11.0104160907442	0.654596100278552\\
11.2382563574196	0.646239554317549\\
12.0400931386019	0.637883008356546\\
12.1717127017376	0.629526462395543\\
12.6050518425528	0.62116991643454\\
12.9049616300435	0.612813370473538\\
13.0171746976755	0.604456824512535\\
13.3104351563819	0.596100278551532\\
13.5971177507386	0.587743732590529\\
13.9014768894303	0.579387186629526\\
14.2066903501304	0.571030640668524\\
14.4167283801988	0.562674094707521\\
14.5850276283006	0.554317548746518\\
14.7025822901196	0.545961002785515\\
14.9033113446342	0.537604456824513\\
15.3531093257778	0.52924791086351\\
15.5296041711534	0.520891364902507\\
15.6013292063235	0.512534818941504\\
15.8680230543806	0.504178272980501\\
15.8805442709386	0.495821727019499\\
16.1374153305234	0.487465181058496\\
16.2284228504268	0.479108635097493\\
16.5319717515596	0.47075208913649\\
16.9524263229139	0.462395543175487\\
17.3736539771779	0.454038997214485\\
18.1354998239473	0.445682451253482\\
18.660789095903	0.437325905292479\\
18.892243664024	0.428969359331476\\
18.9844555887728	0.420612813370474\\
19.1791807243673	0.412256267409471\\
19.3553517561851	0.403899721448468\\
19.7107016572271	0.395543175487465\\
19.8831342550542	0.387186629526462\\
20.4570299797938	0.37883008356546\\
21.5685091497706	0.370473537604457\\
21.802580836679	0.362116991643454\\
22.8329929345169	0.353760445682451\\
22.9313875133667	0.345403899721448\\
23.7602270472742	0.337047353760446\\
24.1407529587427	0.328690807799443\\
25.1404959440065	0.32033426183844\\
25.8099764631428	0.311977715877437\\
26.4535542125708	0.303621169916435\\
26.8564479744026	0.295264623955432\\
27.2571691898928	0.286908077994429\\
28.059580479992	0.278551532033426\\
29.1654055104413	0.270194986072423\\
29.2685368436551	0.261838440111421\\
30.0378058671048	0.253481894150418\\
30.3928795104219	0.245125348189415\\
30.6460489374141	0.236768802228412\\
31.1402131448338	0.228412256267409\\
31.8834123463907	0.220055710306407\\
32.4534312400072	0.211699164345404\\
33.6259165603001	0.203342618384401\\
34.3224184490679	0.194986072423398\\
34.8042405488538	0.186629526462396\\
35.5353546288767	0.178272980501393\\
35.7773861570104	0.16991643454039\\
36.9828278670533	0.161559888579387\\
38.0390792008292	0.153203342618384\\
38.789466145331	0.144846796657382\\
39.5363115849193	0.136490250696379\\
42.9884597516864	0.128133704735376\\
45.0303882910225	0.119777158774373\\
51.6630826525915	0.11142061281337\\
53.4246755194788	0.103064066852368\\
59.7315867595605	0.0947075208913649\\
66.7058887272593	0.0863509749303621\\
79.7078660405124	0.0779944289693594\\
91.3223380709219	0.0696378830083565\\
106.772444604818	0.0612813370473537\\
130.152767364444	0.052924791086351\\
150.977810395221	0.0445682451253482\\
206.254855519013	0.0362116991643454\\
253.306597372847	0.0278551532033426\\
277.738872750679	0.0194986072423399\\
339.269103721357	0.0111420612813371\\
405.077867179187	0.00278551532033422\\
405.077867179187	0.00278551532033422\\
405.077867179187	0.0001\\
840	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.00231623248534457	0.997214484679666\\
0.0224736287246722	0.988857938718663\\
0.0339242936299036	0.98050139275766\\
0.102543040825849	0.972144846796657\\
0.142354393501205	0.963788300835655\\
0.325128263889485	0.955431754874652\\
0.509646967259092	0.947075208913649\\
0.657041571517332	0.938718662952646\\
0.689732158821993	0.930362116991643\\
0.785991566659415	0.922005571030641\\
0.806481633708279	0.913649025069638\\
0.888616025005531	0.905292479108635\\
1.11838967039423	0.896935933147632\\
1.38318281097689	0.88857938718663\\
1.54683628164161	0.880222841225627\\
1.63339924823064	0.871866295264624\\
1.95476581623123	0.863509749303621\\
2.0082954848674	0.855153203342618\\
2.08613315950788	0.846796657381616\\
2.35533169184669	0.838440111420613\\
2.67378319073521	0.83008356545961\\
2.82613192169734	0.821727019498607\\
2.99965515140874	0.813370473537604\\
3.09786891237861	0.805013927576602\\
3.15694691973995	0.796657381615599\\
3.22426845420387	0.788300835654596\\
3.37597787180741	0.779944289693593\\
3.4761103098945	0.771587743732591\\
3.49777111862888	0.763231197771588\\
3.69982167572633	0.754874651810585\\
3.78725405755008	0.746518105849582\\
3.81771102394027	0.738161559888579\\
3.92512595843231	0.729805013927577\\
4.03844824599271	0.721448467966574\\
4.15664597461808	0.713091922005571\\
4.34735160870791	0.704735376044568\\
4.38236882553625	0.696378830083565\\
4.5227251551537	0.688022284122563\\
4.66110116108294	0.67966573816156\\
4.90235626551883	0.671309192200557\\
5.3253703245698	0.662952646239554\\
5.62974237695053	0.654596100278552\\
5.82988579300872	0.646239554317549\\
6.01614599473173	0.637883008356546\\
6.18002235248189	0.629526462395543\\
6.56816103985543	0.62116991643454\\
6.7306447038487	0.612813370473538\\
7.06624492880497	0.604456824512535\\
7.18789461919631	0.596100278551532\\
7.4547054133277	0.587743732590529\\
7.57008696684132	0.579387186629526\\
7.69109452092487	0.571030640668524\\
7.85773763750764	0.562674094707521\\
8.10842402516888	0.554317548746518\\
8.23652893640541	0.545961002785515\\
8.56046668487302	0.537604456824513\\
8.76633277298842	0.52924791086351\\
8.9396843758048	0.520891364902507\\
9.27799062739178	0.512534818941504\\
9.97725274390561	0.504178272980501\\
10.2911368317609	0.495821727019499\\
10.5278273817329	0.487465181058496\\
10.7627353844437	0.479108635097493\\
10.8465397816171	0.47075208913649\\
10.9705009443383	0.462395543175487\\
11.0881402029809	0.454038997214485\\
11.2675646188561	0.445682451253482\\
11.4356470692567	0.437325905292479\\
11.5768989901791	0.428969359331476\\
11.9238886189762	0.420612813370474\\
12.0255950050683	0.412256267409471\\
12.0805080881912	0.403899721448468\\
12.4588438088312	0.395543175487465\\
12.7258694236993	0.387186629526462\\
12.9701304324478	0.37883008356546\\
12.9938942011573	0.370473537604457\\
13.2531868153365	0.362116991643454\\
13.8082584061373	0.353760445682451\\
14.0210565840436	0.345403899721448\\
14.6548962562351	0.337047353760446\\
15.0859575994568	0.328690807799443\\
15.2681397923901	0.32033426183844\\
15.5249749567126	0.311977715877437\\
15.961237923187	0.303621169916435\\
16.0674231463207	0.295264623955432\\
16.4088145568152	0.286908077994429\\
17.3788056414678	0.278551532033426\\
18.4705744427423	0.270194986072423\\
20.1048304505299	0.261838440111421\\
20.3775135282492	0.253481894150418\\
20.8626960503051	0.245125348189415\\
21.1921934764045	0.236768802228412\\
21.8790854651717	0.228412256267409\\
22.2076070825013	0.220055710306407\\
23.203400376772	0.211699164345404\\
24.0220062526883	0.203342618384401\\
24.5436588516739	0.194986072423398\\
24.9192364547939	0.186629526462396\\
25.0623989755203	0.178272980501393\\
25.4571807639039	0.16991643454039\\
25.9434934883485	0.161559888579387\\
27.1048328194143	0.153203342618384\\
27.3385689415215	0.144846796657382\\
27.9264319804511	0.136490250696379\\
29.1214146480893	0.128133704735376\\
29.8360410289163	0.119777158774373\\
31.8182460032695	0.11142061281337\\
32.0059598381961	0.103064066852368\\
33.8212822093487	0.0947075208913649\\
34.2785425513318	0.0863509749303621\\
44.532272116631	0.0779944289693594\\
46.6273938610441	0.0696378830083565\\
52.0303415744475	0.0612813370473537\\
54.4611634985095	0.052924791086351\\
61.3409551947546	0.0445682451253482\\
65.4672091058895	0.0362116991643454\\
116.135836718967	0.0278551532033426\\
161.205375064772	0.0194986072423399\\
192.382631481576	0.0111420612813371\\
283.297588510699	0.00278551532033422\\
283.297588510699	0.00278551532033422\\
283.297588510699	0.0001\\
840	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.988857938718663\\
0	0.98050139275766\\
0	0.972144846796657\\
0	0.963788300835655\\
0.000166985811825181	0.955431754874652\\
0.00249725581458896	0.947075208913649\\
0.00520278993590496	0.938718662952646\\
0.00720189211983034	0.930362116991643\\
0.0123034537939628	0.922005571030641\\
0.0168901586838052	0.913649025069638\\
0.0279697758647974	0.905292479108635\\
0.0348207854062423	0.896935933147632\\
0.042358788955827	0.88857938718663\\
0.179409583792974	0.880222841225627\\
0.258005030618702	0.871866295264624\\
0.373470443956973	0.863509749303621\\
0.420462129172787	0.855153203342618\\
0.452736868968437	0.846796657381616\\
0.52346926901747	0.838440111420613\\
0.594620343882061	0.83008356545961\\
0.678415986202835	0.821727019498607\\
0.737940420548984	0.813370473537604\\
0.783692431505403	0.805013927576602\\
0.791292221377849	0.796657381615599\\
0.795909237778842	0.788300835654596\\
0.809384340156138	0.779944289693593\\
0.853609573017788	0.771587743732591\\
0.882368667833295	0.763231197771588\\
0.909806512871313	0.754874651810585\\
0.939606329481535	0.746518105849582\\
1.02273718470216	0.738161559888579\\
1.06862841518016	0.729805013927577\\
1.07859934610012	0.721448467966574\\
1.1004847359364	0.713091922005571\\
1.16048326502212	0.704735376044568\\
1.17695948277135	0.696378830083565\\
1.20663522855359	0.688022284122563\\
1.2414239189516	0.67966573816156\\
1.27373814000149	0.671309192200557\\
1.36730811648421	0.662952646239554\\
1.44664611001952	0.654596100278552\\
1.5484180093884	0.646239554317549\\
1.6109444040224	0.637883008356546\\
1.73655928198466	0.629526462395543\\
1.8575930963855	0.62116991643454\\
1.94560392407693	0.612813370473538\\
2.00244991162279	0.604456824512535\\
2.07873964876581	0.596100278551532\\
2.2082417410347	0.587743732590529\\
2.32354949845288	0.579387186629526\\
2.4253351534435	0.571030640668524\\
2.4873926037986	0.562674094707521\\
2.64319603277767	0.554317548746518\\
2.70067435442942	0.545961002785515\\
2.75948446432613	0.537604456824513\\
2.80355235910228	0.52924791086351\\
2.92413770002743	0.520891364902507\\
2.98994002206358	0.512534818941504\\
3.20360121944649	0.504178272980501\\
3.29305824373531	0.495821727019499\\
3.40806522901862	0.487465181058496\\
3.46934776664161	0.479108635097493\\
3.48703437482556	0.47075208913649\\
3.49816247086628	0.462395543175487\\
3.53816458060373	0.454038997214485\\
3.72002534339953	0.445682451253482\\
3.97278935929922	0.437325905292479\\
4.00746009237454	0.428969359331476\\
4.05139388904975	0.420612813370474\\
4.12759543907358	0.412256267409471\\
4.3470170689517	0.403899721448468\\
4.44673873203077	0.395543175487465\\
4.47619053115156	0.387186629526462\\
4.60363757956365	0.37883008356546\\
4.80510734926703	0.370473537604457\\
4.86469581087566	0.362116991643454\\
5.19124763183946	0.353760445682451\\
5.37283037755479	0.345403899721448\\
5.59855285171573	0.337047353760446\\
5.74236947894361	0.328690807799443\\
5.85537719999342	0.32033426183844\\
6.08240252037813	0.311977715877437\\
6.32997009835049	0.303621169916435\\
6.41538587363767	0.295264623955432\\
6.63701232581659	0.286908077994429\\
6.76811466285438	0.278551532033426\\
6.91779532363058	0.270194986072423\\
7.45413164822846	0.261838440111421\\
7.66550032445228	0.253481894150418\\
8.0486116768235	0.245125348189415\\
8.2410688048852	0.236768802228412\\
8.3895171767265	0.228412256267409\\
8.64878471326363	0.220055710306407\\
8.85335065547222	0.211699164345404\\
9.09643033684953	0.203342618384401\\
9.31192473773794	0.194986072423398\\
9.46789642399507	0.186629526462396\\
9.99583673905805	0.178272980501393\\
10.4103585519579	0.16991643454039\\
10.7342156160542	0.161559888579387\\
10.9403168773396	0.153203342618384\\
11.3524922913096	0.144846796657382\\
11.6412206674633	0.136490250696379\\
12.4735185055795	0.128133704735376\\
13.0678259601221	0.119777158774373\\
15.1089200887006	0.11142061281337\\
16.4857196201297	0.103064066852368\\
17.314688427005	0.0947075208913649\\
20.6195836237605	0.0863509749303621\\
21.676396701726	0.0779944289693594\\
23.3753279272379	0.0696378830083565\\
24.1984621186121	0.0612813370473537\\
27.5538408842882	0.052924791086351\\
30.8338699062552	0.0445682451253482\\
32.4055308755784	0.0362116991643454\\
50.8372724357182	0.0278551532033426\\
66.6408676376758	0.0194986072423399\\
83.1431137681201	0.0111420612813371\\
111.71322599091	0.00278551532033422\\
111.71322599091	0.00278551532033422\\
111.71322599091	0.0001\\
840	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.988857938718663\\
0	0.98050139275766\\
0	0.972144846796657\\
0	0.963788300835655\\
0	0.955431754874652\\
0	0.947075208913649\\
0	0.938718662952646\\
0	0.930362116991643\\
0	0.922005571030641\\
0	0.913649025069638\\
0	0.905292479108635\\
0	0.896935933147632\\
0	0.88857938718663\\
0	0.880222841225627\\
0	0.871866295264624\\
0	0.863509749303621\\
0	0.855153203342618\\
0	0.846796657381616\\
0	0.838440111420613\\
0	0.83008356545961\\
0	0.821727019498607\\
0	0.813370473537604\\
0	0.805013927576602\\
0	0.796657381615599\\
0	0.788300835654596\\
0	0.779944289693593\\
0	0.771587743732591\\
0	0.763231197771588\\
0	0.754874651810585\\
0	0.746518105849582\\
0	0.738161559888579\\
0	0.729805013927577\\
0	0.721448467966574\\
0	0.713091922005571\\
0	0.704735376044568\\
0	0.696378830083565\\
0	0.688022284122563\\
0	0.67966573816156\\
0	0.671309192200557\\
0	0.662952646239554\\
0	0.654596100278552\\
0	0.646239554317549\\
0	0.637883008356546\\
0	0.629526462395543\\
0	0.62116991643454\\
0	0.612813370473538\\
0	0.604456824512535\\
0	0.596100278551532\\
0	0.587743732590529\\
0	0.579387186629526\\
0	0.571030640668524\\
0	0.562674094707521\\
0	0.554317548746518\\
0	0.545961002785515\\
0	0.537604456824513\\
0	0.52924791086351\\
0	0.520891364902507\\
0	0.512534818941504\\
0	0.504178272980501\\
0	0.495821727019499\\
0	0.487465181058496\\
0	0.479108635097493\\
0	0.47075208913649\\
0	0.462395543175487\\
0	0.454038997214485\\
0	0.445682451253482\\
0	0.437325905292479\\
0	0.428969359331476\\
0	0.420612813370474\\
0	0.412256267409471\\
0	0.403899721448468\\
0	0.395543175487465\\
0	0.387186629526462\\
0	0.37883008356546\\
0	0.370473537604457\\
0	0.362116991643454\\
0	0.353760445682451\\
0	0.345403899721448\\
0	0.337047353760446\\
0	0.328690807799443\\
0	0.32033426183844\\
0	0.311977715877437\\
0	0.303621169916435\\
0	0.295264623955432\\
0	0.286908077994429\\
0	0.278551532033426\\
0	0.270194986072423\\
0	0.261838440111421\\
0	0.253481894150418\\
0	0.245125348189415\\
0	0.236768802228412\\
0	0.228412256267409\\
0	0.220055710306407\\
0	0.211699164345404\\
0	0.203342618384401\\
0	0.194986072423398\\
0	0.186629526462396\\
0	0.178272980501393\\
0	0.16991643454039\\
0	0.161559888579387\\
0	0.153203342618384\\
0	0.144846796657382\\
0	0.136490250696379\\
0	0.128133704735376\\
0	0.119777158774373\\
0	0.11142061281337\\
0	0.103064066852368\\
0	0.0947075208913649\\
0	0.0863509749303621\\
0	0.0779944289693594\\
0	0.0696378830083565\\
0	0.0612813370473537\\
0	0.052924791086351\\
0	0.0445682451253482\\
0	0.0362116991643454\\
0	0.0278551532033426\\
0	0.0194986072423399\\
0	0.0111420612813371\\
0	0.00278551532033422\\
0	0.00278551532033422\\
0	0.0001\\
840	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/tianjin_veh-vrunew_wMTL-CCDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-16,
xmax=800,
xtick={  0, 200, 400, 600, 800},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00350244018073119	0.997214484679666\\
0.049278795278833	0.988857938718663\\
0.145735205304348	0.98050139275766\\
0.205905128862973	0.972144846796657\\
0.323099441007515	0.963788300835655\\
0.649696257442271	0.955431754874652\\
0.831559289475201	0.947075208913649\\
1.1159647677611	0.938718662952646\\
1.19280264852432	0.930362116991643\\
1.31089807740057	0.922005571030641\\
1.41114833577534	0.913649025069638\\
2.63107673912937	0.905292479108635\\
3.43687876174746	0.896935933147632\\
3.71064341617884	0.88857938718663\\
3.84597819902523	0.880222841225627\\
4.48138263746466	0.871866295264624\\
5.2346926901747	0.863509749303621\\
5.50712052444851	0.855153203342618\\
5.81663931194666	0.846796657381616\\
6.60183899728211	0.838440111420613\\
7.12264276337695	0.83008356545961\\
7.72981020691126	0.821727019498607\\
8.06131177031146	0.813370473537604\\
8.69951901701586	0.805013927576602\\
8.96563883838222	0.796657381615599\\
9.39320664004784	0.788300835654596\\
10.0842611474588	0.779944289693593\\
10.4722882702102	0.771587743732591\\
11.1571950964322	0.763231197771588\\
11.4924914297615	0.754874651810585\\
12.1850846712691	0.746518105849582\\
12.4523925858951	0.738161559888579\\
12.7060678312694	0.729805013927577\\
13.4336079474899	0.721448467966574\\
13.5741418718005	0.713091922005571\\
13.7766680499234	0.704735376044568\\
14.00805606798	0.696378830083565\\
14.3398391532711	0.688022284122563\\
14.4337691052026	0.67966573816156\\
15.086684873949	0.671309192200557\\
15.2367791649952	0.662952646239554\\
15.5825812561921	0.654596100278552\\
15.8747513047195	0.646239554317549\\
16.0173786301711	0.637883008356546\\
16.0753947729614	0.629526462395543\\
16.6091405406618	0.62116991643454\\
16.6673786805664	0.612813370473538\\
16.9869616190593	0.604456824512535\\
17.124017732266	0.596100278551532\\
17.4392576172757	0.587743732590529\\
17.8469014782524	0.579387186629526\\
18.0302979753679	0.571030640668524\\
18.1603601084635	0.562674094707521\\
18.9519072376058	0.554317548746518\\
19.3304832231784	0.545961002785515\\
19.5645972216295	0.537604456824513\\
19.6911448633914	0.52924791086351\\
20.0123119373283	0.520891364902507\\
20.2478434204357	0.512534818941504\\
20.5942014893972	0.504178272980501\\
20.9642429996769	0.495821727019499\\
21.5158670362633	0.487465181058496\\
21.815027259068	0.479108635097493\\
21.9730618023237	0.47075208913649\\
22.7005514395821	0.462395543175487\\
23.1051088045825	0.454038997214485\\
23.5181905456723	0.445682451253482\\
23.754382783306	0.437325905292479\\
23.9404533719302	0.428969359331476\\
24.3000363461359	0.420612813370474\\
24.6706418174434	0.412256267409471\\
25.0386532281763	0.403899721448468\\
25.5936457167806	0.395543175487465\\
26.4109574575999	0.387186629526462\\
26.6797187651016	0.37883008356546\\
27.062956841493	0.370473537604457\\
27.6903203877088	0.362116991643454\\
28.1107346749458	0.353760445682451\\
28.6476232480772	0.345403899721448\\
28.9730556091906	0.337047353760446\\
29.1303519525513	0.328690807799443\\
29.6881790723211	0.32033426183844\\
31.2679446783776	0.311977715877437\\
32.313606086548	0.303621169916435\\
33.1441543478399	0.295264623955432\\
34.0419118448104	0.286908077994429\\
34.1296412274836	0.278551532033426\\
34.8195097255029	0.270194986072423\\
35.645320030028	0.261838440111421\\
36.2082085970325	0.253481894150418\\
37.1859777743255	0.245125348189415\\
38.2383767538893	0.236768802228412\\
39.0531588160706	0.228412256267409\\
39.2548920365584	0.220055710306407\\
39.8857304487219	0.211699164345404\\
41.2817402890796	0.203342618384401\\
41.7246063752156	0.194986072423398\\
43.6257610041246	0.186629526462396\\
44.0741605458173	0.178272980501393\\
44.8533961746857	0.16991643454039\\
46.2818592991783	0.161559888579387\\
46.8896297215545	0.153203342618384\\
48.4660712746967	0.144846796657382\\
50.8432809901911	0.136490250696379\\
53.457844105873	0.128133704735376\\
56.4805550745792	0.119777158774373\\
69.6460217576377	0.11142061281337\\
71.271989261225	0.103064066852368\\
77.5773914371358	0.0947075208913649\\
83.1839699699387	0.0863509749303621\\
90.6800207956729	0.0779944289693594\\
108.014634087752	0.0696378830083565\\
147.139240833018	0.0612813370473537\\
269.169813002428	0.052924791086351\\
300	0.0445682451253482\\
403.455409061983	0.0362116991643454\\
445.00957196467	0.0278551532033426\\
466.768747100032	0.0194986072423399\\
590.890688571782	0.0111420612813371\\
662.980762519465	0.00278551532033422\\
662.980762519465	0.00278551532033422\\
662.980762519465	0.0001\\
840	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0.00768965862122676	0.988857938718663\\
0.0207708242173537	0.98050139275766\\
0.0292291467692161	0.972144846796657\\
0.0683820902916618	0.963788300835655\\
0.0792664801049237	0.955431754874652\\
0.0927197080672176	0.947075208913649\\
0.106358809717253	0.938718662952646\\
0.147580339719272	0.930362116991643\\
0.180166987755101	0.922005571030641\\
0.21305859869779	0.913649025069638\\
0.292768142520973	0.905292479108635\\
0.349167467297563	0.896935933147632\\
0.39322421681732	0.88857938718663\\
0.406643880534574	0.880222841225627\\
0.42979938200301	0.871866295264624\\
0.451766014517989	0.863509749303621\\
0.464549951907866	0.855153203342618\\
0.509133363029497	0.846796657381616\\
0.563332686370269	0.838440111420613\\
0.674731467051087	0.83008356545961\\
0.701471672485404	0.821727019498607\\
0.920695290252931	0.813370473537604\\
1.06927690899073	0.805013927576602\\
1.24249071328452	0.796657381615599\\
1.30903603377627	0.788300835654596\\
1.35550950639985	0.779944289693593\\
1.45353186300881	0.771587743732591\\
1.54070490339835	0.763231197771588\\
1.7388997103093	0.754874651810585\\
1.90850684778554	0.746518105849582\\
1.93520783063073	0.738161559888579\\
2.03832455284031	0.729805013927577\\
2.20760833582778	0.721448467966574\\
2.30614543552371	0.713091922005571\\
2.35702351094332	0.704735376044568\\
2.4967848121742	0.696378830083565\\
2.58871090990932	0.688022284122563\\
2.71301058365598	0.67966573816156\\
2.73949080426167	0.671309192200557\\
2.79090739295955	0.662952646239554\\
2.99805630262012	0.654596100278552\\
3.04294878570028	0.646239554317549\\
3.27827842164113	0.637883008356546\\
3.345454303469	0.629526462395543\\
3.38201775377843	0.62116991643454\\
3.44019739339093	0.612813370473538\\
3.51384183436822	0.604456824512535\\
3.59382764281368	0.596100278551532\\
3.69702946197055	0.587743732590529\\
3.74087087953433	0.579387186629526\\
3.78085311737818	0.571030640668524\\
3.83845830626819	0.562674094707521\\
3.86133293740499	0.554317548746518\\
4.04041648126258	0.545961002785515\\
4.17155945639059	0.537604456824513\\
4.22257269100738	0.52924791086351\\
4.30137531969817	0.520891364902507\\
4.37344030807367	0.512534818941504\\
4.45593113648528	0.504178272980501\\
4.5012855682993	0.495821727019499\\
4.53294921057584	0.487465181058496\\
4.60295508930655	0.479108635097493\\
4.63577761236192	0.47075208913649\\
4.88487981513516	0.462395543175487\\
5.00808326738643	0.454038997214485\\
5.07455630492012	0.445682451253482\\
5.17311090093486	0.437325905292479\\
5.41083137296115	0.428969359331476\\
5.45208781916187	0.420612813370474\\
5.4853415566222	0.412256267409471\\
5.5956030124878	0.403899721448468\\
5.77864516980376	0.395543175487465\\
6.0389885736667	0.387186629526462\\
6.11341822346014	0.37883008356546\\
6.18407340385317	0.370473537604457\\
6.37818778938317	0.362116991643454\\
6.66236462744989	0.353760445682451\\
6.74239059301802	0.345403899721448\\
6.93630068716941	0.337047353760446\\
7.0586194206257	0.328690807799443\\
7.17449880090596	0.32033426183844\\
7.47323791637952	0.311977715877437\\
7.75514357547943	0.303621169916435\\
7.88255647965452	0.295264623955432\\
8.06674519373518	0.286908077994429\\
8.33481802260363	0.278551532033426\\
8.45140736800062	0.270194986072423\\
8.77420373042938	0.261838440111421\\
9.13123864692284	0.253481894150418\\
9.44593813095123	0.245125348189415\\
9.70024005549424	0.236768802228412\\
9.78206254549258	0.228412256267409\\
10.029983453111	0.220055710306407\\
10.050577858632	0.211699164345404\\
10.31312378369	0.203342618384401\\
10.4667339842828	0.194986072423398\\
10.9446113444885	0.186629526462396\\
11.1984130692814	0.178272980501393\\
11.4818239672559	0.16991643454039\\
11.5838586068315	0.161559888579387\\
11.8444053252624	0.153203342618384\\
12.3809024916322	0.144846796657382\\
12.7789587716145	0.136490250696379\\
13.8308000423468	0.128133704735376\\
14.4244094814459	0.119777158774373\\
15.9274082772171	0.11142061281337\\
18.8926437313606	0.103064066852368\\
20.4465877425843	0.0947075208913649\\
22.0090083001711	0.0863509749303621\\
23.2780685604767	0.0779944289693594\\
23.9642630049136	0.0696378830083565\\
29.324794976472	0.0612813370473537\\
34.8067297361695	0.052924791086351\\
45.4682494070024	0.0445682451253482\\
56.0160639468909	0.0362116991643454\\
71.6222547644792	0.0278551532033426\\
85.0227089796208	0.0194986072423399\\
134.646865078195	0.0111420612813371\\
225.990835012299	0.00278551532033422\\
225.990835012299	0.00278551532033422\\
225.990835012299	0.0001\\
840	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.988857938718663\\
0	0.98050139275766\\
0	0.972144846796657\\
0	0.963788300835655\\
0	0.955431754874652\\
0	0.947075208913649\\
0	0.938718662952646\\
0	0.930362116991643\\
0	0.922005571030641\\
0	0.913649025069638\\
0	0.905292479108635\\
0	0.896935933147632\\
0	0.88857938718663\\
0	0.880222841225627\\
0	0.871866295264624\\
0	0.863509749303621\\
0.000775794268210173	0.855153203342618\\
0.00193795183107663	0.846796657381616\\
0.00278703001174573	0.838440111420613\\
0.00476754368026293	0.83008356545961\\
0.0083139187455891	0.821727019498607\\
0.0119407236172174	0.813370473537604\\
0.0133638157811953	0.805013927576602\\
0.0176137069392492	0.796657381615599\\
0.0224347116158749	0.788300835654596\\
0.023636767228656	0.779944289693593\\
0.0240377901245894	0.771587743732591\\
0.0286209575937494	0.763231197771588\\
0.0314720048514676	0.754874651810585\\
0.03285403312879	0.746518105849582\\
0.0357101541817774	0.738161559888579\\
0.0475955461772687	0.729805013927577\\
0.0583134438223147	0.721448467966574\\
0.0691258139922345	0.713091922005571\\
0.0845093489494995	0.704735376044568\\
0.0908572828989757	0.696378830083565\\
0.112527462058802	0.688022284122563\\
0.125087410224676	0.67966573816156\\
0.140968809176319	0.671309192200557\\
0.152075351446025	0.662952646239554\\
0.155446462160192	0.654596100278552\\
0.16661408084711	0.646239554317549\\
0.190934788620582	0.637883008356546\\
0.197054842987945	0.629526462395543\\
0.199580923944249	0.62116991643454\\
0.208017038638005	0.612813370473538\\
0.224448263126207	0.604456824512535\\
0.232867642155845	0.596100278551532\\
0.255504148755394	0.587743732590529\\
0.268436614599931	0.579387186629526\\
0.299558749700906	0.571030640668524\\
0.309188415234878	0.562674094707521\\
0.325649626259762	0.554317548746518\\
0.422261658961092	0.545961002785515\\
0.478330386645355	0.537604456824513\\
0.513116357493536	0.52924791086351\\
0.631650913263432	0.520891364902507\\
0.689875334647598	0.512534818941504\\
0.727059938131491	0.504178272980501\\
0.876647874106058	0.495821727019499\\
0.946345470874698	0.487465181058496\\
0.988891691592923	0.479108635097493\\
1.04496613505214	0.47075208913649\\
1.13100059287595	0.462395543175487\\
1.20211085136722	0.454038997214485\\
1.30167020630804	0.445682451253482\\
1.38497852429104	0.437325905292479\\
1.44459925731989	0.428969359331476\\
1.48188911284722	0.420612813370474\\
1.51152857863706	0.412256267409471\\
1.56577808241758	0.403899721448468\\
1.72498022349168	0.395543175487465\\
1.77064341426038	0.387186629526462\\
1.80541607725827	0.37883008356546\\
1.88006786126356	0.370473537604457\\
1.9051298995105	0.362116991643454\\
1.9111331304624	0.353760445682451\\
1.97083058553106	0.345403899721448\\
2.00941472982055	0.337047353760446\\
2.0205028222851	0.328690807799443\\
2.1165722556713	0.32033426183844\\
2.16617686569157	0.311977715877437\\
2.22993825236485	0.303621169916435\\
2.24312270273316	0.295264623955432\\
2.25883328766563	0.286908077994429\\
2.32049942465749	0.278551532033426\\
2.35064311714776	0.270194986072423\\
2.41855381014168	0.261838440111421\\
2.4902309762188	0.253481894150418\\
2.54960109267289	0.245125348189415\\
2.62053037495961	0.236768802228412\\
2.66689193230406	0.228412256267409\\
2.75438994638004	0.220055710306407\\
2.88379924074505	0.211699164345404\\
3.0035444318256	0.203342618384401\\
3.01949428683335	0.194986072423398\\
3.22663653945229	0.186629526462396\\
3.2820420362652	0.178272980501393\\
3.43871617439186	0.16991643454039\\
3.50718984448065	0.161559888579387\\
3.59549113564402	0.153203342618384\\
3.72665166267284	0.144846796657382\\
3.92969634393329	0.136490250696379\\
4.14610985606747	0.128133704735376\\
4.23009008040696	0.119777158774373\\
4.43209500920053	0.11142061281337\\
4.56945813829832	0.103064066852368\\
4.81351850540455	0.0947075208913649\\
5.4957006297659	0.0863509749303621\\
5.62411383460817	0.0779944289693594\\
6.15998143811622	0.0696378830083565\\
6.27764830862701	0.0612813370473537\\
7.77969580178931	0.052924791086351\\
9.21191801685334	0.0445682451253482\\
10.371767242516	0.0362116991643454\\
19.9707441475003	0.0278551532033426\\
44.9861907574153	0.0194986072423399\\
87.9035101215333	0.0111420612813371\\
112.517922283009	0.00278551532033422\\
112.517922283009	0.00278551532033422\\
112.517922283009	0.0001\\
840	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.988857938718663\\
0	0.98050139275766\\
0	0.972144846796657\\
0	0.963788300835655\\
0	0.955431754874652\\
0	0.947075208913649\\
0	0.938718662952646\\
0	0.930362116991643\\
0	0.922005571030641\\
0	0.913649025069638\\
0	0.905292479108635\\
0	0.896935933147632\\
0	0.88857938718663\\
0	0.880222841225627\\
0	0.871866295264624\\
0	0.863509749303621\\
0	0.855153203342618\\
0	0.846796657381616\\
0	0.838440111420613\\
0	0.83008356545961\\
0	0.821727019498607\\
0	0.813370473537604\\
0	0.805013927576602\\
0	0.796657381615599\\
0	0.788300835654596\\
0	0.779944289693593\\
0	0.771587743732591\\
0	0.763231197771588\\
0	0.754874651810585\\
0	0.746518105849582\\
0	0.738161559888579\\
0	0.729805013927577\\
0	0.721448467966574\\
0	0.713091922005571\\
0	0.704735376044568\\
0	0.696378830083565\\
0	0.688022284122563\\
0	0.67966573816156\\
0	0.671309192200557\\
0	0.662952646239554\\
0	0.654596100278552\\
0	0.646239554317549\\
0	0.637883008356546\\
0	0.629526462395543\\
0	0.62116991643454\\
0	0.612813370473538\\
0	0.604456824512535\\
0	0.596100278551532\\
0	0.587743732590529\\
0	0.579387186629526\\
0	0.571030640668524\\
0	0.562674094707521\\
0	0.554317548746518\\
0	0.545961002785515\\
0	0.537604456824513\\
0	0.52924791086351\\
0	0.520891364902507\\
0	0.512534818941504\\
0	0.504178272980501\\
0	0.495821727019499\\
0	0.487465181058496\\
0	0.479108635097493\\
0	0.47075208913649\\
0	0.462395543175487\\
0	0.454038997214485\\
0	0.445682451253482\\
0	0.437325905292479\\
0	0.428969359331476\\
0	0.420612813370474\\
0	0.412256267409471\\
0	0.403899721448468\\
0	0.395543175487465\\
0	0.387186629526462\\
0	0.37883008356546\\
0	0.370473537604457\\
0	0.362116991643454\\
0	0.353760445682451\\
0	0.345403899721448\\
0	0.337047353760446\\
0	0.328690807799443\\
0	0.32033426183844\\
0	0.311977715877437\\
0	0.303621169916435\\
0	0.295264623955432\\
0	0.286908077994429\\
0.000934857913789457	0.278551532033426\\
0.00175759557941294	0.270194986072423\\
0.00424615440489802	0.261838440111421\\
0.00477475113476473	0.253481894150418\\
0.00686175323892633	0.245125348189415\\
0.00801259670819646	0.236768802228412\\
0.00935485439783316	0.228412256267409\\
0.0134681501287595	0.220055710306407\\
0.0148252037456969	0.211699164345404\\
0.0175372872030544	0.203342618384401\\
0.0229119909345261	0.194986072423398\\
0.0257381411078716	0.186629526462396\\
0.0323626559225424	0.178272980501393\\
0.0362758584130641	0.16991643454039\\
0.0429002632783024	0.161559888579387\\
0.0549203444007726	0.153203342618384\\
0.0728548045092278	0.144846796657382\\
0.0867153994301291	0.136490250696379\\
0.0973168341270903	0.128133704735376\\
0.105649592279203	0.119777158774373\\
0.116706378122223	0.11142061281337\\
0.14414711737832	0.103064066852368\\
0.170160917332594	0.0947075208913649\\
0.203049355783648	0.0863509749303621\\
0.227326151609896	0.0779944289693594\\
0.290352202945454	0.0696378830083565\\
0.407856386242716	0.0612813370473537\\
0.510059877631934	0.052924791086351\\
0.598146552512036	0.0445682451253482\\
0.911921342661547	0.0362116991643454\\
1.52984219420584	0.0278551532033426\\
1.73228585476188	0.0194986072423399\\
2.99317477075248	0.0111420612813371\\
37.8207566592469	0.00278551532033422\\
37.8207566592469	0.00278551532033422\\
37.8207566592469	0.0001\\
840	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.988857938718663\\
0	0.98050139275766\\
0	0.972144846796657\\
0	0.963788300835655\\
0	0.955431754874652\\
0	0.947075208913649\\
0	0.938718662952646\\
0	0.930362116991643\\
0	0.922005571030641\\
0	0.913649025069638\\
0	0.905292479108635\\
0	0.896935933147632\\
0	0.88857938718663\\
0	0.880222841225627\\
0	0.871866295264624\\
0	0.863509749303621\\
0	0.855153203342618\\
0	0.846796657381616\\
0	0.838440111420613\\
0	0.83008356545961\\
0	0.821727019498607\\
0	0.813370473537604\\
0	0.805013927576602\\
0	0.796657381615599\\
0	0.788300835654596\\
0	0.779944289693593\\
0	0.771587743732591\\
0	0.763231197771588\\
0	0.754874651810585\\
0	0.746518105849582\\
0	0.738161559888579\\
0	0.729805013927577\\
0	0.721448467966574\\
0	0.713091922005571\\
0	0.704735376044568\\
0	0.696378830083565\\
0	0.688022284122563\\
0	0.67966573816156\\
0	0.671309192200557\\
0	0.662952646239554\\
0	0.654596100278552\\
0	0.646239554317549\\
0	0.637883008356546\\
0	0.629526462395543\\
0	0.62116991643454\\
0	0.612813370473538\\
0	0.604456824512535\\
0	0.596100278551532\\
0	0.587743732590529\\
0	0.579387186629526\\
0	0.571030640668524\\
0	0.562674094707521\\
0	0.554317548746518\\
0	0.545961002785515\\
0	0.537604456824513\\
0	0.52924791086351\\
0	0.520891364902507\\
0	0.512534818941504\\
0	0.504178272980501\\
0	0.495821727019499\\
0	0.487465181058496\\
0	0.479108635097493\\
0	0.47075208913649\\
0	0.462395543175487\\
0	0.454038997214485\\
0	0.445682451253482\\
0	0.437325905292479\\
0	0.428969359331476\\
0	0.420612813370474\\
0	0.412256267409471\\
0	0.403899721448468\\
0	0.395543175487465\\
0	0.387186629526462\\
0	0.37883008356546\\
0	0.370473537604457\\
0	0.362116991643454\\
0	0.353760445682451\\
0	0.345403899721448\\
0	0.337047353760446\\
0	0.328690807799443\\
0	0.32033426183844\\
0	0.311977715877437\\
0	0.303621169916435\\
0	0.295264623955432\\
0	0.286908077994429\\
0	0.278551532033426\\
0	0.270194986072423\\
0	0.261838440111421\\
0	0.253481894150418\\
0	0.245125348189415\\
0	0.236768802228412\\
0	0.228412256267409\\
0	0.220055710306407\\
0	0.211699164345404\\
0	0.203342618384401\\
0	0.194986072423398\\
0	0.186629526462396\\
0	0.178272980501393\\
0.00219128985419571	0.16991643454039\\
0.00438808377900208	0.161559888579387\\
0.00517802955408073	0.153203342618384\\
0.00793811479517344	0.144846796657382\\
0.00850589345115824	0.136490250696379\\
0.0115573118825212	0.128133704735376\\
0.0138317759145253	0.119777158774373\\
0.0154382037444673	0.11142061281337\\
0.0202371623799519	0.103064066852368\\
0.0265708607349197	0.0947075208913649\\
0.0354313459645589	0.0863509749303621\\
0.037707111431653	0.0779944289693594\\
0.0579649641216134	0.0696378830083565\\
0.0766747912584555	0.0612813370473537\\
0.126301517442853	0.052924791086351\\
0.180248232849082	0.0445682451253482\\
0.256173932347179	0.0362116991643454\\
0.324334171883321	0.0278551532033426\\
0.537239953831239	0.0194986072423399\\
0.91429424660966	0.0111420612813371\\
33.4511243065358	0.00278551532033422\\
33.4511243065358	0.00278551532033422\\
33.4511243065358	0.0001\\
840	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.988857938718663\\
0	0.98050139275766\\
0	0.972144846796657\\
0	0.963788300835655\\
0	0.955431754874652\\
0	0.947075208913649\\
0	0.938718662952646\\
0	0.930362116991643\\
0	0.922005571030641\\
0	0.913649025069638\\
0	0.905292479108635\\
0	0.896935933147632\\
0	0.88857938718663\\
0	0.880222841225627\\
0	0.871866295264624\\
0	0.863509749303621\\
0	0.855153203342618\\
0	0.846796657381616\\
0	0.838440111420613\\
0	0.83008356545961\\
0	0.821727019498607\\
0	0.813370473537604\\
0	0.805013927576602\\
0	0.796657381615599\\
0	0.788300835654596\\
0	0.779944289693593\\
0	0.771587743732591\\
0	0.763231197771588\\
0	0.754874651810585\\
0	0.746518105849582\\
0	0.738161559888579\\
0	0.729805013927577\\
0	0.721448467966574\\
0	0.713091922005571\\
0	0.704735376044568\\
0	0.696378830083565\\
0	0.688022284122563\\
0	0.67966573816156\\
0	0.671309192200557\\
0	0.662952646239554\\
0	0.654596100278552\\
0	0.646239554317549\\
0	0.637883008356546\\
0	0.629526462395543\\
0	0.62116991643454\\
0	0.612813370473538\\
0	0.604456824512535\\
0	0.596100278551532\\
0	0.587743732590529\\
0	0.579387186629526\\
0	0.571030640668524\\
0	0.562674094707521\\
0	0.554317548746518\\
0	0.545961002785515\\
0	0.537604456824513\\
0	0.52924791086351\\
0	0.520891364902507\\
0	0.512534818941504\\
0	0.504178272980501\\
0	0.495821727019499\\
0	0.487465181058496\\
0	0.479108635097493\\
0	0.47075208913649\\
0	0.462395543175487\\
0	0.454038997214485\\
0	0.445682451253482\\
0	0.437325905292479\\
0	0.428969359331476\\
0	0.420612813370474\\
0	0.412256267409471\\
0	0.403899721448468\\
0	0.395543175487465\\
0	0.387186629526462\\
0	0.37883008356546\\
0	0.370473537604457\\
0	0.362116991643454\\
0	0.353760445682451\\
0	0.345403899721448\\
0	0.337047353760446\\
0	0.328690807799443\\
0	0.32033426183844\\
0	0.311977715877437\\
0	0.303621169916435\\
0	0.295264623955432\\
0	0.286908077994429\\
0	0.278551532033426\\
0	0.270194986072423\\
0	0.261838440111421\\
0	0.253481894150418\\
0	0.245125348189415\\
0	0.236768802228412\\
0	0.228412256267409\\
0	0.220055710306407\\
0	0.211699164345404\\
0	0.203342618384401\\
0	0.194986072423398\\
0	0.186629526462396\\
0	0.178272980501393\\
0	0.16991643454039\\
0	0.161559888579387\\
0	0.153203342618384\\
0	0.144846796657382\\
0	0.136490250696379\\
0	0.128133704735376\\
0	0.119777158774373\\
0	0.11142061281337\\
0	0.103064066852368\\
0	0.0947075208913649\\
0	0.0863509749303621\\
0	0.0779944289693594\\
0	0.0696378830083565\\
0	0.0612813370473537\\
0	0.052924791086351\\
0	0.0445682451253482\\
0	0.0362116991643454\\
0	0.0278551532033426\\
0	0.0194986072423399\\
0	0.0111420612813371\\
0	0.00278551532033422\\
0	0.00278551532033422\\
0	0.0001\\
840	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/tianjin_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.6,
xmax=30,
xtick={ 0, 5, 10, 15, 20, 25},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00466413438558064	0.995121951219512\\
0.00933845818523726	0.990243902439024\\
0.0260013802593633	0.985365853658537\\
0.0286613257460565	0.980487804878049\\
0.0433002755265042	0.975609756097561\\
0.0532025890776583	0.970731707317073\\
0.0898027594210639	0.965853658536585\\
0.104156930666733	0.960975609756098\\
0.11142563343045	0.95609756097561\\
0.134152769054167	0.951219512195122\\
0.172115965183936	0.946341463414634\\
0.214188214094532	0.931707317073171\\
0.238600944292025	0.917073170731707\\
0.250523896478896	0.902439024390244\\
0.262104791769912	0.88780487804878\\
0.26940121313697	0.873170731707317\\
0.281639466785227	0.858536585365854\\
0.32545592836826	0.84390243902439\\
0.37389165333948	0.829268292682927\\
0.377516823224401	0.814634146341463\\
0.378876471670219	0.8\\
0.405489631973537	0.785365853658537\\
0.528030705056743	0.770731707317073\\
0.57592312476736	0.75609756097561\\
0.635452466192058	0.741463414634146\\
0.647042200069427	0.726829268292683\\
0.688937836182267	0.712195121951219\\
0.732676605439198	0.697560975609756\\
0.805853228674052	0.682926829268293\\
0.833412543244697	0.668292682926829\\
0.850125987363359	0.653658536585366\\
0.890960335673	0.639024390243902\\
0.945392594899489	0.624390243902439\\
1.06797112436534	0.609756097560976\\
1.10633400543	0.595121951219512\\
1.19759431809015	0.580487804878049\\
1.29586521102056	0.565853658536585\\
1.4421459484397	0.551219512195122\\
1.45946584791985	0.536585365853659\\
1.48815865074283	0.521951219512195\\
1.56294101199394	0.507317073170732\\
1.64203223226877	0.492682926829268\\
1.69304058310145	0.478048780487805\\
1.77816777613539	0.463414634146341\\
1.85179468712506	0.448780487804878\\
1.94831354802667	0.434146341463415\\
2.08251153813703	0.419512195121951\\
2.22701904830788	0.404878048780488\\
2.50599753370814	0.390243902439024\\
2.82976745185512	0.375609756097561\\
3.00153835849005	0.360975609756098\\
3.29344658270188	0.346341463414634\\
3.36500871948395	0.331707317073171\\
3.58796535058378	0.317073170731707\\
3.83404015789123	0.302439024390244\\
4.27486767801984	0.287804878048781\\
4.44300684612253	0.273170731707317\\
4.63717793444593	0.258536585365854\\
4.7795686541696	0.24390243902439\\
4.92466985833766	0.229268292682927\\
4.94241387505055	0.214634146341463\\
5.16541387710361	0.2\\
5.47709593001439	0.185365853658537\\
5.95970376228231	0.170731707317073\\
6.8967911488323	0.15609756097561\\
7.49047349343663	0.141463414634146\\
7.75996480866667	0.126829268292683\\
10.529309621627	0.11219512195122\\
11.9203789323996	0.0975609756097561\\
13.3386180218002	0.0829268292682926\\
16.8037579904781	0.0682926829268292\\
19.0108475869648	0.0536585365853659\\
20.9193666559779	0.0439024390243903\\
22.6314648474995	0.0390243902439025\\
22.6314648474995	0.0341463414634147\\
24.9135580158115	0.0292682926829269\\
25.1371489884127	0.024390243902439\\
25.1371489884127	0.0195121951219512\\
25.3167102477416	0.0146341463414634\\
25.3167102477416	0.00975609756097562\\
27.8718073402549	0.00487804878048781\\
27.8718073402549	0.00487804878048781\\
27.8718073402549	0.0001\\
31.5	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00408111758738306	0.995121951219512\\
0.0081711509120826	0.990243902439024\\
0.0214959943095424	0.985365853658537\\
0.025601269718425	0.980487804878049\\
0.0332516181735364	0.975609756097561\\
0.0418451234088779	0.970731707317073\\
0.0849521255782166	0.965853658536585\\
0.0968287664346588	0.960975609756098\\
0.0992280576387238	0.95609756097561\\
0.133474430007774	0.951219512195122\\
0.155060225005926	0.946341463414634\\
0.205146426622087	0.931707317073171\\
0.23648957628042	0.917073170731707\\
0.239511113975984	0.902439024390244\\
0.254798283416804	0.88780487804878\\
0.260787174387471	0.873170731707317\\
0.274235236953534	0.858536585365854\\
0.292636866993228	0.84390243902439\\
0.308832986996013	0.829268292682927\\
0.351735083020147	0.814634146341463\\
0.363751679145952	0.8\\
0.388901697657134	0.785365853658537\\
0.41702387235653	0.770731707317073\\
0.517518227681913	0.75609756097561\\
0.577820084495264	0.741463414634146\\
0.620967033077205	0.726829268292683\\
0.63657820776224	0.712195121951219\\
0.661450832738518	0.697560975609756\\
0.677280522883648	0.682926829268293\\
0.71393666483727	0.668292682926829\\
0.790027751635317	0.653658536585366\\
0.834621032764549	0.639024390243902\\
0.875390217413797	0.624390243902439\\
0.920484302933739	0.609756097560976\\
1.02317987707558	0.595121951219512\\
1.05805519799323	0.580487804878049\\
1.17989620920208	0.565853658536585\\
1.21701164959769	0.551219512195122\\
1.28790163815901	0.536585365853659\\
1.37724611575957	0.521951219512195\\
1.41915340809658	0.507317073170732\\
1.46958074194775	0.492682926829268\\
1.49787866250636	0.478048780487805\\
1.60647139014877	0.463414634146341\\
1.66060349521668	0.448780487804878\\
1.7374094057559	0.434146341463415\\
1.8226022101189	0.419512195121951\\
1.94082777735237	0.404878048780488\\
2.12812956129115	0.390243902439024\\
2.32081861202265	0.375609756097561\\
2.64634521178062	0.360975609756098\\
2.70529936041738	0.346341463414634\\
3.0060103724806	0.331707317073171\\
3.19217272992852	0.317073170731707\\
3.43460344307551	0.302439024390244\\
3.56810080456309	0.287804878048781\\
3.77197369151203	0.273170731707317\\
4.06360479363542	0.258536585365854\\
4.21355310590193	0.24390243902439\\
4.36941772077269	0.229268292682927\\
4.48294859301893	0.214634146341463\\
4.63879913291738	0.2\\
4.8903701685678	0.185365853658537\\
4.94241387505055	0.170731707317073\\
5.50866516280077	0.15609756097561\\
6.51321155548609	0.141463414634146\\
7.34579977375185	0.126829268292683\\
9.45462686862014	0.11219512195122\\
10.5527530493461	0.0975609756097561\\
10.8816878819061	0.0829268292682926\\
12.8756442828258	0.0682926829268292\\
17.6367173848216	0.0536585365853659\\
17.9997592637041	0.0439024390243903\\
18.5592955867141	0.0390243902439025\\
19.5318636776534	0.0341463414634147\\
19.8367477260951	0.0292682926829269\\
20.2499822206381	0.024390243902439\\
21.0387146223095	0.0195121951219512\\
21.6744089436309	0.0146341463414634\\
24.7995122455608	0.00975609756097562\\
25.1371489884127	0.00487804878048781\\
25.1371489884127	0.00487804878048781\\
25.1371489884127	0.0001\\
31.5	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.0029150839909879	0.995121951219512\\
0.00466922909261863	0.990243902439024\\
0.0107479971547712	0.985365853658537\\
0.0191009246535842	0.980487804878049\\
0.0199509709041219	0.975609756097561\\
0.0256075200864388	0.970731707317073\\
0.05504415389824	0.965853658536585\\
0.0682599519440311	0.960975609756098\\
0.0737879951975016	0.95609756097561\\
0.0838454806588542	0.951219512195122\\
0.129532256059149	0.946341463414634\\
0.14645601782978	0.931707317073171\\
0.157583650042326	0.917073170731707\\
0.16333749491912	0.902439024390244\\
0.175165860341276	0.88780487804878\\
0.188956812852983	0.873170731707317\\
0.205638497531041	0.858536585365854\\
0.222986699616731	0.84390243902439\\
0.244091946276195	0.829268292682927\\
0.260867392159726	0.814634146341463\\
0.284043835285332	0.8\\
0.292636866993228	0.785365853658537\\
0.315545630503297	0.770731707317073\\
0.350711691345994	0.75609756097561\\
0.372359766323545	0.741463414634146\\
0.397733341024527	0.726829268292683\\
0.444622804295709	0.712195121951219\\
0.454058699924383	0.697560975609756\\
0.459283543741498	0.682926829268293\\
0.490298378189016	0.668292682926829\\
0.570583169478352	0.653658536585366\\
0.589283304700217	0.639024390243902\\
0.621960834171647	0.624390243902439\\
0.655036944677319	0.609756097560976\\
0.668591461923613	0.595121951219512\\
0.717050913324352	0.580487804878049\\
0.733185646118351	0.565853658536585\\
0.791144018030322	0.551219512195122\\
0.830402582756462	0.536585365853659\\
0.878748364691464	0.521951219512195\\
0.97553267482591	0.507317073170732\\
1.04780484485477	0.492682926829268\\
1.12181438524852	0.478048780487805\\
1.15305599736339	0.463414634146341\\
1.18651074292567	0.448780487804878\\
1.29469563539937	0.434146341463415\\
1.35083636169166	0.419512195121951\\
1.40262985902204	0.404878048780488\\
1.4711906417071	0.390243902439024\\
1.65885119716113	0.375609756097561\\
1.78147905322492	0.360975609756098\\
1.83989988756927	0.346341463414634\\
1.95725709169103	0.331707317073171\\
2.18005581917568	0.317073170731707\\
2.23087147604227	0.302439024390244\\
2.44998819554489	0.287804878048781\\
2.65923722703156	0.273170731707317\\
2.77179025769972	0.258536585365854\\
2.9841910469649	0.24390243902439\\
3.16335454394397	0.229268292682927\\
3.38617110550492	0.214634146341463\\
3.45001468548847	0.2\\
3.67429148631375	0.185365853658537\\
3.84603359789598	0.170731707317073\\
4.35531607595044	0.15609756097561\\
4.56439150286355	0.141463414634146\\
5.27628823379262	0.126829268292683\\
5.96279616474067	0.11219512195122\\
6.70612801787472	0.0975609756097561\\
7.63893765970615	0.0829268292682926\\
8.0570289432662	0.0682926829268292\\
13.3995756127415	0.0536585365853659\\
14.7466512963689	0.0439024390243903\\
14.7892346195638	0.0390243902439025\\
15.311116858259	0.0341463414634147\\
15.346923681384	0.0292682926829269\\
15.6577829133307	0.024390243902439\\
15.9443747547169	0.0195121951219512\\
16.0294434950757	0.0146341463414634\\
16.8848396653742	0.00975609756097562\\
18.32012766983	0.00487804878048781\\
18.32012766983	0.00487804878048781\\
18.32012766983	0.0001\\
31.5	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.00116603359639516	0.995121951219512\\
0.00233461454630931	0.990243902439024\\
0.0095504623267921	0.985365853658537\\
0.0107479971547712	0.980487804878049\\
0.0164950226882439	0.975609756097561\\
0.019830682652673	0.970731707317073\\
0.0199509709041219	0.965853658536585\\
0.0226378648793442	0.960975609756098\\
0.0380790520673861	0.95609756097561\\
0.046791322165868	0.951219512195122\\
0.047489748751997	0.946341463414634\\
0.0676435278120941	0.931707317073171\\
0.0981584986873501	0.917073170731707\\
0.111584270113132	0.902439024390244\\
0.12459765893112	0.88780487804878\\
0.127338319008518	0.873170731707317\\
0.134922081374662	0.858536585365854\\
0.146955553250968	0.84390243902439\\
0.155554085586158	0.829268292682927\\
0.158895787084444	0.814634146341463\\
0.187034063048337	0.8\\
0.203687162880084	0.785365853658537\\
0.212142048426284	0.770731707317073\\
0.221798831841139	0.75609756097561\\
0.230642116152673	0.741463414634146\\
0.233599646744916	0.726829268292683\\
0.248900155197039	0.712195121951219\\
0.262034659048533	0.697560975609756\\
0.283993935700547	0.682926829268293\\
0.297075770039704	0.668292682926829\\
0.321537501619688	0.653658536585366\\
0.32651247751768	0.639024390243902\\
0.336146534793515	0.624390243902439\\
0.36746758628838	0.609756097560976\\
0.371133025139245	0.595121951219512\\
0.378621247759596	0.580487804878049\\
0.416311604298895	0.565853658536585\\
0.425793370177265	0.551219512195122\\
0.449077548594809	0.536585365853659\\
0.468455273685657	0.521951219512195\\
0.48004447289614	0.507317073170732\\
0.523222507124458	0.492682926829268\\
0.593608436346439	0.478048780487805\\
0.616794985793119	0.463414634146341\\
0.638302643493382	0.448780487804878\\
0.673498705642327	0.434146341463415\\
0.687664363398553	0.419512195121951\\
0.731543549538301	0.404878048780488\\
0.823217770641281	0.390243902439024\\
0.938493162907534	0.375609756097561\\
1.05788273580664	0.360975609756098\\
1.10573972291907	0.346341463414634\\
1.23855075747291	0.331707317073171\\
1.2851326539963	0.317073170731707\\
1.35980208827974	0.302439024390244\\
1.43652793681022	0.287804878048781\\
1.7703103146746	0.273170731707317\\
1.95271726120347	0.258536585365854\\
2.09248741762687	0.24390243902439\\
2.1809737678383	0.229268292682927\\
2.37294718747974	0.214634146341463\\
2.53032010668022	0.2\\
2.61956791847731	0.185365853658537\\
2.66018954426461	0.170731707317073\\
2.9260136638234	0.15609756097561\\
3.00084242026316	0.141463414634146\\
3.15274785117279	0.126829268292683\\
3.66450733624671	0.11219512195122\\
4.63397294989109	0.0975609756097561\\
5.42508015246098	0.0829268292682926\\
5.64712582004256	0.0682926829268292\\
6.15695250014936	0.0536585365853659\\
6.53033556120623	0.0439024390243903\\
6.53846144730147	0.0390243902439025\\
7.76544049165797	0.0341463414634147\\
8.38742501474451	0.0292682926829269\\
8.66295517747158	0.024390243902439\\
9.25490037741124	0.0195121951219512\\
10.1791292444143	0.0146341463414634\\
10.6738849242042	0.00975609756097562\\
11.6028466091236	0.00487804878048781\\
11.6028466091236	0.00487804878048781\\
11.6028466091236	0.0001\\
31.5	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0	0.995121951219512\\
0	0.990243902439024\\
0	0.985365853658537\\
0	0.980487804878049\\
0	0.975609756097561\\
0	0.970731707317073\\
0.00174905039459274	0.965853658536585\\
0.00286396037826582	0.960975609756098\\
0.00350192181946397	0.95609756097561\\
0.00975051759726124	0.951219512195122\\
0.0140567560574401	0.946341463414634\\
0.0346254601360013	0.931707317073171\\
0.042991709460699	0.917073170731707\\
0.0465062711631874	0.902439024390244\\
0.0575769774167536	0.88780487804878\\
0.0629162243392995	0.873170731707317\\
0.0842796973139753	0.858536585365854\\
0.0931368330652816	0.84390243902439\\
0.105477169763892	0.829268292682927\\
0.111825811303433	0.814634146341463\\
0.118676455342373	0.8\\
0.1212210315021	0.785365853658537\\
0.123358469370566	0.770731707317073\\
0.127399141708402	0.75609756097561\\
0.129621077353227	0.741463414634146\\
0.133492943147871	0.726829268292683\\
0.136775909328379	0.712195121951219\\
0.140029538311983	0.697560975609756\\
0.146075020614642	0.682926829268293\\
0.159276956286617	0.668292682926829\\
0.167042412800988	0.653658536585366\\
0.173076869565643	0.639024390243902\\
0.18164889404478	0.624390243902439\\
0.207298082257932	0.609756097560976\\
0.213940679930925	0.595121951219512\\
0.218100216212795	0.580487804878049\\
0.220909053233233	0.565853658536585\\
0.231778937601198	0.551219512195122\\
0.243892737542983	0.536585365853659\\
0.265418867238432	0.521951219512195\\
0.275525092495939	0.507317073170732\\
0.289914893281203	0.492682926829268\\
0.309496978195276	0.478048780487805\\
0.335730571877619	0.463414634146341\\
0.346199228214727	0.448780487804878\\
0.360413449667714	0.434146341463415\\
0.406132849848908	0.419512195121951\\
0.426822447612111	0.404878048780488\\
0.459751780741297	0.390243902439024\\
0.473989621204318	0.375609756097561\\
0.495436249400316	0.360975609756098\\
0.512426094474312	0.346341463414634\\
0.533644569562325	0.331707317073171\\
0.551141821836892	0.317073170731707\\
0.598898459513503	0.302439024390244\\
0.633047054695552	0.287804878048781\\
0.682439307357517	0.273170731707317\\
0.8386249491117	0.258536585365854\\
0.885388168829745	0.24390243902439\\
0.920423264645346	0.229268292682927\\
1.00182143043441	0.214634146341463\\
1.12246059995826	0.2\\
1.15683993450082	0.185365853658537\\
1.22504582566016	0.170731707317073\\
1.31142215478618	0.15609756097561\\
1.46897991124343	0.141463414634146\\
1.81994435192871	0.126829268292683\\
1.96899986064392	0.11219512195122\\
2.00408984095915	0.0975609756097561\\
2.21823747195726	0.0829268292682926\\
2.32240501793067	0.0682926829268292\\
2.94536807712162	0.0536585365853659\\
3.47212509266948	0.0439024390243903\\
4.76442187614287	0.0390243902439025\\
5.22654751648604	0.0341463414634147\\
5.7076554504539	0.0292682926829269\\
6.4456918458685	0.024390243902439\\
6.85615671710522	0.0195121951219512\\
7.04412582211855	0.0146341463414634\\
7.34699386363825	0.00975609756097562\\
8.27379458693273	0.00487804878048781\\
8.27379458693273	0.00487804878048781\\
8.27379458693273	0.0001\\
31.5	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.995121951219512\\
0	0.990243902439024\\
0	0.985365853658537\\
0	0.980487804878049\\
0	0.975609756097561\\
0	0.970731707317073\\
0	0.965853658536585\\
0	0.960975609756098\\
0	0.95609756097561\\
0	0.951219512195122\\
0	0.946341463414634\\
0	0.931707317073171\\
0	0.917073170731707\\
0	0.902439024390244\\
0	0.88780487804878\\
0	0.873170731707317\\
0	0.858536585365854\\
0	0.84390243902439\\
0	0.829268292682927\\
0	0.814634146341463\\
0	0.8\\
0	0.785365853658537\\
0	0.770731707317073\\
0	0.75609756097561\\
0	0.741463414634146\\
0	0.726829268292683\\
0	0.712195121951219\\
0	0.697560975609756\\
0	0.682926829268293\\
0	0.668292682926829\\
0	0.653658536585366\\
0	0.639024390243902\\
0	0.624390243902439\\
0	0.609756097560976\\
0	0.595121951219512\\
0	0.580487804878049\\
0	0.565853658536585\\
0	0.551219512195122\\
0	0.536585365853659\\
0	0.521951219512195\\
0	0.507317073170732\\
0	0.492682926829268\\
0	0.478048780487805\\
0	0.463414634146341\\
0	0.448780487804878\\
0	0.434146341463415\\
0	0.419512195121951\\
0	0.404878048780488\\
0	0.390243902439024\\
0	0.375609756097561\\
0	0.360975609756098\\
0	0.346341463414634\\
0	0.331707317073171\\
0	0.317073170731707\\
0	0.302439024390244\\
0	0.287804878048781\\
0	0.273170731707317\\
0	0.258536585365854\\
0	0.24390243902439\\
0	0.229268292682927\\
0	0.214634146341463\\
0	0.2\\
0	0.185365853658537\\
0	0.170731707317073\\
0	0.15609756097561\\
0	0.141463414634146\\
0	0.126829268292683\\
0	0.11219512195122\\
0	0.0975609756097561\\
0	0.0829268292682926\\
0	0.0682926829268292\\
0	0.0536585365853659\\
0	0.0439024390243903\\
0	0.0390243902439025\\
0	0.0341463414634147\\
0	0.0292682926829269\\
0	0.024390243902439\\
0	0.0195121951219512\\
0	0.0146341463414634\\
0	0.00975609756097562\\
0	0.00487804878048781\\
0	0.00487804878048781\\
0	0.0001\\
31.5	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/tianjin_vru_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.6,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.994428969359331\\
0.000834929059125907	0.991643454038997\\
0.00181169804147922	0.988857938718663\\
0.00485595833335503	0.986072423398329\\
0.0116170402632594	0.983286908077994\\
0.0136366142924802	0.98050139275766\\
0.0139848946498777	0.977715877437326\\
0.0239619221805481	0.974930362116992\\
0.0259243111118011	0.972144846796657\\
0.0344087052363101	0.969359331476323\\
0.0522750901153373	0.952646239554318\\
0.066197633411506	0.935933147632312\\
0.0937461392421355	0.919220055710306\\
0.116232191110676	0.902506963788301\\
0.135430260829823	0.885793871866295\\
0.160678060747266	0.86908077994429\\
0.186711145749215	0.852367688022284\\
0.251105928055424	0.835654596100279\\
0.278922722161617	0.818941504178273\\
0.301139274075165	0.802228412256267\\
0.330827490384685	0.785515320334262\\
0.391792621490525	0.768802228412256\\
0.439362755206181	0.752089136490251\\
0.507062631827684	0.735376044568245\\
0.545119664015114	0.71866295264624\\
0.62094767395862	0.701949860724234\\
0.652818724122679	0.685236768802228\\
0.690107047299607	0.668523676880223\\
0.755659601502786	0.651810584958217\\
0.823046647726613	0.635097493036212\\
0.965325333761775	0.618384401114206\\
1.09363645146479	0.601671309192201\\
1.14886353196638	0.584958217270195\\
1.17668324151705	0.568245125348189\\
1.23397913611124	0.551532033426184\\
1.30419062715488	0.534818941504178\\
1.39681070014006	0.518105849582173\\
1.47728906711239	0.501392757660167\\
1.60840656980379	0.484679665738162\\
1.69021003376304	0.467966573816156\\
1.77658793327881	0.45125348189415\\
1.82475717782303	0.434540389972145\\
1.90185058595708	0.417827298050139\\
2.04891533652472	0.401114206128134\\
2.17284641313845	0.384401114206128\\
2.42709700325466	0.367688022284123\\
2.59288960823655	0.350974930362117\\
2.67787393404169	0.334261838440111\\
2.86755653819306	0.317548746518106\\
3.14631002261244	0.3008356545961\\
3.38773422524424	0.284122562674095\\
3.5203932742693	0.267409470752089\\
3.71589523181932	0.250696378830084\\
3.8843034556982	0.233983286908078\\
4.04401397733873	0.217270194986072\\
4.27801558934973	0.200557103064067\\
4.78867922495959	0.183844011142061\\
5.37883123203486	0.167130919220056\\
6.46665692560765	0.15041782729805\\
6.86541125368615	0.133704735376045\\
7.4552650243606	0.116991643454039\\
9.48556383657062	0.100278551532033\\
10.7730839123726	0.0835654596100278\\
12.6197765908934	0.0668523676880223\\
12.9817116619202	0.0501392757660167\\
16.8665408859951	0.0334261838440112\\
18.9857573461102	0.0250696378830083\\
19.5201855878212	0.0222841225626741\\
21.3065444106439	0.0194986072423399\\
22.0459803752676	0.0167130919220055\\
22.0583650972975	0.0139275766016713\\
22.5007512462571	0.0111420612813371\\
22.7536019511295	0.00835654596100277\\
24.7752461541166	0.00557103064066855\\
25.5041105036688	0.00278551532033422\\
25.5041105036688	0.00278551532033422\\
25.5041105036688	0.0001\\
31.5	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.994428969359331\\
0.000730562926735169	0.991643454038997\\
0.0017752923682442	0.988857938718663\\
0.00424896354168565	0.986072423398329\\
0.0108900076041188	0.983286908077994\\
0.0130109962832801	0.98050139275766\\
0.0130635119912998	0.977715877437326\\
0.0216321592287638	0.974930362116992\\
0.0248938130302355	0.972144846796657\\
0.0264655075019554	0.969359331476323\\
0.0454258149223418	0.952646239554318\\
0.0616602270805778	0.935933147632312\\
0.0820278718368686	0.919220055710306\\
0.11425582099569	0.902506963788301\\
0.127994426497403	0.885793871866295\\
0.140033359311911	0.86908077994429\\
0.168276749423556	0.852367688022284\\
0.234930973957007	0.835654596100279\\
0.262851335740515	0.818941504178273\\
0.290266514684573	0.802228412256267\\
0.314799322450231	0.785515320334262\\
0.379720228024324	0.768802228412256\\
0.416995670717899	0.752089136490251\\
0.46103367668126	0.735376044568245\\
0.528410996805882	0.71866295264624\\
0.566216576191517	0.701949860724234\\
0.616666992501432	0.685236768802228\\
0.633701005925267	0.668523676880223\\
0.674564530313944	0.651810584958217\\
0.744737662648227	0.635097493036212\\
0.849119139869942	0.618384401114206\\
0.933359961487499	0.601671309192201\\
1.05311721898609	0.584958217270195\\
1.09123542251438	0.568245125348189\\
1.12766751989207	0.551532033426184\\
1.2195295449883	0.534818941504178\\
1.29743390513067	0.518105849582173\\
1.36591413385171	0.501392757660167\\
1.4263338866339	0.484679665738162\\
1.5106854044452	0.467966573816156\\
1.57754750256991	0.45125348189415\\
1.65048294940677	0.434540389972145\\
1.75156007475022	0.417827298050139\\
1.82016813834315	0.401114206128134\\
1.88376399869471	0.384401114206128\\
2.09602101980083	0.367688022284123\\
2.326330604711	0.350974930362117\\
2.42742708187295	0.334261838440111\\
2.51541247184404	0.317548746518106\\
2.65332409072471	0.3008356545961\\
2.90893826146341	0.284122562674095\\
3.07648424782289	0.267409470752089\\
3.1927256569974	0.250696378830084\\
3.43068653353868	0.233983286908078\\
3.59166404153829	0.217270194986072\\
3.8533829216831	0.200557103064067\\
4.27801558934973	0.183844011142061\\
4.71931338850077	0.167130919220056\\
5.29809672693413	0.15041782729805\\
6.04640465934517	0.133704735376045\\
6.95490849783121	0.116991643454039\\
8.06104465085349	0.100278551532033\\
9.29458784493137	0.0835654596100278\\
10.9149443791955	0.0668523676880223\\
12.1000420587064	0.0501392757660167\\
15.878216398636	0.0334261838440112\\
17.4851405132462	0.0250696378830083\\
18.9857573461102	0.0222841225626741\\
19.4747193442798	0.0194986072423399\\
19.4906683349157	0.0167130919220055\\
19.9626060414891	0.0139275766016713\\
20.1261612288696	0.0111420612813371\\
21.3065444106439	0.00835654596100277\\
21.6643989089773	0.00557103064066855\\
22.0583650972975	0.00278551532033422\\
22.0583650972975	0.00278551532033422\\
22.0583650972975	0.0001\\
31.5	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.994428969359331\\
0.000521830661953692	0.991643454038997\\
0.00148553392476219	0.988857938718663\\
0.00182098437500814	0.986072423398329\\
0.00871084491207073	0.983286908077994\\
0.010886613783833	0.98050139275766\\
0.0110978801603201	0.977715877437326\\
0.0145290238888345	0.974930362116992\\
0.0166731043932833	0.972144846796657\\
0.0218128523088871	0.969359331476323\\
0.0296215548651954	0.952646239554318\\
0.0419144547851276	0.935933147632312\\
0.0585913370263347	0.919220055710306\\
0.0823010028491369	0.902506963788301\\
0.102347185095489	0.885793871866295\\
0.116874632808229	0.86908077994429\\
0.139937688839424	0.852367688022284\\
0.181307891293617	0.835654596100279\\
0.232027719952806	0.818941504178273\\
0.249267870734591	0.802228412256267\\
0.280625133062589	0.785515320334262\\
0.299419977890554	0.768802228412256\\
0.343821977918154	0.752089136490251\\
0.377698644428403	0.735376044568245\\
0.415411372214835	0.71866295264624\\
0.453382996378645	0.701949860724234\\
0.495198919011144	0.685236768802228\\
0.536583392922242	0.668523676880223\\
0.555804947844662	0.651810584958217\\
0.596292404431582	0.635097493036212\\
0.655969270910495	0.618384401114206\\
0.754100771601756	0.601671309192201\\
0.801772009580136	0.584958217270195\\
0.85914809225812	0.568245125348189\\
0.899372304795291	0.551532033426184\\
0.946025487754087	0.534818941504178\\
1.02194499406008	0.518105849582173\\
1.07482472121709	0.501392757660167\\
1.14612487974953	0.484679665738162\\
1.21544558622693	0.467966573816156\\
1.3181512170869	0.45125348189415\\
1.42854577059605	0.434540389972145\\
1.46656008802346	0.417827298050139\\
1.50169285040322	0.401114206128134\\
1.57758817520125	0.384401114206128\\
1.63664156657897	0.367688022284123\\
1.66235776028781	0.350974930362117\\
1.80124170899307	0.334261838440111\\
1.85322397563683	0.317548746518106\\
2.01675011220698	0.3008356545961\\
2.15239981933588	0.284122562674095\\
2.38823741791804	0.267409470752089\\
2.4647631218556	0.250696378830084\\
2.63489864202071	0.233983286908078\\
2.94205686766298	0.217270194986072\\
3.040919892462	0.200557103064067\\
3.22866455437148	0.183844011142061\\
3.73096680379157	0.167130919220056\\
4.01413695927052	0.15041782729805\\
4.56387538519845	0.133704735376045\\
5.23558035837693	0.116991643454039\\
5.59154032664597	0.100278551532033\\
6.5054818972146	0.0835654596100278\\
9.42267050484676	0.0668523676880223\\
10.3158193266469	0.0501392757660167\\
11.4833406698777	0.0334261838440112\\
14.3944657149144	0.0250696378830083\\
14.4233829186229	0.0222841225626741\\
14.8586140988453	0.0194986072423399\\
14.8664498215412	0.0167130919220055\\
16.8096120151717	0.0139275766016713\\
17.8755998959949	0.0111420612813371\\
18.8662261513816	0.00835654596100277\\
20.5596681545005	0.00557103064066855\\
21.2246688645103	0.00278551532033422\\
21.2246688645103	0.00278551532033422\\
21.2246688645103	0.0001\\
31.5	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.994428969359331\\
0.000208732264781477	0.991643454038997\\
0.00109590560268949	0.988857938718663\\
0.00121398958333876	0.986072423398329\\
0.00455123121355573	0.983286908077994\\
0.00507955218711528	0.98050139275766\\
0.00834250481698828	0.977715877437326\\
0.00845038349779654	0.974930362116992\\
0.00899088106380087	0.972144846796657\\
0.0109665071245423	0.969359331476323\\
0.0154738492061659	0.952646239554318\\
0.0213227030813497	0.935933147632312\\
0.026629981480066	0.919220055710306\\
0.034685595213168	0.902506963788301\\
0.060731219287385	0.885793871866295\\
0.0823921480412594	0.86908077994429\\
0.086041694256067	0.852367688022284\\
0.0977013127835007	0.835654596100279\\
0.127967594195705	0.818941504178273\\
0.153010288503732	0.802228412256267\\
0.167191802693568	0.785515320334262\\
0.180410428541052	0.768802228412256\\
0.196992283216176	0.752089136490251\\
0.203860192989866	0.735376044568245\\
0.217217565443442	0.71866295264624\\
0.244376552649286	0.701949860724234\\
0.268774971042043	0.685236768802228\\
0.288115279569263	0.668523676880223\\
0.324360900030302	0.651810584958217\\
0.345124452237315	0.635097493036212\\
0.377166020243407	0.618384401114206\\
0.394448360439282	0.601671309192201\\
0.405907987333642	0.584958217270195\\
0.433349232806357	0.568245125348189\\
0.462731586007326	0.551532033426184\\
0.512742321973006	0.534818941504178\\
0.550442268368404	0.518105849582173\\
0.666964202273971	0.501392757660167\\
0.718682294948998	0.484679665738162\\
0.75930063957848	0.467966573816156\\
0.785361457980868	0.45125348189415\\
0.808334596192661	0.434540389972145\\
0.883456269420591	0.417827298050139\\
0.935334379267841	0.401114206128134\\
1.0072147236509	0.384401114206128\\
1.03139036158964	0.367688022284123\\
1.09333090158799	0.350974930362117\\
1.12348997945627	0.334261838440111\\
1.1690170654624	0.317548746518106\\
1.21766446497757	0.3008356545961\\
1.29743196597198	0.284122562674095\\
1.3800770167937	0.267409470752089\\
1.56075872141318	0.250696378830084\\
1.68688804148932	0.233983286908078\\
1.79363347195721	0.217270194986072\\
2.0086734046833	0.200557103064067\\
2.19286504818715	0.183844011142061\\
2.25865713807123	0.167130919220056\\
2.48921784784114	0.15041782729805\\
2.89421672349056	0.133704735376045\\
3.24162820225804	0.116991643454039\\
3.69451622544346	0.100278551532033\\
4.17292946320406	0.0835654596100278\\
4.89552178328291	0.0668523676880223\\
5.56536822528338	0.0501392757660167\\
7.5389158768012	0.0334261838440112\\
8.18332136144149	0.0250696378830083\\
8.96766177539165	0.0222841225626741\\
9.8761245170203	0.0194986072423399\\
10.3026341668012	0.0167130919220055\\
10.3191722379346	0.0139275766016713\\
10.884994863713	0.0111420612813371\\
11.1643441444837	0.00835654596100277\\
11.2837214636758	0.00557103064066855\\
12.3550712632585	0.00278551532033422\\
12.3550712632585	0.00278551532033422\\
12.3550712632585	0.0001\\
31.5	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.994428969359331\\
0	0.991643454038997\\
0	0.988857938718663\\
0	0.986072423398329\\
0.000226462255184902	0.983286908077994\\
0.000606994791669379	0.98050139275766\\
0.00145213003290742	0.977715877437326\\
0.00161762754641384	0.974930362116992\\
0.00191523183837106	0.972144846796657\\
0.00203458420140692	0.969359331476323\\
0.00331323455200446	0.952646239554318\\
0.00506153538398131	0.935933147632312\\
0.00667525181208952	0.919220055710306\\
0.00865792666413427	0.902506963788301\\
0.0121550390305676	0.885793871866295\\
0.0162553495736439	0.86908077994429\\
0.0182333447545916	0.852367688022284\\
0.0224747457123878	0.835654596100279\\
0.0257751243539106	0.818941504178273\\
0.0309233457330514	0.802228412256267\\
0.0336025446035832	0.785515320334262\\
0.036449095377266	0.768802228412256\\
0.0395102878002518	0.752089136490251\\
0.0423355346387928	0.735376044568245\\
0.0546530118597473	0.71866295264624\\
0.0613682520287492	0.701949860724234\\
0.0681399580018892	0.685236768802228\\
0.0710103329875888	0.668523676880223\\
0.0801967137034747	0.651810584958217\\
0.0866725464648008	0.635097493036212\\
0.0968475797895136	0.618384401114206\\
0.100966636442846	0.601671309192201\\
0.115573685251015	0.584958217270195\\
0.131213610877978	0.568245125348189\\
0.147002320253728	0.551532033426184\\
0.1586533782877	0.534818941504178\\
0.170160917332594	0.518105849582173\\
0.178970275366091	0.501392757660167\\
0.184132884560265	0.484679665738162\\
0.196613390913338	0.467966573816156\\
0.201388545738306	0.45125348189415\\
0.211617127999865	0.434540389972145\\
0.219863733312938	0.417827298050139\\
0.236029894123633	0.401114206128134\\
0.25440205887335	0.384401114206128\\
0.277236572391349	0.367688022284123\\
0.31345415014233	0.350974930362117\\
0.334244277421286	0.334261838440111\\
0.375614424474759	0.317548746518106\\
0.420518214640891	0.3008356545961\\
0.463039424669644	0.284122562674095\\
0.502629299302386	0.267409470752089\\
0.536855947413466	0.250696378830084\\
0.576716811349169	0.233983286908078\\
0.641023846836309	0.217270194986072\\
0.71406180061656	0.200557103064067\\
0.77517775639495	0.183844011142061\\
0.84383339034799	0.167130919220056\\
0.996937173596363	0.15041782729805\\
1.18222732232456	0.133704735376045\\
1.28001421632063	0.116991643454039\\
1.50359176769072	0.100278551532033\\
1.71712538720982	0.0835654596100278\\
1.92031170324512	0.0668523676880223\\
2.2717855897278	0.0501392757660167\\
2.81149362666795	0.0334261838440112\\
2.99715310308382	0.0250696378830083\\
3.00701454797639	0.0222841225626741\\
3.23786154356723	0.0194986072423399\\
3.2514474115665	0.0167130919220055\\
4.19292897833977	0.0139275766016713\\
4.71941216639178	0.0111420612813371\\
5.80414516503009	0.00835654596100277\\
8.71223041836057	0.00557103064066855\\
9.65184683794817	0.00278551532033422\\
9.65184683794817	0.00278551532033422\\
9.65184683794817	0.0001\\
31.5	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.997214484679666\\
0	0.994428969359331\\
0	0.991643454038997\\
0	0.988857938718663\\
0	0.986072423398329\\
0	0.983286908077994\\
0	0.98050139275766\\
0	0.977715877437326\\
0	0.974930362116992\\
0	0.972144846796657\\
0	0.969359331476323\\
0	0.952646239554318\\
0	0.935933147632312\\
0	0.919220055710306\\
0	0.902506963788301\\
0	0.885793871866295\\
0	0.86908077994429\\
0	0.852367688022284\\
0	0.835654596100279\\
0	0.818941504178273\\
0	0.802228412256267\\
0	0.785515320334262\\
0	0.768802228412256\\
0	0.752089136490251\\
0	0.735376044568245\\
0	0.71866295264624\\
0	0.701949860724234\\
0	0.685236768802228\\
0	0.668523676880223\\
0	0.651810584958217\\
0	0.635097493036212\\
0	0.618384401114206\\
0	0.601671309192201\\
0	0.584958217270195\\
0	0.568245125348189\\
0	0.551532033426184\\
0	0.534818941504178\\
0	0.518105849582173\\
0	0.501392757660167\\
0	0.484679665738162\\
0	0.467966573816156\\
0	0.45125348189415\\
0	0.434540389972145\\
0	0.417827298050139\\
0	0.401114206128134\\
0	0.384401114206128\\
0	0.367688022284123\\
0	0.350974930362117\\
0	0.334261838440111\\
0	0.317548746518106\\
0	0.3008356545961\\
0	0.284122562674095\\
0	0.267409470752089\\
0	0.250696378830084\\
0	0.233983286908078\\
0	0.217270194986072\\
0	0.200557103064067\\
0	0.183844011142061\\
0	0.167130919220056\\
0	0.15041782729805\\
0	0.133704735376045\\
0	0.116991643454039\\
0	0.100278551532033\\
0	0.0835654596100278\\
0	0.0668523676880223\\
0	0.0501392757660167\\
0	0.0334261838440112\\
0	0.0250696378830083\\
0	0.0222841225626741\\
0	0.0194986072423399\\
0	0.0167130919220055\\
0	0.0139275766016713\\
0	0.0111420612813371\\
0	0.00835654596100277\\
0	0.00557103064066855\\
0	0.00278551532033422\\
0	0.00278551532033422\\
0	0.0001\\
31.5	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/waymo_4scenario_veh_veh_traffic_flow.tex <==
% This file was created by combining 4-scenario veh-veh risk data and traffic flow data
% from 4scene_types_veh-veh_0pct_dt500ms_dualFOV_wMTL-boxplot.tex and scene_flow_density_two_scenes.tex
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{boxcolor}{rgb}{0.40000,0.60000,0.750000}%
\definecolor{barcolor}{rgb}{0.60000,0.40000,0.60000}%
\definecolor{trafficcolor}{rgb}{0.755000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.0in,
at={(0.5in,0.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{T-junction},{Multi-fork\\Road},{Merging\\Lane},{Ordinary\\Road}},
xticklabel style={rotate=0, font=\LARGE, yshift=0pt, align=center},
xlabel style={font=\LARGE\color{mycolor1}},
xlabel={},
ymin=0,
ymax=160,
ytick={0,20,40,60,80,100,120,140,160},
yticklabels={0,20,40,60,80,100,120,140,160},
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=5pt},
ylabel={RTL (ms)},
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
axis y line*=left,
axis x line*=bottom,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]

% Box plot data for MTL (Veh-Veh risk) - Narrower boxes with gap from bars
% T-shaped intersection (narrow box: 0.75-1.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	17.1079388392162\\
1.05	17.1079388392162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.595835410192547\\
1.05	0.595835410192547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	7.56101966861824\\
1.05	7.56101966861824\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.0368930391032273\\
1.05	0.0368930391032273\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.595835410192547\\
0.75	7.56101966861824\\
1.05	7.56101966861824\\
1.05	0.595835410192547\\
0.75	0.595835410192547\\
};

% Multi-leg intersection (narrow box: 1.75-2.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	7.63374762874957\\
2.05	7.63374762874957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.524192641554946\\
2.05	0.524192641554946\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	4.19231026266546\\
2.05	4.19231026266546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.141198568675567\\
2.05	0.141198568675567\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	0.524192641554946\\
1.75	4.19231026266546\\
2.05	4.19231026266546\\
2.05	0.524192641554946\\
1.75	0.524192641554946\\
};

% Merging lane (narrow box: 2.75-3.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	46.7976671451735\\
3.05	46.7976671451735\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.949094175058619\\
3.05	0.949094175058619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	20.0438388136284\\
3.05	20.0438388136284\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.101747239645081\\
3.05	0.101747239645081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	0.949094175058619\\
2.75	20.0438388136284\\
3.05	20.0438388136284\\
3.05	0.949094175058619\\
2.75	0.949094175058619\\
};

% Road (narrow box: 3.75-4.05, shifted left to create gap)
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	29.0777699843544\\
4.05	29.0777699843544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	2.5440652195126\\
4.05	2.5440652195126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	14.1813792777438\\
4.05	14.1813792777438\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.352382646031072\\
4.05	0.352382646031072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	2.5440652195126\\
3.75	14.1813792777438\\
4.05	14.1813792777438\\
4.05	2.5440652195126\\
3.75	2.5440652195126\\
};

% Median lines for each scenario (horizontal lines across the box width)
% T-shaped intersection median (horizontal line from 0.75 to 1.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.75	1.88957639355229\\
1.05	1.88957639355229\\
};

% Multi-leg intersection median (horizontal line from 1.75 to 2.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.75	2.0481533657897\\
2.05	2.0481533657897\\
};

% Merging lane median (horizontal line from 2.75 to 3.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.75	5.55877490325251\\
3.05	5.55877490325251\\
};

% Road median (horizontal line from 3.75 to 4.05)
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.75	4.94714978898046\\
4.05	4.94714978898046\\
};

% Outliers for each scenario (adjusted x positions to match new box plot positions)
% Multi-leg intersection outliers (x=1.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
1.9	10.467248453142\\
1.9	14.867444675588\\
1.9	18.1474661645446\\
1.9	24.4988282916809\\
1.9	32.3572770148891\\
1.9	36.1977637668003\\
1.9	36.7705035467736\\
1.9	37.4491834936193\\
1.9	62.2462139879274\\
1.9	87.5018601380758\\
1.9	153.389725825844\\
};

% Merging lane outliers (x=2.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
2.9	49.6654647935234\\
2.9	50.3303873019657\\
2.9	51.7576649584945\\
2.9	56.2379638901038\\
2.9	60.3619569063779\\
2.9	64.2389178486565\\
2.9	65.3562854701729\\
2.9	65.4435485105883\\
2.9	65.6291869219476\\
2.9	72.5444243576399\\
2.9	118.69951402487\\
2.9	142.218284142619\\
};

% Road outliers (x=3.9, centered on the box plot)
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
3.9	32.555378112773\\
3.9	34.9385321912496\\
3.9	35.9065805292807\\
3.9	39.6824890402794\\
3.9	47.9904509219675\\
3.9	53.9868505930738\\
3.9	61.8315414895656\\
3.9	73.1593418056797\\
3.9	121.674032338701\\
};

\end{axis}

% Second axis for traffic flow rate (bar chart) - positioned next to box plots
\begin{axis}[%
width=5.0in,
height=3.0in,
at={(0.5in,0.5in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={},
xticklabel style={rotate=0, font=\LARGE},
xlabel style={font=\LARGE},
xlabel={},
ymin=0,
ymax=300,
ytick={0,50,100,150,200,250,300},
yticklabels={0,50,100,150,200,250,300},
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, at={(axis cs:5.4,-10)}, anchor=west},
ylabel={Traffic Volume (vehicles/min)},
axis y line*=right,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend pos=north west,
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]

% Bar plot for traffic flow rate (positioned with gap from box plots)
% Using explicit rectangle coordinates for better bar width control
% T-shaped intersection bar (1.1 to 1.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(1.1,0) (1.1,84.9540085231416) (1.3,84.9540085231416) (1.3,0)
};

% Multi-leg intersection bar (2.1 to 2.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(2.1,0) (2.1,242.42295860501) (2.3,242.42295860501) (2.3,0)
};

% Merging lane bar (3.1 to 3.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(3.1,0) (3.1,284.841581196079) (3.3,284.841581196079) (3.3,0)
};

% Road bar (4.1 to 4.3, with gap from box plot)
\addplot [fill=trafficcolor, draw=white!30!black, forget plot] coordinates {
(4.1,0) (4.1,200.000313557047) (4.3,200.000313557047) (4.3,0)
};

% Add value labels on bars (adjusted positions to match new bar positions)
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:1.2,90) {85.0};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:2.2,250) {242.4};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:3.2,290) {284.8};
\node[centered, align=center, inner sep=0, font=\Large, color=white, font=\bfseries]
at (axis cs:4.2,205) {200.0};

% Legend - Box plot first
\addlegendimage{area legend, fill=white, draw=black}
\addlegendentry{Vehicle-Vehicle RTL (ms)};

% Traffic volume legend
\addlegendimage{area legend, fill=trafficcolor, draw=white!30!black}
\addlegendentry{Traffic Volume (vehicles/min)};

\end{axis}


\end{tikzpicture}%


==> tikztex/xian_veh_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-1.2,
xmax=60,
xtick={ 0, 10, 20, 30, 40, 50, 60},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00902256535732191	0.997237569060773\\
0.0225662945186841	0.994475138121547\\
0.176446739124978	0.99171270718232\\
0.215287792158132	0.988950276243094\\
0.277761356662314	0.986187845303867\\
0.298496035538883	0.983425414364641\\
0.299860426738851	0.980662983425414\\
0.3413092393157	0.977900552486188\\
0.351293628119786	0.975138121546961\\
0.424192548486737	0.972375690607735\\
0.430679486761432	0.969613259668508\\
0.674569347638257	0.953038674033149\\
0.952535656751328	0.93646408839779\\
1.09189902941917	0.919889502762431\\
1.14575618663348	0.903314917127072\\
1.24266884103175	0.886740331491713\\
1.49736457096163	0.870165745856354\\
1.67411624461781	0.853591160220994\\
1.75605459173982	0.837016574585635\\
1.90887210114301	0.820441988950276\\
2.25493739406609	0.803867403314917\\
2.43954336137903	0.787292817679558\\
2.49705673225805	0.770718232044199\\
2.63584869941826	0.75414364640884\\
2.7468136768405	0.737569060773481\\
2.98172816705993	0.720994475138122\\
3.19948252795057	0.704419889502762\\
3.4245912449537	0.687845303867403\\
3.47484588970161	0.671270718232044\\
3.62207200256889	0.654696132596685\\
4.08583496592474	0.638121546961326\\
4.34582330247863	0.621546961325967\\
4.56030980058576	0.604972375690608\\
4.72457561302796	0.588397790055249\\
5.26442463566527	0.571823204419889\\
5.8083698412624	0.55524861878453\\
6.31933710473851	0.538674033149171\\
6.58703226777962	0.522099447513812\\
6.72459132868559	0.505524861878453\\
7.02589487572884	0.488950276243094\\
7.95367789294342	0.472375690607735\\
8.42613420839993	0.455801104972376\\
8.94722786872213	0.439226519337017\\
9.47675390473836	0.422651933701657\\
10.6456040538334	0.406077348066298\\
11.7329509817824	0.389502762430939\\
12.8423010378777	0.37292817679558\\
13.1553636605326	0.356353591160221\\
13.5571903342324	0.339779005524862\\
13.6875528859406	0.323204419889503\\
15.498125515821	0.306629834254144\\
17.1790195507022	0.290055248618785\\
18.167968370664	0.273480662983425\\
18.532548523431	0.256906077348066\\
20.0275785191048	0.240331491712707\\
20.9823523918016	0.223756906077348\\
22.1664430027882	0.207182320441989\\
23.2438300906632	0.19060773480663\\
23.6421291829306	0.174033149171271\\
24.6905109135098	0.157458563535912\\
25.6853343930995	0.140883977900553\\
26.3724426695728	0.124309392265193\\
28.3149952963644	0.107734806629834\\
28.810131984662	0.0911602209944752\\
30.4763471471437	0.074585635359116\\
32.6711551178615	0.0580110497237569\\
34.7882827548067	0.0414364640883977\\
37.2504991638922	0.0248618784530387\\
37.2504991638922	0.0220994475138122\\
41.6935557216199	0.0193370165745856\\
41.6935557216199	0.0165745856353591\\
44.397650970045	0.0138121546961326\\
44.397650970045	0.011049723756906\\
48.586075436373	0.00828729281767959\\
48.586075436373	0.00552486187845302\\
53.2878755882427	0.00276243093922657\\
53.2878755882427	0.00276243093922657\\
53.2878755882427	0.0001\\
63	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00756224365963402	0.997237569060773\\
0.0225662945186841	0.994475138121547\\
0.136033666405291	0.99171270718232\\
0.200848250749877	0.988950276243094\\
0.207150653373714	0.986187845303867\\
0.226074461063196	0.983425414364641\\
0.24739765476181	0.980662983425414\\
0.299407231163939	0.977900552486188\\
0.348223080335247	0.975138121546961\\
0.352602133037178	0.972375690607735\\
0.394171306691107	0.969613259668508\\
0.590712762012899	0.953038674033149\\
0.792468019451861	0.93646408839779\\
0.993895384367475	0.919889502762431\\
1.07932123099989	0.903314917127072\\
1.14575618663348	0.886740331491713\\
1.39932746693934	0.870165745856354\\
1.52208735364628	0.853591160220994\\
1.61442568115702	0.837016574585635\\
1.73416862462316	0.820441988950276\\
1.93647458496988	0.803867403314917\\
2.1385237519697	0.787292817679558\\
2.28007690486789	0.770718232044199\\
2.40607931141326	0.75414364640884\\
2.57516835693636	0.737569060773481\\
2.70160612029865	0.720994475138122\\
2.83734961144685	0.704419889502762\\
3.09310252121083	0.687845303867403\\
3.28813052746681	0.671270718232044\\
3.45073542023428	0.654696132596685\\
3.60480142639565	0.638121546961326\\
3.89999725799253	0.621546961325967\\
4.17992799126867	0.604972375690608\\
4.31318843662037	0.588397790055249\\
4.60804177266367	0.571823204419889\\
5.30049730469803	0.55524861878453\\
5.60695318568404	0.538674033149171\\
6.11284548455269	0.522099447513812\\
6.411226693742	0.505524861878453\\
6.52269347181728	0.488950276243094\\
6.97583348131011	0.472375690607735\\
7.31411584607749	0.455801104972376\\
7.75828566385939	0.439226519337017\\
8.38885474566447	0.422651933701657\\
8.87365926744242	0.406077348066298\\
10.0400962240973	0.389502762430939\\
10.6714887838813	0.37292817679558\\
11.2352069302187	0.356353591160221\\
12.0677832109763	0.339779005524862\\
12.4294136331199	0.323204419889503\\
12.8747507177999	0.306629834254144\\
13.4289182231884	0.290055248618785\\
14.6104135622088	0.273480662983425\\
15.3956899777725	0.256906077348066\\
16.0160819176933	0.240331491712707\\
17.5528894194612	0.223756906077348\\
17.9790447795991	0.207182320441989\\
18.2801834378922	0.19060773480663\\
20.0128664960072	0.174033149171271\\
21.3043639862784	0.157458563535912\\
21.8850754971596	0.140883977900553\\
23.2880231264231	0.124309392265193\\
24.3001553189705	0.107734806629834\\
25.5943589130391	0.0911602209944752\\
26.0314092405373	0.074585635359116\\
27.9438275996064	0.0580110497237569\\
30.8563808058517	0.0414364640883977\\
33.5477607106982	0.0248618784530387\\
33.7893592956144	0.0220994475138122\\
35.1484853285394	0.0193370165745856\\
35.2955054716421	0.0165745856353591\\
38.1777994489789	0.0138121546961326\\
40.0222345707508	0.011049723756906\\
43.1964799431402	0.00828729281767959\\
43.6096383119473	0.00552486187845302\\
43.7394764726076	0.00276243093922657\\
43.7394764726076	0.00276243093922657\\
43.7394764726076	0.0001\\
63	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.00641566641388998	0.997237569060773\\
0.0176124560024707	0.994475138121547\\
0.078402419579151	0.99171270718232\\
0.156262134695796	0.988950276243094\\
0.197358615714	0.986187845303867\\
0.208074202476105	0.983425414364641\\
0.225092606432517	0.980662983425414\\
0.285153507157742	0.977900552486188\\
0.296234933411933	0.975138121546961\\
0.297891335820696	0.972375690607735\\
0.303141558523966	0.969613259668508\\
0.46180840733719	0.953038674033149\\
0.614037876842717	0.93646408839779\\
0.854541336837116	0.919889502762431\\
1.01672057822361	0.903314917127072\\
1.11438008090367	0.886740331491713\\
1.2100976132726	0.870165745856354\\
1.29698180972654	0.853591160220994\\
1.34815105635676	0.837016574585635\\
1.38344637911096	0.820441988950276\\
1.50813055983739	0.803867403314917\\
1.6182132414509	0.787292817679558\\
1.80770614917469	0.770718232044199\\
1.91038428491372	0.75414364640884\\
2.04155901907234	0.737569060773481\\
2.12593920313484	0.720994475138122\\
2.19899450332983	0.704419889502762\\
2.4195837335926	0.687845303867403\\
2.6766492892975	0.671270718232044\\
2.79540915664247	0.654696132596685\\
3.06479922355565	0.638121546961326\\
3.19584300854567	0.621546961325967\\
3.45319436432348	0.604972375690608\\
3.57538458897813	0.588397790055249\\
3.71005440431256	0.571823204419889\\
3.93005885833041	0.55524861878453\\
4.19249979683667	0.538674033149171\\
4.44917396522531	0.522099447513812\\
4.73249298411533	0.505524861878453\\
5.01371615365363	0.488950276243094\\
5.19454127105965	0.472375690607735\\
5.30072380323681	0.455801104972376\\
5.74683439260834	0.439226519337017\\
6.03619673749698	0.422651933701657\\
6.47336379694347	0.406077348066298\\
6.9218689503091	0.389502762430939\\
7.70389102048429	0.37292817679558\\
8.28134902786272	0.356353591160221\\
9.128550640222	0.339779005524862\\
10.0069435248836	0.323204419889503\\
10.7296417307028	0.306629834254144\\
11.4811605382839	0.290055248618785\\
11.8180683256394	0.273480662983425\\
12.4018271712284	0.256906077348066\\
12.8475784327629	0.240331491712707\\
13.1866601649657	0.223756906077348\\
13.9376278359367	0.207182320441989\\
14.5775386024263	0.19060773480663\\
15.3468914537262	0.174033149171271\\
17.1860176805023	0.157458563535912\\
18.2317335018556	0.140883977900553\\
19.2134445481035	0.124309392265193\\
20.7606701572707	0.107734806629834\\
22.3442605586832	0.0911602209944752\\
23.2936538868721	0.074585635359116\\
24.8702543188876	0.0580110497237569\\
26.1035719591503	0.0414364640883977\\
28.6050153208204	0.0248618784530387\\
29.4097938073451	0.0220994475138122\\
29.425659477322	0.0193370165745856\\
29.6422942156871	0.0165745856353591\\
32.7445459678999	0.0138121546961326\\
33.2010293701732	0.011049723756906\\
33.4420312887067	0.00828729281767959\\
35.042679947662	0.00552486187845302\\
35.2611308348841	0.00276243093922657\\
35.2611308348841	0.00276243093922657\\
35.2611308348841	0.0001\\
63	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.00367496874372988	0.997237569060773\\
0.00872439488034341	0.994475138121547\\
0.0490042359426007	0.99171270718232\\
0.0965495749876816	0.988950276243094\\
0.103306493514827	0.986187845303867\\
0.103807121030882	0.983425414364641\\
0.153575497538484	0.980662983425414\\
0.163334026120072	0.977900552486188\\
0.181203569487816	0.975138121546961\\
0.18734479603793	0.972375690607735\\
0.204032093667647	0.969613259668508\\
0.246870607531991	0.953038674033149\\
0.293521523955676	0.93646408839779\\
0.363209007445538	0.919889502762431\\
0.553263062568661	0.903314917127072\\
0.593593135564786	0.886740331491713\\
0.699639039997496	0.870165745856354\\
0.725463415652906	0.853591160220994\\
0.819757773931258	0.837016574585635\\
0.903766930526132	0.820441988950276\\
0.924844404282732	0.803867403314917\\
1.01869018884987	0.787292817679558\\
1.10969489266899	0.770718232044199\\
1.14758525433375	0.75414364640884\\
1.18761957319052	0.737569060773481\\
1.30226896883362	0.720994475138122\\
1.42352848626792	0.704419889502762\\
1.5424969369857	0.687845303867403\\
1.6073969916498	0.671270718232044\\
1.72424666279989	0.654696132596685\\
1.81652512928188	0.638121546961326\\
1.98490608432321	0.621546961325967\\
2.06122099368001	0.604972375690608\\
2.18709323533726	0.588397790055249\\
2.44423693183049	0.571823204419889\\
2.50132063605268	0.55524861878453\\
2.62353337604976	0.538674033149171\\
2.8274951815474	0.522099447513812\\
2.97736303414143	0.505524861878453\\
3.34837190539531	0.488950276243094\\
3.62891992675359	0.472375690607735\\
3.76139750348444	0.455801104972376\\
3.87113741191759	0.439226519337017\\
3.99864451556359	0.422651933701657\\
4.29523509491937	0.406077348066298\\
4.35104649608508	0.389502762430939\\
4.62433544972602	0.37292817679558\\
4.86880387255095	0.356353591160221\\
5.08889536964442	0.339779005524862\\
5.32666370986999	0.323204419889503\\
5.67988285204832	0.306629834254144\\
6.05970181331032	0.290055248618785\\
6.56297914169681	0.273480662983425\\
7.0296906846242	0.256906077348066\\
7.42980833731474	0.240331491712707\\
8.15340953094116	0.223756906077348\\
8.549638890563	0.207182320441989\\
9.5042857242669	0.19060773480663\\
10.079838782449	0.174033149171271\\
10.8415574660964	0.157458563535912\\
11.485825914606	0.140883977900553\\
12.6275094730708	0.124309392265193\\
13.5634788422788	0.107734806629834\\
14.6521399480885	0.0911602209944752\\
16.6760718214093	0.074585635359116\\
17.7691815448476	0.0580110497237569\\
19.8321246535414	0.0414364640883977\\
23.5180262510081	0.0248618784530387\\
24.3670679907391	0.0220994475138122\\
25.264860525866	0.0193370165745856\\
25.8947884429533	0.0165745856353591\\
25.9222451175533	0.0138121546961326\\
26.2359382862467	0.011049723756906\\
28.6538051786687	0.00828729281767959\\
29.0029296151828	0.00552486187845302\\
29.4298932298698	0.00276243093922657\\
29.4298932298698	0.00276243093922657\\
29.4298932298698	0.0001\\
63	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0.000467135536784895	0.997237569060773\\
0.00121881774550091	0.994475138121547\\
0.00196828810858577	0.99171270718232\\
0.00299209369183422	0.988950276243094\\
0.00390630861885841	0.986187845303867\\
0.00808952887313789	0.983425414364641\\
0.0135694578680013	0.980662983425414\\
0.0147747219563614	0.977900552486188\\
0.0232327316992741	0.975138121546961\\
0.0299293002621975	0.972375690607735\\
0.0308163424404075	0.969613259668508\\
0.0633721801542209	0.953038674033149\\
0.0993002724444603	0.93646408839779\\
0.148825498468537	0.919889502762431\\
0.170010742400302	0.903314917127072\\
0.182853589988588	0.886740331491713\\
0.200571904281638	0.870165745856354\\
0.236124956939177	0.853591160220994\\
0.282147888080493	0.837016574585635\\
0.312865229444892	0.820441988950276\\
0.328251980930436	0.803867403314917\\
0.407789642140465	0.787292817679558\\
0.440474821182199	0.770718232044199\\
0.496018438181295	0.75414364640884\\
0.513968978614648	0.737569060773481\\
0.56819293120579	0.720994475138122\\
0.646328891005834	0.704419889502762\\
0.707377412782485	0.687845303867403\\
0.779529949608974	0.671270718232044\\
0.799845990061358	0.654696132596685\\
0.883842563424482	0.638121546961326\\
0.952502788831908	0.621546961325967\\
0.993932373135072	0.604972375690608\\
1.037548997299	0.588397790055249\\
1.11254274127122	0.571823204419889\\
1.20527648833194	0.55524861878453\\
1.2582136570095	0.538674033149171\\
1.32894836981613	0.522099447513812\\
1.42965685221925	0.505524861878453\\
1.61338491029768	0.488950276243094\\
1.71506570288225	0.472375690607735\\
1.81473918605808	0.455801104972376\\
1.90164742731552	0.439226519337017\\
2.02782417186994	0.422651933701657\\
2.15954137826512	0.406077348066298\\
2.40403015449863	0.389502762430939\\
2.48778135397671	0.37292817679558\\
2.59569715406499	0.356353591160221\\
2.71469948871234	0.339779005524862\\
2.95885721686872	0.323204419889503\\
3.09838428646536	0.306629834254144\\
3.29937614307683	0.290055248618785\\
3.64030277691971	0.273480662983425\\
3.83098773941792	0.256906077348066\\
4.06571526784609	0.240331491712707\\
4.38447745621231	0.223756906077348\\
4.60267048803429	0.207182320441989\\
5.17360884576153	0.19060773480663\\
5.56952016777163	0.174033149171271\\
6.38754505972141	0.157458563535912\\
6.64008174084767	0.140883977900553\\
7.39743386236705	0.124309392265193\\
8.12930343872122	0.107734806629834\\
8.76699286134385	0.0911602209944752\\
9.50644014777737	0.074585635359116\\
10.9472896636423	0.0580110497237569\\
11.8271155730827	0.0414364640883977\\
12.2963280332475	0.0248618784530387\\
12.5858373791489	0.0220994475138122\\
12.9952058566329	0.0193370165745856\\
13.2187342707539	0.0165745856353591\\
13.9413291821306	0.0138121546961326\\
14.0352995410517	0.011049723756906\\
14.0777224792749	0.00828729281767959\\
14.596345088135	0.00552486187845302\\
16.6044844128533	0.00276243093922657\\
16.6044844128533	0.00276243093922657\\
16.6044844128533	0.0001\\
63	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.997237569060773\\
0	0.994475138121547\\
0	0.99171270718232\\
0	0.988950276243094\\
0	0.986187845303867\\
0	0.983425414364641\\
0	0.980662983425414\\
0	0.977900552486188\\
0	0.975138121546961\\
0	0.972375690607735\\
0	0.969613259668508\\
0	0.953038674033149\\
0	0.93646408839779\\
0	0.919889502762431\\
0	0.903314917127072\\
0	0.886740331491713\\
0	0.870165745856354\\
0	0.853591160220994\\
0	0.837016574585635\\
0	0.820441988950276\\
0	0.803867403314917\\
0	0.787292817679558\\
0	0.770718232044199\\
0	0.75414364640884\\
0	0.737569060773481\\
0	0.720994475138122\\
0	0.704419889502762\\
0	0.687845303867403\\
0	0.671270718232044\\
0	0.654696132596685\\
0	0.638121546961326\\
0	0.621546961325967\\
0	0.604972375690608\\
0	0.588397790055249\\
0	0.571823204419889\\
0	0.55524861878453\\
0	0.538674033149171\\
0	0.522099447513812\\
0	0.505524861878453\\
0	0.488950276243094\\
0	0.472375690607735\\
0	0.455801104972376\\
0	0.439226519337017\\
0	0.422651933701657\\
0	0.406077348066298\\
0	0.389502762430939\\
0	0.37292817679558\\
0	0.356353591160221\\
0	0.339779005524862\\
0	0.323204419889503\\
0	0.306629834254144\\
0	0.290055248618785\\
0	0.273480662983425\\
0	0.256906077348066\\
0	0.240331491712707\\
0	0.223756906077348\\
0	0.207182320441989\\
0	0.19060773480663\\
0	0.174033149171271\\
0	0.157458563535912\\
0	0.140883977900553\\
0	0.124309392265193\\
0	0.107734806629834\\
0	0.0911602209944752\\
0	0.074585635359116\\
0	0.0580110497237569\\
0	0.0414364640883977\\
0	0.0248618784530387\\
0	0.0220994475138122\\
0	0.0193370165745856\\
0	0.0165745856353591\\
0	0.0138121546961326\\
0.00893537223219203	0.011049723756906\\
0.0113272416511993	0.00828729281767959\\
0.0189274251933228	0.00552486187845302\\
0.0199297651806224	0.00276243093922657\\
0.0199297651806224	0.00276243093922657\\
0.0199297651806224	0.0001\\
63	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%

==> tikztex/xian_vru_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64710,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=2.7in,
at={(0.583in,0.675in)},
scale only axis,
xmin=-0.5,
xmax=25,
xtick={ 0,  5, 10, 15, 20, 25},
xticklabel style={font=\LARGE},
xlabel style={font=\LARGE},
xlabel={RTL (ms)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,0.1,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{}},
yminorticks=true,
yticklabel style={font=\LARGE},
ylabel style={font=\LARGE, yshift=10pt},
ylabel={CCDF},
axis lines=box,
axis line style={solid, line width=0.8pt, color=gray!60}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed, opacity=0.3},
minor grid style={dashed, opacity=0.3},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0194577237158461	0.987012987012987\\
0.0473432165386758	0.974025974025974\\
0.624746805329328	0.961038961038961\\
0.715883172319422	0.948051948051948\\
0.723701140438088	0.935064935064935\\
0.854662976506229	0.922077922077922\\
0.895731659122102	0.909090909090909\\
0.905336581819278	0.896103896103896\\
1.03171167306731	0.883116883116883\\
1.09237448264298	0.87012987012987\\
1.16313606979297	0.857142857142857\\
1.28555697324684	0.844155844155844\\
1.31160634853889	0.831168831168831\\
1.39253103300567	0.818181818181818\\
1.4036880928643	0.805194805194805\\
1.47590986341867	0.792207792207792\\
1.55625869631435	0.779220779220779\\
1.64227603394245	0.766233766233766\\
1.72572186844222	0.753246753246753\\
2.10553168286373	0.74025974025974\\
2.18714525849203	0.727272727272727\\
2.25735057132714	0.714285714285714\\
2.27795952242505	0.701298701298701\\
2.47975246544418	0.688311688311688\\
2.59401821157423	0.675324675324675\\
2.643048860649	0.662337662337662\\
2.65705557219726	0.649350649350649\\
3.14921623455891	0.636363636363636\\
3.1992860981341	0.623376623376623\\
3.25659300496702	0.61038961038961\\
3.27779868231525	0.597402597402597\\
3.39276827181504	0.584415584415584\\
3.73849318907191	0.571428571428571\\
3.76206828531789	0.558441558441559\\
4.6045369046598	0.545454545454545\\
4.96786059275299	0.532467532467533\\
5.00252402982215	0.519480519480519\\
5.13450383822149	0.506493506493507\\
5.15084937548098	0.493506493506494\\
5.16255593193953	0.480519480519481\\
5.96800132417851	0.467532467532468\\
6.17296365284777	0.454545454545455\\
6.4870119878346	0.441558441558442\\
6.7742766494562	0.428571428571429\\
7.04383494823047	0.415584415584416\\
7.17459193717605	0.402597402597403\\
7.19350428031147	0.38961038961039\\
7.4525541831192	0.376623376623377\\
7.50904922930426	0.363636363636364\\
7.71949225466395	0.350649350649351\\
7.84420847643919	0.337662337662338\\
8.01823983460065	0.324675324675325\\
8.91459489405881	0.311688311688312\\
9.66308281896056	0.298701298701299\\
9.84762480646941	0.285714285714286\\
9.95313980401376	0.272727272727273\\
10.2034137851264	0.25974025974026\\
10.2899077189458	0.246753246753247\\
11.0074853874378	0.233766233766234\\
11.0454550233533	0.220779220779221\\
11.0882736317775	0.207792207792208\\
11.1886417061974	0.194805194805195\\
12.4269501689287	0.181818181818182\\
12.5810022899908	0.168831168831169\\
12.7983570173795	0.155844155844156\\
13.4745180846025	0.142857142857143\\
13.5212606657793	0.12987012987013\\
14.5858455015409	0.116883116883117\\
15.3203728372705	0.103896103896104\\
16.8137139206733	0.0909090909090909\\
17.7670683041301	0.0779220779220779\\
18.3899860385766	0.064935064935065\\
20.1487979983847	0.051948051948052\\
22.8824628791787	0.038961038961039\\
23.0585555979645	0.025974025974026\\
24.1580638391877	0.012987012987013\\
24.1580638391877	0.012987012987013\\
24.1580638391877	0.0001\\
26.25	0.0001\\
};
\addlegendentry{0\%}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0170255082513654	0.987012987012987\\
0.0293792459033893	0.974025974025974\\
0.544386499392024	0.961038961038961\\
0.561891489188027	0.948051948051948\\
0.590523287675698	0.935064935064935\\
0.747779332949074	0.922077922077922\\
0.885245506327693	0.909090909090909\\
0.905336581819278	0.896103896103896\\
0.980154017730493	0.883116883116883\\
0.985780611798475	0.87012987012987\\
1.01848482039107	0.857142857142857\\
1.03171167306731	0.844155844155844\\
1.19722179583415	0.831168831168831\\
1.27461103802354	0.818181818181818\\
1.32128262155856	0.805194805194805\\
1.35995966821094	0.792207792207792\\
1.4036880928643	0.779220779220779\\
1.64227603394245	0.766233766233766\\
1.65991942916586	0.753246753246753\\
2.10133994464783	0.74025974025974\\
2.10553168286373	0.727272727272727\\
2.1350300010201	0.714285714285714\\
2.24368836840074	0.701298701298701\\
2.35472903928178	0.688311688311688\\
2.36162374913675	0.675324675324675\\
2.52082662849693	0.662337662337662\\
2.65705557219726	0.649350649350649\\
2.7221092524982	0.636363636363636\\
2.87386279807716	0.623376623376623\\
2.96334606147382	0.61038961038961\\
2.97699574034774	0.597402597402597\\
2.99782901008086	0.584415584415584\\
3.39276827181504	0.571428571428571\\
3.62215267532056	0.558441558441559\\
3.89566047903846	0.545454545454545\\
4.25089759220339	0.532467532467533\\
4.60310929921016	0.519480519480519\\
4.65066086667345	0.506493506493507\\
4.76999769290668	0.493506493506494\\
5.11667831723183	0.480519480519481\\
5.15916609566434	0.467532467532468\\
5.66593588673874	0.454545454545455\\
5.83225963949396	0.441558441558442\\
6.05356886417873	0.428571428571429\\
6.18076669253186	0.415584415584416\\
6.34815518879785	0.402597402597403\\
6.61516852835775	0.38961038961039\\
6.70580906034573	0.376623376623377\\
6.83066874438256	0.363636363636364\\
6.91164179966257	0.350649350649351\\
6.93167015034093	0.337662337662338\\
7.77524121584569	0.324675324675325\\
7.84420847643919	0.311688311688312\\
8.63294675052825	0.298701298701299\\
8.67668630712756	0.285714285714286\\
8.90745562222714	0.272727272727273\\
9.4981903109418	0.25974025974026\\
9.65603277918431	0.246753246753247\\
9.79734580376905	0.233766233766234\\
10.1321001983721	0.220779220779221\\
10.2899077189458	0.207792207792208\\
10.5441322984029	0.194805194805195\\
10.6767567974922	0.181818181818182\\
10.9012494900319	0.168831168831169\\
11.1777137351893	0.155844155844156\\
11.3853290725497	0.142857142857143\\
11.7203531073001	0.12987012987013\\
11.886158164129	0.116883116883117\\
11.9332596218989	0.103896103896104\\
15.1455100036736	0.0909090909090909\\
15.1998368750791	0.0779220779220779\\
16.6158097209773	0.064935064935065\\
18.3615940514027	0.051948051948052\\
20.1248167043193	0.038961038961039\\
20.966134942961	0.025974025974026\\
21.7232937514697	0.012987012987013\\
21.7232937514697	0.012987012987013\\
21.7232937514697	0.0001\\
26.25	0.0001\\
};
\addlegendentry{25\%}

\addplot [color=black!50!green, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.0121610773224038	0.987012987012987\\
0.0329395398929058	0.974025974025974\\
0.348180826281347	0.961038961038961\\
0.422393491340902	0.948051948051948\\
0.492599084722683	0.935064935064935\\
0.582511866057743	0.922077922077922\\
0.60074639855072	0.909090909090909\\
0.643727108738927	0.896103896103896\\
0.733555667345698	0.883116883116883\\
0.75062103573352	0.87012987012987\\
0.758465659012543	0.857142857142857\\
0.872795625587218	0.844155844155844\\
0.944595158139164	0.831168831168831\\
0.98874907163007	0.818181818181818\\
0.993266932924748	0.805194805194805\\
1.03940990311106	0.792207792207792\\
1.19126565057871	0.779220779220779\\
1.27231412147526	0.766233766233766\\
1.3570742060749	0.753246753246753\\
1.37533519880798	0.74025974025974\\
1.57111868433731	0.727272727272727\\
1.63587529448243	0.714285714285714\\
1.68425208670026	0.701298701298701\\
1.81050841149015	0.688311688311688\\
1.90849366240595	0.675324675324675\\
1.91429395436875	0.662337662337662\\
1.99912775936947	0.649350649350649\\
2.04306324767068	0.636363636363636\\
2.04805187344052	0.623376623376623\\
2.07060838458589	0.61038961038961\\
2.07870381332199	0.597402597402597\\
2.34642702476892	0.584415584415584\\
2.43249304107238	0.571428571428571\\
2.66279132125053	0.558441558441559\\
2.83759907695155	0.545454545454545\\
2.91876756661864	0.532467532467533\\
3.10539529468628	0.519480519480519\\
3.83586407902652	0.506493506493507\\
3.92449072148025	0.493506493506494\\
4.04933574074391	0.480519480519481\\
4.12113426113769	0.467532467532468\\
4.27955755081336	0.454545454545455\\
4.33239709591144	0.441558441558442\\
4.4062232867297	0.428571428571429\\
4.49571435508741	0.415584415584416\\
4.70162957275184	0.402597402597403\\
4.70610834092405	0.38961038961039\\
4.90876819151594	0.376623376623377\\
5.22014235391656	0.363636363636364\\
5.22684598774392	0.350649350649351\\
5.27877758661861	0.337662337662338\\
5.70534357739959	0.324675324675325\\
5.81117425879138	0.311688311688312\\
6.16995430053441	0.298701298701299\\
6.79756114541784	0.285714285714286\\
6.97794779230397	0.272727272727273\\
7.14454602860357	0.25974025974026\\
7.28179726751034	0.246753246753247\\
7.37307456616472	0.233766233766234\\
8.50227135727511	0.220779220779221\\
9.07550613408118	0.207792207792208\\
9.33898582539972	0.194805194805195\\
9.73445484759094	0.181818181818182\\
9.8960295265764	0.168831168831169\\
10.2645907235655	0.155844155844156\\
10.6435084878028	0.142857142857143\\
10.6866430039911	0.12987012987013\\
11.0720307841608	0.116883116883117\\
11.1777137351893	0.103896103896104\\
11.7960262715927	0.0909090909090909\\
13.8156409598403	0.0779220779220779\\
14.9859649510642	0.064935064935065\\
16.2881471651712	0.051948051948052\\
16.3107711582003	0.038961038961039\\
17.9305468020931	0.025974025974026\\
19.7729502388786	0.012987012987013\\
19.7729502388786	0.012987012987013\\
19.7729502388786	0.0001\\
26.25	0.0001\\
};
\addlegendentry{50\%}

\addplot [color=red, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0072966463934423	0.987012987012987\\
0.0199510694617531	0.974025974025974\\
0.195036872112575	0.961038961038961\\
0.210814748770127	0.948051948051948\\
0.232537540523262	0.935064935064935\\
0.282676447081402	0.922077922077922\\
0.314369873780438	0.909090909090909\\
0.356993340898381	0.896103896103896\\
0.367510724570412	0.883116883116883\\
0.386781768749861	0.87012987012987\\
0.423368179618975	0.857142857142857\\
0.447744305673489	0.844155844155844\\
0.462070650607446	0.831168831168831\\
0.468806384029519	0.818181818181818\\
0.481052269472631	0.805194805194805\\
0.639843577746064	0.792207792207792\\
0.693347061532843	0.779220779220779\\
0.728541277783818	0.766233766233766\\
0.741802128030794	0.753246753246753\\
0.870621663603908	0.74025974025974\\
0.943949168654394	0.727272727272727\\
1.0075771846261	0.714285714285714\\
1.01728386763102	0.701298701298701\\
1.06881189276096	0.688311688311688\\
1.0959329379674	0.675324675324675\\
1.15035732096169	0.662337662337662\\
1.25250657419593	0.649350649350649\\
1.30014468021858	0.636363636363636\\
1.45622628660082	0.623376623376623\\
1.60544569249306	0.61038961038961\\
1.64164654320679	0.597402597402597\\
1.68335529440286	0.584415584415584\\
1.71643442723384	0.571428571428571\\
1.87313754029505	0.558441558441559\\
2.1376500932384	0.545454545454545\\
2.37158367798373	0.532467532467533\\
2.47355501445394	0.519480519480519\\
2.50052436517962	0.506493506493507\\
2.52740334519673	0.493506493506494\\
2.60814534539131	0.480519480519481\\
2.64569676901619	0.467532467532468\\
2.99865331010475	0.454545454545455\\
3.00346394332534	0.441558441558442\\
3.02927508065748	0.428571428571429\\
3.06696598249825	0.415584415584416\\
3.11439642249261	0.402597402597403\\
3.27504598173577	0.38961038961039\\
3.32397571313095	0.376623376623377\\
3.36415377096724	0.363636363636364\\
3.50865615764361	0.350649350649351\\
3.52034032906448	0.337662337662338\\
3.74635289353251	0.324675324675325\\
3.77282591867783	0.311688311688312\\
4.14604379605069	0.298701298701299\\
4.22942226900802	0.285714285714286\\
4.46577437890991	0.272727272727273\\
4.91652015370769	0.25974025974026\\
4.97549809094515	0.246753246753247\\
5.13001091611645	0.233766233766234\\
5.42626036791032	0.220779220779221\\
5.49261832044805	0.207792207792208\\
6.24844915201609	0.194805194805195\\
6.5398774654272	0.181818181818182\\
6.72729714188009	0.168831168831169\\
6.78261764778588	0.155844155844156\\
7.02432426802296	0.142857142857143\\
7.18061555263486	0.12987012987013\\
7.23989549651561	0.116883116883117\\
7.39573986180218	0.103896103896104\\
7.99246773285607	0.0909090909090909\\
8.66670544944647	0.0779220779220779\\
9.41159469895724	0.064935064935065\\
9.8050821487463	0.051948051948052\\
10.5832445232473	0.038961038961039\\
11.7711016883413	0.025974025974026\\
14.5747257043072	0.012987012987013\\
14.5747257043072	0.012987012987013\\
14.5747257043072	0.0001\\
26.25	0.0001\\
};
\addlegendentry{75\%}

\addplot [color=violet, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
0	0.987012987012987\\
0.00788205696629991	0.974025974025974\\
0.0202068478025586	0.961038961038961\\
0.0465951271626226	0.948051948051948\\
0.0477892376310255	0.935064935064935\\
0.0550773438541387	0.922077922077922\\
0.0566918643691113	0.909090909090909\\
0.0833387489332109	0.896103896103896\\
0.13130263615848	0.883116883116883\\
0.132620527805314	0.87012987012987\\
0.135312045856454	0.857142857142857\\
0.149043888047368	0.844155844155844\\
0.218814119612983	0.831168831168831\\
0.235413408160571	0.818181818181818\\
0.251928405762377	0.805194805194805\\
0.256523080997769	0.792207792207792\\
0.264035982062249	0.779220779220779\\
0.288796766360819	0.766233766233766\\
0.352548517119115	0.753246753246753\\
0.353134385183217	0.74025974025974\\
0.357804545195883	0.727272727272727\\
0.391644631240548	0.714285714285714\\
0.462829846575042	0.701298701298701\\
0.468371425422098	0.688311688311688\\
0.479546030120116	0.675324675324675\\
0.496762359186596	0.662337662337662\\
0.540475439904895	0.649350649350649\\
0.623838132246393	0.636363636363636\\
0.625694393387937	0.623376623376623\\
0.634972729608934	0.61038961038961\\
0.666253148245923	0.597402597402597\\
0.723372770963222	0.584415584415584\\
0.736732315725568	0.571428571428571\\
0.739865927678936	0.558441558441559\\
0.745571437867809	0.545454545454545\\
0.809536252531795	0.532467532467533\\
0.908797946234196	0.519480519480519\\
1.00821531506563	0.506493506493507\\
1.06674964366614	0.493506493506494\\
1.07144909816479	0.480519480519481\\
1.11541234386416	0.467532467532468\\
1.14923467912726	0.454545454545455\\
1.17407945648307	0.441558441558442\\
1.22963718093726	0.428571428571429\\
1.29286941694059	0.415584415584416\\
1.31538551498175	0.402597402597403\\
1.39914407727735	0.38961038961039\\
1.48892547808129	0.376623376623377\\
1.66888821761016	0.363636363636364\\
1.728423729737	0.350649350649351\\
1.78132143963665	0.337662337662338\\
1.8127810942452	0.324675324675325\\
1.82777170054063	0.311688311688312\\
1.97119672346754	0.298701298701299\\
2.1065995445056	0.285714285714286\\
2.2278039992281	0.272727272727273\\
2.25387820515336	0.25974025974026\\
2.29568677625236	0.246753246753247\\
2.35722138369713	0.233766233766234\\
2.54645325175967	0.220779220779221\\
3.06167055543521	0.207792207792208\\
3.11415591144241	0.194805194805195\\
3.79341526972055	0.181818181818182\\
3.88415995005721	0.168831168831169\\
3.90035661081552	0.155844155844156\\
3.9281012256884	0.142857142857143\\
4.28142645190252	0.12987012987013\\
4.4040672049938	0.116883116883117\\
5.07782756562452	0.103896103896104\\
6.45650310230884	0.0909090909090909\\
6.50046872974432	0.0779220779220779\\
6.77018914029028	0.064935064935065\\
6.85012618974505	0.051948051948052\\
6.95659025814956	0.038961038961039\\
7.01186851507086	0.025974025974026\\
11.3533131098313	0.012987012987013\\
11.3533131098313	0.012987012987013\\
11.3533131098313	0.0001\\
26.25	0.0001\\
};
\addlegendentry{90\%}

\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.987012987012987\\
0	0.974025974025974\\
0	0.961038961038961\\
0	0.948051948051948\\
0	0.935064935064935\\
0	0.922077922077922\\
0	0.909090909090909\\
0	0.896103896103896\\
0	0.883116883116883\\
0	0.87012987012987\\
0	0.857142857142857\\
0	0.844155844155844\\
0	0.831168831168831\\
0	0.818181818181818\\
0	0.805194805194805\\
0	0.792207792207792\\
0	0.779220779220779\\
0	0.766233766233766\\
0	0.753246753246753\\
0	0.74025974025974\\
0	0.727272727272727\\
0	0.714285714285714\\
0	0.701298701298701\\
0	0.688311688311688\\
0	0.675324675324675\\
0	0.662337662337662\\
0	0.649350649350649\\
0	0.636363636363636\\
0	0.623376623376623\\
0	0.61038961038961\\
0	0.597402597402597\\
0	0.584415584415584\\
0	0.571428571428571\\
0	0.558441558441559\\
0	0.545454545454545\\
0	0.532467532467533\\
0	0.519480519480519\\
0	0.506493506493507\\
0	0.493506493506494\\
0	0.480519480519481\\
0	0.467532467532468\\
0	0.454545454545455\\
0	0.441558441558442\\
0	0.428571428571429\\
0	0.415584415584416\\
0	0.402597402597403\\
0	0.38961038961039\\
0	0.376623376623377\\
0	0.363636363636364\\
0	0.350649350649351\\
0	0.337662337662338\\
0	0.324675324675325\\
0	0.311688311688312\\
0	0.298701298701299\\
0	0.285714285714286\\
0	0.272727272727273\\
0	0.25974025974026\\
0	0.246753246753247\\
0	0.233766233766234\\
0	0.220779220779221\\
0	0.207792207792208\\
0	0.194805194805195\\
0	0.181818181818182\\
0	0.168831168831169\\
0	0.155844155844156\\
0	0.142857142857143\\
0	0.12987012987013\\
0	0.116883116883117\\
0	0.103896103896104\\
0	0.0909090909090909\\
0	0.0779220779220779\\
0	0.064935064935065\\
0	0.051948051948052\\
0	0.038961038961039\\
0	0.025974025974026\\
0	0.012987012987013\\
0	0.012987012987013\\
0	0.0001\\
26.25	0.0001\\
};
\addlegendentry{100\%}

\end{axis}
\end{tikzpicture}%
